Conformal Ward-Takahashi Identity at Finite Temperature

We study conformal Ward-Takahashi identities for two-point functions in $d(\geq3)$-dimensional finite-temperature conformal field theory. We first show that the conformal Ward-Takahashi identities can be translated into the intertwining relations of conformal algebra $\mathfrak{so}(2,d)$. We then show that, at finite temperature, the intertwining relations can be translated into the recurrence relations for two-point functions in complex momentum space. By solving these recurrence relations, we find the momentum-space two-point functions that satisfy the Kubo-Martin-Schwinger thermal equilibrium condition.

==> figure1.eepic <==
%% Generated from figure1.xp on Fri Jul 26 11:18:57 JST 2019 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,7] x [0,2.2]
%%   Actual size: 7 x 2.2cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_cccccc}{rgb}{0.8,0.8,0.8}%
\xdefinecolor{rgb_ccccff}{rgb}{0.8,0.8,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(7,2.2)(0,0)%
\color{rgb_cccccc}%
\path(1.87175,0.0139683)(1.88571,0.0139683)
\path(1.85778,0.0279365)(1.88571,0.0279365)
\path(1.84381,0.0419048)(1.88571,0.0419048)
\path(1.82984,0.055873)(1.88571,0.055873)
\path(1.81587,0.0698413)(1.88571,0.0698413)
\path(1.8019,0.0838095)(1.88571,0.0838095)
\path(1.78794,0.0977778)(1.88571,0.0977778)
\path(1.77397,0.111746)(1.88571,0.111746)
\path(1.76,0.125714)(1.88571,0.125714)
\path(1.74603,0.139683)(1.88571,0.139683)
\path(1.73206,0.153651)(1.88571,0.153651)
\path(1.7181,0.167619)(1.88571,0.167619)
\path(1.70413,0.181587)(1.88571,0.181587)
\path(1.69016,0.195556)(1.88571,0.195556)
\path(1.67619,0.209524)(1.88571,0.209524)
\path(1.66222,0.223492)(1.88571,0.223492)
\path(1.64825,0.23746)(1.88571,0.23746)
\path(1.63429,0.251429)(1.88571,0.251429)
\path(1.62032,0.265397)(1.88571,0.265397)
\path(1.60635,0.279365)(1.88571,0.279365)
\path(1.59238,0.293333)(1.88571,0.293333)
\path(1.57841,0.307302)(1.88571,0.307302)
\path(1.56444,0.32127)(1.88571,0.32127)
\path(1.55048,0.335238)(1.88571,0.335238)
\path(1.53651,0.349206)(1.88571,0.349206)
\path(1.52254,0.363175)(1.88571,0.363175)
\path(1.50857,0.377143)(1.88571,0.377143)
\path(1.4946,0.391111)(1.88571,0.391111)
\path(1.48063,0.405079)(1.88571,0.405079)
\path(1.46667,0.419048)(1.88571,0.419048)
\path(1.4527,0.433016)(1.88571,0.433016)
\path(1.43873,0.446984)(1.88571,0.446984)
\path(1.42476,0.460952)(1.88571,0.460952)
\path(1.41079,0.474921)(1.88571,0.474921)
\path(1.39683,0.488889)(1.88571,0.488889)
\path(1.38286,0.502857)(1.88571,0.502857)
\path(1.36889,0.516825)(1.88571,0.516825)
\path(1.35492,0.530794)(1.88571,0.530794)
\path(1.34095,0.544762)(1.88571,0.544762)
\path(1.32698,0.55873)(1.88571,0.55873)
\path(1.31302,0.572698)(1.88571,0.572698)
\path(1.29905,0.586667)(1.88571,0.586667)
\path(1.28508,0.600635)(1.88571,0.600635)
\path(1.27111,0.614603)(1.88571,0.614603)
\path(1.25714,0.628571)(1.88571,0.628571)
\path(1.24317,0.64254)(1.88571,0.64254)
\path(1.22921,0.656508)(1.88571,0.656508)
\path(1.21524,0.670476)(1.88571,0.670476)
\path(1.20127,0.684444)(1.88571,0.684444)
\path(1.1873,0.698413)(1.88571,0.698413)
\path(1.17333,0.712381)(1.88571,0.712381)
\path(1.15937,0.726349)(1.88571,0.726349)
\path(1.1454,0.740317)(1.88571,0.740317)
\path(1.13143,0.754286)(1.88571,0.754286)
\path(1.11746,0.768254)(1.88571,0.768254)
\path(1.10349,0.782222)(1.88571,0.782222)
\path(1.08952,0.79619)(1.88571,0.79619)
\path(1.07556,0.810159)(1.88571,0.810159)
\path(1.06159,0.824127)(1.88571,0.824127)
\path(1.04762,0.838095)(1.88571,0.838095)
\path(1.03365,0.852063)(1.88571,0.852063)
\path(1.01968,0.866032)(1.88571,0.866032)
\path(1.00571,0.88)(1.88571,0.88)
\path(0.991746,0.893968)(1.88571,0.893968)
\path(0.977778,0.907937)(1.88571,0.907937)
\path(0.96381,0.921905)(1.88571,0.921905)
\path(0.949841,0.935873)(1.88571,0.935873)
\path(0.949841,0.949841)(1.88571,0.949841)
\path(0.96381,0.96381)(1.88571,0.96381)
\path(0.977778,0.977778)(1.88571,0.977778)
\path(0.991746,0.991746)(1.88571,0.991746)
\path(1.00571,1.00571)(1.88571,1.00571)
\path(1.01968,1.01968)(1.88571,1.01968)
\path(1.03365,1.03365)(1.88571,1.03365)
\path(1.04762,1.04762)(1.88571,1.04762)
\path(1.06159,1.06159)(1.88571,1.06159)
\path(1.07556,1.07556)(1.88571,1.07556)
\path(1.08952,1.08952)(1.88571,1.08952)
\path(1.10349,1.10349)(1.88571,1.10349)
\path(1.11746,1.11746)(1.88571,1.11746)
\path(1.13143,1.13143)(1.88571,1.13143)
\path(1.1454,1.1454)(1.88571,1.1454)
\path(1.15937,1.15937)(1.88571,1.15937)
\path(1.17333,1.17333)(1.88571,1.17333)
\path(1.1873,1.1873)(1.88571,1.1873)
\path(1.20127,1.20127)(1.88571,1.20127)
\path(1.21524,1.21524)(1.88571,1.21524)
\path(1.22921,1.22921)(1.88571,1.22921)
\path(1.24317,1.24317)(1.88571,1.24317)
\path(1.25714,1.25714)(1.88571,1.25714)
\path(1.27111,1.27111)(1.88571,1.27111)
\path(1.28508,1.28508)(1.88571,1.28508)
\path(1.29905,1.29905)(1.88571,1.29905)
\path(1.31302,1.31302)(1.88571,1.31302)
\path(1.32698,1.32698)(1.88571,1.32698)
\path(1.34095,1.34095)(1.88571,1.34095)
\path(1.35492,1.35492)(1.88571,1.35492)
\path(1.36889,1.36889)(1.88571,1.36889)
\path(1.38286,1.38286)(1.88571,1.38286)
\path(1.39683,1.39683)(1.88571,1.39683)
\path(1.41079,1.41079)(1.88571,1.41079)
\path(1.42476,1.42476)(1.88571,1.42476)
\path(1.43873,1.43873)(1.88571,1.43873)
\path(1.4527,1.4527)(1.88571,1.4527)
\path(1.46667,1.46667)(1.88571,1.46667)
\path(1.48063,1.48063)(1.88571,1.48063)
\path(1.4946,1.4946)(1.88571,1.4946)
\path(1.50857,1.50857)(1.88571,1.50857)
\path(1.52254,1.52254)(1.88571,1.52254)
\path(1.53651,1.53651)(1.88571,1.53651)
\path(1.55048,1.55048)(1.88571,1.55048)
\path(1.56444,1.56444)(1.88571,1.56444)
\path(1.57841,1.57841)(1.88571,1.57841)
\path(1.59238,1.59238)(1.88571,1.59238)
\path(1.60635,1.60635)(1.88571,1.60635)
\path(1.62032,1.62032)(1.88571,1.62032)
\path(1.63429,1.63429)(1.88571,1.63429)
\path(1.64825,1.64825)(1.88571,1.64825)
\path(1.66222,1.66222)(1.88571,1.66222)
\path(1.67619,1.67619)(1.88571,1.67619)
\path(1.69016,1.69016)(1.88571,1.69016)
\path(1.70413,1.70413)(1.88571,1.70413)
\path(1.7181,1.7181)(1.88571,1.7181)
\path(1.73206,1.73206)(1.88571,1.73206)
\path(1.74603,1.74603)(1.88571,1.74603)
\path(1.76,1.76)(1.88571,1.76)
\path(1.77397,1.77397)(1.88571,1.77397)
\path(1.78794,1.78794)(1.88571,1.78794)
\path(1.8019,1.8019)(1.88571,1.8019)
\path(1.81587,1.81587)(1.88571,1.81587)
\path(1.82984,1.82984)(1.88571,1.82984)
\path(1.84381,1.84381)(1.88571,1.84381)
\path(1.85778,1.85778)(1.88571,1.85778)
\path(1.87175,1.87175)(1.88571,1.87175)
\path(1.88571,0)(1.88571,1.88571)
\path(1.87185,0.0138655)(1.87185,1.87185)
\path(1.85798,0.0277311)(1.85798,1.85798)
\path(1.84412,0.0415966)(1.84412,1.84412)
\path(1.83025,0.0554622)(1.83025,1.83025)
\path(1.81639,0.0693277)(1.81639,1.81639)
\path(1.80252,0.0831933)(1.80252,1.80252)
\path(1.78866,0.0970588)(1.78866,1.78866)
\path(1.77479,0.110924)(1.77479,1.77479)
\path(1.76092,0.12479)(1.76092,1.76092)
\path(1.74706,0.138655)(1.74706,1.74706)
\path(1.73319,0.152521)(1.73319,1.73319)
\path(1.71933,0.166387)(1.71933,1.71933)
\path(1.70546,0.180252)(1.70546,1.70546)
\path(1.6916,0.194118)(1.6916,1.6916)
\path(1.67773,0.207983)(1.67773,1.67773)
\path(1.66387,0.221849)(1.66387,1.66387)
\path(1.65,0.235714)(1.65,1.65)
\path(1.63613,0.24958)(1.63613,1.63613)
\path(1.62227,0.263445)(1.62227,1.62227)
\path(1.6084,0.277311)(1.6084,1.6084)
\path(1.59454,0.291176)(1.59454,1.59454)
\path(1.58067,0.305042)(1.58067,1.58067)
\path(1.56681,0.318908)(1.56681,1.56681)
\path(1.55294,0.332773)(1.55294,1.55294)
\path(1.53908,0.346639)(1.53908,1.53908)
\path(1.52521,0.360504)(1.52521,1.52521)
\path(1.51134,0.37437)(1.51134,1.51134)
\path(1.49748,0.388235)(1.49748,1.49748)
\path(1.48361,0.402101)(1.48361,1.48361)
\path(1.46975,0.415966)(1.46975,1.46975)
\path(1.45588,0.429832)(1.45588,1.45588)
\path(1.44202,0.443697)(1.44202,1.44202)
\path(1.42815,0.457563)(1.42815,1.42815)
\path(1.41429,0.471429)(1.41429,1.41429)
\path(1.40042,0.485294)(1.40042,1.40042)
\path(1.38655,0.49916)(1.38655,1.38655)
\path(1.37269,0.513025)(1.37269,1.37269)
\path(1.35882,0.526891)(1.35882,1.35882)
\path(1.34496,0.540756)(1.34496,1.34496)
\path(1.33109,0.554622)(1.33109,1.33109)
\path(1.31723,0.568487)(1.31723,1.31723)
\path(1.30336,0.582353)(1.30336,1.30336)
\path(1.2895,0.596218)(1.2895,1.2895)
\path(1.27563,0.610084)(1.27563,1.27563)
\path(1.26176,0.62395)(1.26176,1.26176)
\path(1.2479,0.637815)(1.2479,1.2479)
\path(1.23403,0.651681)(1.23403,1.23403)
\path(1.22017,0.665546)(1.22017,1.22017)
\path(1.2063,0.679412)(1.2063,1.2063)
\path(1.19244,0.693277)(1.19244,1.19244)
\path(1.17857,0.707143)(1.17857,1.17857)
\path(1.16471,0.721008)(1.16471,1.16471)
\path(1.15084,0.734874)(1.15084,1.15084)
\path(1.13697,0.748739)(1.13697,1.13697)
\path(1.12311,0.762605)(1.12311,1.12311)
\path(1.10924,0.776471)(1.10924,1.10924)
\path(1.09538,0.790336)(1.09538,1.09538)
\path(1.08151,0.804202)(1.08151,1.08151)
\path(1.06765,0.818067)(1.06765,1.06765)
\path(1.05378,0.831933)(1.05378,1.05378)
\path(1.03992,0.845798)(1.03992,1.03992)
\path(1.02605,0.859664)(1.02605,1.02605)
\path(1.01218,0.873529)(1.01218,1.01218)
\path(0.998319,0.887395)(0.998319,0.998319)
\path(0.984454,0.901261)(0.984454,0.984454)
\path(0.970588,0.915126)(0.970588,0.970588)
\path(0.956723,0.928992)(0.956723,0.956723)
\path(0.942857,0.942857)(1.88571,1.88571)(1.88571,0)(0.942857,0.942857)
\path(0.93202,0.93202)(0.918232,0.967483)
\path(0.921182,0.921182)(0.893606,0.992108)
\path(0.910345,0.910345)(0.868981,1.01673)
\path(0.899507,0.899507)(0.844355,1.04136)
\path(0.88867,0.88867)(0.81973,1.06598)
\path(0.877833,0.877833)(0.795105,1.09061)
\path(0.866995,0.866995)(0.770479,1.11524)
\path(0.856158,0.856158)(0.745854,1.13986)
\path(0.84532,0.84532)(0.721228,1.16449)
\path(0.834483,0.834483)(0.696603,1.18911)
\path(0.823645,0.823645)(0.671977,1.21374)
\path(0.812808,0.812808)(0.647352,1.23836)
\path(0.80197,0.80197)(0.622727,1.26299)
\path(0.791133,0.791133)(0.598101,1.28761)
\path(0.780296,0.780296)(0.573476,1.31224)
\path(0.769458,0.769458)(0.54885,1.33686)
\path(0.758621,0.758621)(0.524225,1.36149)
\path(0.747783,0.747783)(0.499599,1.38611)
\path(0.736946,0.736946)(0.474974,1.41074)
\path(0.726108,0.726108)(0.450349,1.43537)
\path(0.715271,0.715271)(0.425723,1.45999)
\path(0.704433,0.704433)(0.401098,1.48462)
\path(0.693596,0.693596)(0.376472,1.50924)
\path(0.682759,0.682759)(0.351847,1.53387)
\path(0.671921,0.671921)(0.327221,1.55849)
\path(0.661084,0.661084)(0.302596,1.58312)
\path(0.650246,0.650246)(0.277971,1.60774)
\path(0.639409,0.639409)(0.253345,1.63237)
\path(0.628571,0.628571)(0.22872,1.65699)
\path(0.617734,0.617734)(0.204094,1.68162)
\path(0.606897,0.606897)(0.179469,1.70625)
\path(0.596059,0.596059)(0.154843,1.73087)
\path(0.585222,0.585222)(0.130218,1.7555)
\path(0.574384,0.574384)(0.105593,1.78012)
\path(0.563547,0.563547)(0.0809671,1.80475)
\path(0.552709,0.552709)(0.0563417,1.82937)
\path(0.541872,0.541872)(0.0317163,1.854)
\path(0.531034,0.531034)(0.00709086,1.87862)
\path(0.520197,0.520197)(0,1.85815)
\path(0.50936,0.50936)(0,1.81944)
\path(0.498522,0.498522)(0,1.78073)
\path(0.487685,0.487685)(0,1.74202)
\path(0.476847,0.476847)(0,1.7033)
\path(0.46601,0.46601)(0,1.66459)
\path(0.455172,0.455172)(0,1.62588)
\path(0.444335,0.444335)(0,1.58717)
\path(0.433498,0.433498)(0,1.54846)
\path(0.42266,0.42266)(0,1.50975)
\path(0.411823,0.411823)(0,1.47104)
\path(0.400985,0.400985)(0,1.43232)
\path(0.390148,0.390148)(0,1.39361)
\path(0.37931,0.37931)(0,1.3549)
\path(0.368473,0.368473)(0,1.31619)
\path(0.357635,0.357635)(0,1.27748)
\path(0.346798,0.346798)(0,1.23877)
\path(0.335961,0.335961)(0,1.20006)
\path(0.325123,0.325123)(0,1.16134)
\path(0.314286,0.314286)(0,1.12263)
\path(0.303448,0.303448)(0,1.08392)
\path(0.292611,0.292611)(0,1.04521)
\path(0.281773,0.281773)(0,1.0065)
\path(0.270936,0.270936)(0,0.967786)
\path(0.260099,0.260099)(0,0.929075)
\path(0.249261,0.249261)(0,0.890363)
\path(0.238424,0.238424)(0,0.851652)
\path(0.227586,0.227586)(0,0.812941)
\path(0.216749,0.216749)(0,0.774229)
\path(0.205911,0.205911)(0,0.735518)
\path(0.195074,0.195074)(0,0.696806)
\path(0.184236,0.184236)(0,0.658095)
\path(0.173399,0.173399)(0,0.619383)
\path(0.162562,0.162562)(0,0.580672)
\path(0.151724,0.151724)(0,0.54196)
\path(0.140887,0.140887)(0,0.503249)
\path(0.130049,0.130049)(0,0.464537)
\path(0.119212,0.119212)(0,0.425826)
\path(0.108374,0.108374)(0,0.387115)
\path(0.0975369,0.0975369)(0,0.348403)
\path(0.0866995,0.0866995)(0,0.309692)
\path(0.0758621,0.0758621)(0,0.27098)
\path(0.0650246,0.0650246)(0,0.232269)
\path(0.0541872,0.0541872)(0,0.193557)
\path(0.0433498,0.0433498)(0,0.154846)
\path(0.0325123,0.0325123)(0,0.116134)
\path(0.0216749,0.0216749)(0,0.0774229)
\path(0.0108374,0.0108374)(0,0.0387115)
\path(0.0107762,1.87494)(0,1.87075)
\path(0.0215524,1.86416)(0,1.85578)
\path(0.0323286,1.85339)(0,1.84082)
\path(0.0431048,1.84261)(0,1.82585)
\path(0.053881,1.83183)(0,1.81088)
\path(0.0646572,1.82106)(0,1.79592)
\path(0.0754334,1.81028)(0,1.78095)
\path(0.0862096,1.7995)(0,1.76599)
\path(0.0969857,1.78873)(0,1.75102)
\path(0.107762,1.77795)(0,1.73605)
\path(0.118538,1.76718)(0,1.72109)
\path(0.129314,1.7564)(0,1.70612)
\path(0.140091,1.74562)(0,1.69116)
\path(0.150867,1.73485)(0,1.67619)
\path(0.161643,1.72407)(0,1.66122)
\path(0.172419,1.7133)(0,1.64626)
\path(0.183195,1.70252)(0,1.63129)
\path(0.193971,1.69174)(0,1.61633)
\path(0.204748,1.68097)(0,1.60136)
\path(0.215524,1.67019)(0,1.58639)
\path(0.2263,1.65941)(0,1.57143)
\path(0.237076,1.64864)(0,1.55646)
\path(0.247852,1.63786)(0,1.5415)
\path(0.258629,1.62709)(0,1.52653)
\path(0.269405,1.61631)(0,1.51156)
\path(0.280181,1.60553)(0,1.4966)
\path(0.290957,1.59476)(0,1.48163)
\path(0.301733,1.58398)(0,1.46667)
\path(0.31251,1.5732)(0,1.4517)
\path(0.323286,1.56243)(0,1.43673)
\path(0.334062,1.55165)(0,1.42177)
\path(0.344838,1.54088)(0,1.4068)
\path(0.355614,1.5301)(0,1.39184)
\path(0.366391,1.51932)(0,1.37687)
\path(0.377167,1.50855)(0,1.3619)
\path(0.387943,1.49777)(0,1.34694)
\path(0.398719,1.487)(0,1.33197)
\path(0.409495,1.47622)(0,1.31701)
\path(0.420272,1.46544)(0,1.30204)
\path(0.431048,1.45467)(0,1.28707)
\path(0.441824,1.44389)(0,1.27211)
\path(0.4526,1.43311)(0,1.25714)
\path(0.463376,1.42234)(0,1.24218)
\path(0.474153,1.41156)(0,1.22721)
\path(0.484929,1.40079)(0,1.21224)
\path(0.495705,1.39001)(0,1.19728)
\path(0.506481,1.37923)(0,1.18231)
\path(0.517257,1.36846)(0,1.16735)
\path(0.528033,1.35768)(0,1.15238)
\path(0.53881,1.3469)(0,1.13741)
\path(0.549586,1.33613)(0,1.12245)
\path(0.560362,1.32535)(0,1.10748)
\path(0.571138,1.31458)(0,1.09252)
\path(0.581914,1.3038)(0,1.07755)
\path(0.592691,1.29302)(0,1.06259)
\path(0.603467,1.28225)(0,1.04762)
\path(0.614243,1.27147)(0,1.03265)
\path(0.625019,1.2607)(0,1.01769)
\path(0.635795,1.24992)(0,1.00272)
\path(0.646572,1.23914)(0,0.987755)
\path(0.657348,1.22837)(0,0.972789)
\path(0.668124,1.21759)(0,0.957823)
\path(0.6789,1.20681)(0,0.942857)
\path(0.689676,1.19604)(0,0.927891)
\path(0.700453,1.18526)(0,0.912925)
\path(0.711229,1.17449)(0,0.897959)
\path(0.722005,1.16371)(0,0.882993)
\path(0.732781,1.15293)(0,0.868027)
\path(0.743557,1.14216)(0,0.853061)
\path(0.754334,1.13138)(0,0.838095)
\path(0.76511,1.1206)(0,0.823129)
\path(0.775886,1.10983)(0,0.808163)
\path(0.786662,1.09905)(0,0.793197)
\path(0.797438,1.08828)(0,0.778231)
\path(0.808215,1.0775)(0,0.763265)
\path(0.818991,1.06672)(0,0.748299)
\path(0.829767,1.05595)(0,0.733333)
\path(0.840543,1.04517)(0,0.718367)
\path(0.851319,1.03439)(0,0.703401)
\path(0.862096,1.02362)(0,0.688435)
\path(0.872872,1.01284)(0,0.673469)
\path(0.883648,1.00207)(0,0.658503)
\path(0.894424,0.99129)(0,0.643537)
\path(0.9052,0.980514)(0,0.628571)
\path(0.915976,0.969738)(0,0.613605)
\path(0.926753,0.958962)(0,0.598639)
\path(0.937529,0.948185)(0,0.583673)
\path(0.930478,0.930478)(0,0.568707)
\path(0.905992,0.905992)(0,0.553741)
\path(0.881506,0.881506)(0,0.538776)
\path(0.857019,0.857019)(0,0.52381)
\path(0.832533,0.832533)(0,0.508844)
\path(0.808047,0.808047)(0,0.493878)
\path(0.78356,0.78356)(0,0.478912)
\path(0.759074,0.759074)(0,0.463946)
\path(0.734588,0.734588)(0,0.44898)
\path(0.710102,0.710102)(0,0.434014)
\path(0.685615,0.685615)(0,0.419048)
\path(0.661129,0.661129)(0,0.404082)
\path(0.636643,0.636643)(0,0.389116)
\path(0.612157,0.612157)(0,0.37415)
\path(0.58767,0.58767)(0,0.359184)
\path(0.563184,0.563184)(0,0.344218)
\path(0.538698,0.538698)(0,0.329252)
\path(0.514212,0.514212)(0,0.314286)
\path(0.489725,0.489725)(0,0.29932)
\path(0.465239,0.465239)(0,0.284354)
\path(0.440753,0.440753)(0,0.269388)
\path(0.416267,0.416267)(0,0.254422)
\path(0.39178,0.39178)(0,0.239456)
\path(0.367294,0.367294)(0,0.22449)
\path(0.342808,0.342808)(0,0.209524)
\path(0.318321,0.318321)(0,0.194558)
\path(0.293835,0.293835)(0,0.179592)
\path(0.269349,0.269349)(0,0.164626)
\path(0.244863,0.244863)(0,0.14966)
\path(0.220376,0.220376)(0,0.134694)
\path(0.19589,0.19589)(0,0.119728)
\path(0.171404,0.171404)(0,0.104762)
\path(0.146918,0.146918)(0,0.0897959)
\path(0.122431,0.122431)(0,0.0748299)
\path(0.0979451,0.0979451)(0,0.0598639)
\path(0.0734588,0.0734588)(0,0.044898)
\path(0.0489725,0.0489725)(0,0.029932)
\path(0.0244863,0.0244863)(0,0.014966)
\path(0.942857,0.942857)(0,0)(0,1.88571)(0.942857,0.942857)
\color{rgb_000000}%
\path(0,0.942857)(1.88571,0.942857)
\path(1.78884,0.975148)(1.78865,0.974972)
\path(1.80268,0.970535)(1.8023,0.970184)
\path(1.81652,0.965922)(1.81595,0.965395)
\path(1.83036,0.961309)(1.82959,0.960607)
\path(1.8442,0.956696)(1.84324,0.955818)
\path(1.79738,0.913804)(1.7967,0.913187)
\path(1.85804,0.952083)(1.85689,0.95103)
\path(1.82797,0.924538)(1.82637,0.923077)
\path(1.87188,0.94747)(1.87053,0.946241)
\path(1.85856,0.935271)(1.85604,0.932967)
\path(1.78867,0.910751)(1.78884,0.910567)
\path(1.80235,0.915547)(1.80268,0.91518)
\path(1.81602,0.920344)(1.81652,0.919793)
\path(1.78169,0.977531)(1.78185,0.977358)
\path(1.82969,0.92514)(1.83036,0.924406)
\path(1.8077,0.968863)(1.80847,0.968018)
\path(1.84336,0.929937)(1.8442,0.929018)
\path(1.8337,0.960194)(1.83509,0.958677)
\path(1.85703,0.934734)(1.85804,0.933631)
\path(1.85971,0.951526)(1.86171,0.949336)
\path(1.8707,0.93953)(1.87188,0.938244)
\path(1.88018,0.942857)(1.775,0.905954)(1.88571,0.942857)
  (1.775,0.97976)(1.88018,0.942857)
\path(0.942857,0)(0.942857,1.88571)
\path(0.910054,1.78731)(0.910238,1.78721)
\path(0.914155,1.79961)(0.914523,1.79943)
\path(0.918255,1.81191)(0.918807,1.81164)
\path(0.976978,1.78293)(0.977145,1.78285)
\path(0.922355,1.82421)(0.923091,1.82385)
\path(0.9709,1.80026)(0.97143,1.8)
\path(0.926456,1.83651)(0.927375,1.83606)
\path(0.964822,1.81758)(0.965716,1.81714)
\path(0.930556,1.84881)(0.93166,1.84827)
\path(0.958743,1.8349)(0.960001,1.83428)
\path(0.934656,1.86111)(0.935944,1.86048)
\path(0.952665,1.85223)(0.954286,1.85143)
\path(0.938757,1.87341)(0.940228,1.87269)
\path(0.946587,1.86955)(0.948572,1.86857)
\path(0.973421,1.79307)(0.97361,1.79346)
\path(0.967081,1.81114)(0.967459,1.81191)
\path(0.960741,1.82921)(0.961309,1.83036)
\path(0.954402,1.84728)(0.955158,1.84881)
\path(0.91109,1.79041)(0.912025,1.79231)
\path(0.948062,1.86535)(0.949008,1.86726)
\path(0.942857,1.88018)(0.97976,1.775)(0.942857,1.88571)
  (0.905954,1.775)(0.942857,1.88018)
\path(0,0)(1.88571,1.88571)
\path(0,1.88571)(1.88571,0)
\color{rgb_0000ff}%
\path(0,1.51008)(0.0503389,1.42202)(0.0938905,1.33501)
  (0.128943,1.25193)(0.155849,1.17194)(0.174876,1.09425)
  (0.186217,1.01808)(0.189984,0.942669)(0.186217,0.867257)
  (0.174877,0.791092)(0.155852,0.713412)(0.128951,0.63344)
  (0.0939063,0.550375)(0.0503667,0.463387)(0,0.375282)
\path(1.88571,0.375634)(1.83538,0.46369)(1.79182,0.550702)
  (1.75677,0.633786)(1.72987,0.713772)(1.71084,0.791461)
  (1.6995,0.867632)(1.69573,0.943046)(1.6995,1.01846)
  (1.71084,1.09462)(1.72986,1.1723)(1.75676,1.25227)(1.79181,1.33534)
  (1.83535,1.42233)(1.88571,1.51043)
\path(0.0485982,0.462357)(0.0437932,0.453415)
\path(0.11455,0.520128)(0.116306,0.540132)
\path(0.100399,0.506786)(0.10391,0.546792)
\path(0.0862475,0.493443)(0.0915141,0.553453)
\path(0.0720961,0.4801)(0.0791182,0.560113)
\path(0.0579446,0.466757)(0.0667222,0.566774)
\path(0.0925386,0.552902)(0.061476,0.555628)
\path(0.121391,0.537399)(0.0592656,0.542852)
\path(0.119306,0.524612)(0.0570553,0.530075)
\path(0.10672,0.512745)(0.0548449,0.517298)
\path(0.0941348,0.500879)(0.0526346,0.504521)
\path(0.0815494,0.489013)(0.0504242,0.491745)
\path(0.068964,0.477147)(0.0482139,0.478968)
\path(0.0563786,0.465281)(0.0460035,0.466191)
\path(0.0961941,0.550938)(0.0636863,0.568405)(0.0437932,0.453415)
  (0.128702,0.533471)(0.0961941,0.550938)
\path(1.83712,1.42336)(1.84192,1.4323)
\path(1.83943,1.41793)(1.82098,1.41255)
\path(1.83695,1.40355)(1.80003,1.39281)
\path(1.83446,1.38918)(1.77909,1.37306)
\path(1.83197,1.3748)(1.75815,1.35331)
\path(1.82949,1.36043)(1.7726,1.34387)
\path(1.827,1.34606)(1.78907,1.33502)
\path(1.82451,1.33168)(1.80555,1.32616)
\path(1.76763,1.36225)(1.77305,1.34363)
\path(1.77824,1.37226)(1.78908,1.33501)
\path(1.78885,1.38226)(1.80512,1.3264)
\path(1.79947,1.39227)(1.82115,1.31778)
\path(1.81008,1.40228)(1.82679,1.34486)
\path(1.82069,1.41229)(1.83184,1.37401)
\path(1.83131,1.42229)(1.83688,1.40315)
\path(1.78952,1.33478)(1.82203,1.31731)(1.84192,1.4323)
  (1.75701,1.35224)(1.78952,1.33478)
\path(0,1.6978)(0.000650282,1.69701)(0.071498,1.60639)
  (0.133621,1.52241)(0.187643,1.44424)(0.234103,1.37109)
  (0.273468,1.30223)(0.306132,1.23697)(0.332422,1.17466)
  (0.352601,1.11467)(0.366872,1.0564)(0.375377,0.999276)
  (0.378203,0.942716)(0.375377,0.886157)(0.366872,0.829033)
  (0.352603,0.770774)(0.332428,0.710794)(0.306144,0.648496)
  (0.273489,0.583254)(0.234137,0.514417)(0.187694,0.441295)
  (0.133695,0.363158)(0.0716014,0.279222)(0.000790896,0.188649)(0,0.187682)
\path(1.88571,0.187911)(1.88506,0.188706)(1.81422,0.279327)
  (1.75209,0.363302)(1.69807,0.441473)(1.65161,0.514622)
  (1.61225,0.583481)(1.57958,0.648741)(1.55329,0.711054)
  (1.53311,0.771043)(1.51884,0.82931)(1.51034,0.886438)
  (1.50751,0.942998)(1.51034,0.999557)(1.51884,1.05668)
  (1.53311,1.11494)(1.55329,1.17492)(1.57957,1.23722)
  (1.61222,1.30246)(1.65158,1.3713)(1.69802,1.44442)(1.75202,1.52256)
  (1.81411,1.60649)(1.88492,1.69706)(1.88571,1.69803)
\path(0.272163,0.582482)(0.268559,0.575775)
\path(0.271552,0.593073)(0.277993,0.58467)
\path(0.274544,0.61037)(0.287428,0.593566)
\path(0.277536,0.627668)(0.296862,0.602461)
\path(0.280529,0.644965)(0.306296,0.611356)
\path(0.283521,0.662262)(0.315731,0.620251)
\path(0.286514,0.67956)(0.325165,0.629146)
\path(0.298187,0.685535)(0.334599,0.638041)
\path(0.325827,0.670683)(0.344034,0.646936)
\path(0.271875,0.59494)(0.352191,0.656518)
\path(0.27519,0.614105)(0.339444,0.663367)
\path(0.278506,0.63327)(0.326696,0.670217)
\path(0.281821,0.652435)(0.313948,0.677066)
\path(0.285137,0.671601)(0.3012,0.683916)
\path(0.32096,0.673299)(0.288452,0.690766)(0.268559,0.575775)
  (0.353468,0.655832)(0.32096,0.673299)
\path(1.61355,1.30323)(1.61716,1.30994)
\path(1.58643,1.20077)(1.60299,1.22803)
\path(1.57559,1.20659)(1.60871,1.26111)
\path(1.56475,1.21242)(1.61443,1.29419)
\path(1.55392,1.21824)(1.59953,1.29332)
\path(1.54308,1.22406)(1.56589,1.2616)
\path(1.61487,1.2967)(1.60772,1.30104)
\path(1.61258,1.28347)(1.59829,1.29215)
\path(1.61029,1.27023)(1.58885,1.28325)
\path(1.608,1.257)(1.57942,1.27436)
\path(1.60571,1.24376)(1.56998,1.26546)
\path(1.60342,1.23053)(1.56055,1.25657)
\path(1.60113,1.21729)(1.55112,1.24767)
\path(1.59884,1.20406)(1.54168,1.23878)
\path(1.56475,1.21242)(1.59726,1.19495)(1.61716,1.30994)
  (1.53225,1.22988)(1.56475,1.21242)
\path(0,1.80706)(0.0571932,1.74447)(0.133077,1.65975)
  (0.200852,1.58221)(0.261198,1.51107)(0.314719,1.44562)
  (0.361951,1.38521)(0.403367,1.32923)(0.439381,1.27711)
  (0.470355,1.22835)(0.496598,1.18244)(0.518374,1.13893)
  (0.5359,1.09739)(0.549353,1.0574)(0.558867,1.01856)
  (0.564537,0.98047)(0.566421,0.942763)(0.564537,0.905057)
  (0.558867,0.866975)(0.549355,0.828135)(0.535904,0.788149)
  (0.518382,0.746616)(0.496612,0.703122)(0.470377,0.65723)
  (0.439415,0.608483)(0.403416,0.556391)(0.36202,0.500434)
  (0.314813,0.440052)(0.261323,0.374641)(0.201014,0.303546)
  (0.133285,0.226057)(0.0574561,0.141398)(0,0.0785209)
\path(1.88571,0.0786507)(1.82852,0.14124)(1.75264,0.225961)
  (1.68486,0.303502)(1.62452,0.374641)(1.571,0.44009)
  (1.52376,0.500503)(1.48235,0.556487)(1.44633,0.608601)
  (1.41536,0.657367)(1.38912,0.703273)(1.36734,0.74678)
  (1.34981,0.788321)(1.33636,0.828315)(1.32685,0.867159)
  (1.32118,0.905244)(1.31929,0.942951)(1.32118,0.980657)
  (1.32685,1.01874)(1.33636,1.05758)(1.34981,1.09757)(1.36733,1.1391)
  (1.3891,1.18259)(1.41534,1.22848)(1.4463,1.27723)(1.4823,1.32932)
  (1.52369,1.38528)(1.5709,1.44566)(1.62439,1.51107)(1.6847,1.58217)
  (1.75243,1.65966)(1.82826,1.74432)(1.88571,1.80719)
\path(0.495728,0.702607)(0.493325,0.698136)
\path(0.549751,0.793496)(0.511008,0.80035)
\path(0.575642,0.775749)(0.508798,0.787573)
\path(0.563883,0.764661)(0.506587,0.774796)
\path(0.552123,0.753574)(0.504377,0.762019)
\path(0.540364,0.742486)(0.502167,0.749243)
\path(0.528604,0.731399)(0.499956,0.736466)
\path(0.516844,0.720311)(0.497746,0.723689)
\path(0.505085,0.709223)(0.495536,0.710913)
\path(0.526221,0.806139)(0.509878,0.713742)
\path(0.539225,0.799153)(0.526967,0.729855)
\path(0.552228,0.792166)(0.544056,0.745967)
\path(0.565231,0.785179)(0.561145,0.76208)
\path(0.545726,0.795659)(0.513218,0.813126)(0.493325,0.698136)
  (0.578234,0.778192)(0.545726,0.795659)
\path(1.38999,1.18311)(1.39239,1.18758)
\path(1.31809,1.11753)(1.32158,1.09995)
\path(1.32871,1.12754)(1.33568,1.09237)
\path(1.33932,1.13754)(1.34978,1.08479)
\path(1.34993,1.14755)(1.36388,1.07722)
\path(1.36055,1.15756)(1.37478,1.08579)
\path(1.37116,1.16756)(1.38065,1.11972)
\path(1.38178,1.17757)(1.38652,1.15365)
\path(1.35363,1.08273)(1.37498,1.08696)
\path(1.33476,1.09287)(1.37747,1.10134)
\path(1.31589,1.10301)(1.37996,1.11571)
\path(1.31782,1.11727)(1.38244,1.13008)
\path(1.33646,1.13485)(1.38493,1.14446)
\path(1.3551,1.15242)(1.38742,1.15883)
\path(1.37375,1.17)(1.3899,1.1732)
\path(1.33999,1.09006)(1.3725,1.07259)(1.39239,1.18758)
  (1.30748,1.10752)(1.33999,1.09006)
\path(0,1.8667)(0.0828308,1.78201)(0.162602,1.70005)
  (0.23456,1.62566)(0.299426,1.55812)(0.35785,1.49673)
  (0.410415,1.44089)(0.457649,1.39004)(0.500025,1.34367)
  (0.537967,1.30131)(0.571855,1.26253)(0.602028,1.22697)
  (0.628788,1.19424)(0.652404,1.16403)(0.673112,1.13604)
  (0.691119,1.10999)(0.706606,1.0856)(0.719728,1.06265)
  (0.730615,1.0409)(0.739379,1.02012)(0.746105,1.00013)
  (0.750862,0.980706)(0.753697,0.961663)(0.754639,0.94281)
  (0.753697,0.923957)(0.750862,0.904916)(0.746106,0.885496)
  (0.739381,0.865503)(0.730619,0.844737)(0.719735,0.822989)
  (0.706617,0.800044)(0.691136,0.77567)(0.673137,0.749624)
  (0.652439,0.721646)(0.628835,0.691455)(0.60209,0.658749)
  (0.571936,0.623202)(0.538071,0.584457)(0.500157,0.542127)
  (0.457814,0.495789)(0.410618,0.444979)(0.358099,0.389189)
  (0.299729,0.327861)(0.234927,0.26038)(0.163042,0.186073)
  (0.0833565,0.104195)(0,0.0189657)
\path(1.88571,0.0190109)(1.80288,0.103703)(1.72311,0.185668)
  (1.65115,0.260052)(1.58629,0.327598)(1.52786,0.388984)
  (1.4753,0.444823)(1.42806,0.495675)(1.38569,0.542049)
  (1.34775,0.584409)(1.31386,0.62318)(1.28369,0.658749)
  (1.25693,0.691473)(1.23331,0.72168)(1.2126,0.749672)
  (1.1946,0.775729)(1.17911,0.800112)(1.16599,0.823065)
  (1.1551,0.844818)(1.14634,0.865589)(1.13961,0.885586)
  (1.13485,0.905008)(1.13202,0.924051)(1.13108,0.942904)
  (1.13202,0.961757)(1.13485,0.980798)(1.13961,1.00022)
  (1.14633,1.02021)(1.15509,1.04098)(1.16598,1.06272)(1.1791,1.08567)
  (1.19458,1.11004)(1.21258,1.13609)(1.23328,1.16407)
  (1.25688,1.19426)(1.28362,1.22697)(1.31378,1.26251)
  (1.34764,1.30126)(1.38556,1.34359)(1.4279,1.38992)(1.4751,1.44073)
  (1.52762,1.49653)(1.58598,1.55785)(1.65079,1.62533)
  (1.72267,1.69964)(1.80236,1.78152)(1.88571,1.86675)
\path(0.719292,0.822732)(0.718091,0.820496)
\path(0.720933,0.836924)(0.765753,0.865434)
\path(0.723775,0.853351)(0.800278,0.902016)
\path(0.726617,0.869778)(0.787819,0.90871)
\path(0.729459,0.886205)(0.77536,0.915404)
\path(0.732301,0.902632)(0.762902,0.922098)
\path(0.735142,0.91906)(0.750443,0.928793)
\path(0.793566,0.891658)(0.78007,0.912874)
\path(0.784131,0.882763)(0.75714,0.925194)
\path(0.774697,0.873867)(0.737453,0.932416)
\path(0.765263,0.864972)(0.734226,0.913763)
\path(0.755828,0.856077)(0.730999,0.89511)
\path(0.746394,0.847182)(0.727772,0.876456)
\path(0.73696,0.838287)(0.724545,0.857803)
\path(0.727525,0.829392)(0.721318,0.83915)
\path(0.770492,0.91802)(0.737984,0.935487)(0.718091,0.820496)
  (0.803,0.900553)(0.770492,0.91802)
\path(1.16642,1.06298)(1.16762,1.06522)
\path(1.16519,1.05118)(1.15819,1.05632)
\path(1.16277,1.03714)(1.14875,1.04743)
\path(1.16034,1.0231)(1.13932,1.03853)
\path(1.15791,1.00906)(1.12989,1.02964)
\path(1.15548,0.995019)(1.12045,1.02074)
\path(1.15305,0.980979)(1.11102,1.01185)
\path(1.15062,0.966939)(1.10158,1.00295)
\path(1.14819,0.952899)(1.09215,0.994057)
\path(1.13184,1.03148)(1.09355,0.979339)
\path(1.16636,1.0579)(1.10439,0.973517)
\path(1.1617,1.03098)(1.11522,0.967694)
\path(1.15704,1.00407)(1.12606,0.961872)
\path(1.15239,0.977146)(1.13689,0.95605)
\path(1.11522,0.967694)(1.14773,0.950227)(1.16762,1.06522)
  (1.08271,0.985161)(1.11522,0.967694)
\color{rgb_ccccff}%
\path(0.0190109,1.88571)(0.103703,1.80288)(0.185668,1.72311)
  (0.260052,1.65115)(0.327598,1.58629)(0.388984,1.52786)
  (0.444823,1.4753)(0.495675,1.42806)(0.542049,1.38569)
  (0.584409,1.34775)(0.62318,1.31386)(0.658749,1.28369)
  (0.691473,1.25693)(0.72168,1.23331)(0.749672,1.2126)
  (0.775729,1.1946)(0.800112,1.17911)(0.823065,1.16599)
  (0.844818,1.1551)(0.865589,1.14634)(0.885586,1.13961)
  (0.905008,1.13485)(0.924051,1.13202)(0.942904,1.13108)
  (0.961757,1.13202)(0.980798,1.13485)(1.00022,1.13961)
  (1.02021,1.14633)(1.04098,1.15509)(1.06272,1.16598)(1.08567,1.1791)
  (1.11004,1.19458)(1.13609,1.21258)(1.16407,1.23328)
  (1.19426,1.25688)(1.22697,1.28362)(1.26251,1.31378)
  (1.30126,1.34764)(1.34359,1.38556)(1.38992,1.4279)(1.44073,1.4751)
  (1.49653,1.52762)(1.55785,1.58598)(1.62533,1.65079)
  (1.69964,1.72267)(1.78152,1.80236)(1.86675,1.88571)
\path(1.8667,0)(1.78201,0.0828308)(1.70005,0.162602)
  (1.62566,0.23456)(1.55812,0.299426)(1.49673,0.35785)
  (1.44089,0.410415)(1.39004,0.457649)(1.34367,0.500025)
  (1.30131,0.537967)(1.26253,0.571855)(1.22697,0.602028)
  (1.19424,0.628788)(1.16403,0.652404)(1.13604,0.673112)
  (1.10999,0.691119)(1.0856,0.706606)(1.06265,0.719728)
  (1.0409,0.730615)(1.02012,0.739379)(1.00013,0.746105)
  (0.980706,0.750862)(0.961663,0.753697)(0.94281,0.754639)
  (0.923957,0.753697)(0.904916,0.750862)(0.885496,0.746106)
  (0.865503,0.739381)(0.844737,0.730619)(0.822989,0.719735)
  (0.800044,0.706617)(0.77567,0.691136)(0.749624,0.673137)
  (0.721646,0.652439)(0.691455,0.628835)(0.658749,0.60209)
  (0.623202,0.571936)(0.584457,0.538071)(0.542127,0.500157)
  (0.495789,0.457814)(0.444979,0.410618)(0.389189,0.358099)
  (0.327861,0.299729)(0.26038,0.234927)(0.186073,0.163042)
  (0.104195,0.0833565)(0.0189657,0)
\path(1.06298,1.16642)(1.06522,1.16762)
\path(0.964601,1.15022)(0.959362,1.13073)
\path(0.978975,1.1527)(0.968498,1.11373)
\path(0.993349,1.15519)(0.977633,1.09673)
\path(1.00772,1.15768)(0.988532,1.08629)
\path(1.0221,1.16016)(1.0077,1.10662)
\path(1.03647,1.16265)(1.02688,1.12696)
\path(1.05084,1.16514)(1.04605,1.14729)
\path(0.976806,1.09826)(0.995168,1.09333)
\path(0.968451,1.11381)(1.00518,1.10394)
\path(0.960096,1.12936)(1.01518,1.11456)
\path(0.951741,1.14491)(1.02519,1.12517)
\path(0.974884,1.152)(1.0352,1.13578)
\path(1.005,1.1572)(1.0452,1.1464)
\path(1.03511,1.16241)(1.05521,1.15701)
\path(0.967694,1.11522)(0.985161,1.08271)(1.06522,1.16762)
  (0.950227,1.14773)(0.967694,1.11522)
\path(0.822732,0.719292)(0.820496,0.718091)
\path(0.833839,0.732243)(0.932796,0.742992)
\path(0.847182,0.746394)(0.926347,0.754994)
\path(0.860525,0.760546)(0.919899,0.766995)
\path(0.873867,0.774697)(0.91345,0.778997)
\path(0.88721,0.788848)(0.907002,0.790998)
\path(0.92271,0.735774)(0.919172,0.768348)
\path(0.909933,0.733564)(0.902856,0.798713)
\path(0.897157,0.731353)(0.890529,0.792368)
\path(0.88438,0.729143)(0.878857,0.779989)
\path(0.871603,0.726933)(0.867185,0.767609)
\path(0.858827,0.724722)(0.855513,0.75523)
\path(0.84605,0.722512)(0.843841,0.74285)
\path(0.833273,0.720301)(0.832169,0.730471)
\path(0.91802,0.770492)(0.900553,0.803)(0.820496,0.718091)
  (0.935487,0.737984)(0.91802,0.770492)
\path(0.0786507,1.88571)(0.14124,1.82852)(0.225961,1.75264)
  (0.303502,1.68486)(0.374641,1.62452)(0.44009,1.571)
  (0.500503,1.52376)(0.556487,1.48235)(0.608601,1.44633)
  (0.657367,1.41536)(0.703273,1.38912)(0.74678,1.36734)
  (0.788321,1.34981)(0.828315,1.33636)(0.867159,1.32685)
  (0.905244,1.32118)(0.942951,1.31929)(0.980657,1.32118)
  (1.01874,1.32685)(1.05758,1.33636)(1.09757,1.34981)(1.1391,1.36733)
  (1.18259,1.3891)(1.22848,1.41534)(1.27723,1.4463)(1.32932,1.4823)
  (1.38528,1.52369)(1.44566,1.5709)(1.51107,1.62439)(1.58217,1.6847)
  (1.65966,1.75243)(1.74432,1.82826)(1.80719,1.88571)
\path(1.80706,0)(1.74447,0.0571932)(1.65975,0.133077)
  (1.58221,0.200852)(1.51107,0.261198)(1.44562,0.314719)
  (1.38521,0.361951)(1.32923,0.403367)(1.27711,0.439381)
  (1.22835,0.470355)(1.18244,0.496598)(1.13893,0.518374)
  (1.09739,0.5359)(1.0574,0.549353)(1.01856,0.558867)
  (0.98047,0.564537)(0.942763,0.566421)(0.905057,0.564537)
  (0.866975,0.558867)(0.828135,0.549355)(0.788149,0.535904)
  (0.746616,0.518382)(0.703122,0.496612)(0.65723,0.470377)
  (0.608483,0.439415)(0.556391,0.403416)(0.500434,0.36202)
  (0.440052,0.314813)(0.374641,0.261323)(0.303546,0.201014)
  (0.226057,0.133285)(0.141398,0.0574561)(0.0785209,0)
\path(1.18311,1.38999)(1.18758,1.39239)
\path(1.17748,1.38168)(1.1732,1.3899)
\path(1.16738,1.37096)(1.15883,1.38742)
\path(1.15728,1.36025)(1.14446,1.38493)
\path(1.14717,1.34954)(1.13008,1.38244)
\path(1.13707,1.33882)(1.11571,1.37996)
\path(1.12697,1.32811)(1.10134,1.37747)
\path(1.11687,1.3174)(1.08696,1.37498)
\path(1.1126,1.37942)(1.07841,1.36166)
\path(1.15262,1.38634)(1.08423,1.35082)
\path(1.18434,1.38896)(1.09006,1.33999)
\path(1.15874,1.3618)(1.09588,1.32915)
\path(1.13313,1.33464)(1.1017,1.31832)
\path(1.09006,1.33999)(1.10752,1.30748)(1.18758,1.39239)
  (1.07259,1.3725)(1.09006,1.33999)
\path(0.702607,0.495728)(0.698136,0.493325)
\path(0.782294,0.5706)(0.717301,0.496641)
\path(0.788461,0.559123)(0.736466,0.499956)
\path(0.794627,0.547647)(0.755631,0.503272)
\path(0.800793,0.536171)(0.774796,0.506587)
\path(0.80696,0.524695)(0.793961,0.509903)
\path(0.707031,0.502759)(0.714538,0.496163)
\path(0.715926,0.512194)(0.73094,0.499)
\path(0.724821,0.521628)(0.747342,0.501838)
\path(0.733716,0.531062)(0.763744,0.504675)
\path(0.742612,0.540497)(0.780146,0.507513)
\path(0.751507,0.549931)(0.796548,0.51035)
\path(0.760402,0.559365)(0.81295,0.513188)
\path(0.769297,0.5688)(0.795754,0.54555)
\path(0.795659,0.545726)(0.778192,0.578234)(0.698136,0.493325)
  (0.813126,0.513218)(0.795659,0.545726)
\path(0.187911,1.88571)(0.188706,1.88506)(0.279327,1.81422)
  (0.363302,1.75209)(0.441473,1.69807)(0.514622,1.65161)
  (0.583481,1.61225)(0.648741,1.57958)(0.711054,1.55329)
  (0.771043,1.53311)(0.82931,1.51884)(0.886438,1.51034)
  (0.942998,1.50751)(0.999557,1.51034)(1.05668,1.51884)
  (1.11494,1.53311)(1.17492,1.55329)(1.23722,1.57957)
  (1.30246,1.61222)(1.3713,1.65158)(1.44442,1.69802)(1.52256,1.75202)
  (1.60649,1.81411)(1.69706,1.88492)(1.69803,1.88571)
\path(1.6978,0)(1.69701,0.000650282)(1.60639,0.071498)
  (1.52241,0.133621)(1.44424,0.187643)(1.37109,0.234103)
  (1.30223,0.273468)(1.23697,0.306132)(1.17466,0.332422)
  (1.11467,0.352601)(1.0564,0.366872)(0.999276,0.375377)
  (0.942716,0.378203)(0.886157,0.375377)(0.829033,0.366872)
  (0.770774,0.352603)(0.710794,0.332428)(0.648496,0.306144)
  (0.583254,0.273489)(0.514417,0.234137)(0.441295,0.187694)
  (0.363158,0.133695)(0.279222,0.0716014)(0.188649,0.000790896)(0.187682,0)
\path(1.30323,1.61355)(1.30994,1.61716)
\path(1.22034,1.55)(1.23989,1.54286)
\path(1.21081,1.56775)(1.2499,1.55347)
\path(1.20127,1.5855)(1.2599,1.56409)
\path(1.20389,1.59881)(1.26991,1.5747)
\path(1.23041,1.6034)(1.27992,1.58531)
\path(1.25692,1.60798)(1.28992,1.59593)
\path(1.28343,1.61257)(1.29993,1.60654)
\path(1.28796,1.59384)(1.29557,1.61467)
\path(1.26598,1.57053)(1.28119,1.61218)
\path(1.244,1.54722)(1.26682,1.6097)
\path(1.22702,1.53758)(1.25244,1.60721)
\path(1.219,1.5525)(1.23807,1.60472)
\path(1.21098,1.56742)(1.2237,1.60224)
\path(1.20297,1.58234)(1.20932,1.59975)
\path(1.21242,1.56475)(1.22988,1.53225)(1.30994,1.61716)
  (1.19495,1.59726)(1.21242,1.56475)
\path(0.582482,0.272163)(0.575775,0.268559)
\path(0.677989,0.286242)(0.67743,0.313271)
\path(0.665212,0.284032)(0.664095,0.338089)
\path(0.652435,0.281821)(0.651059,0.348406)
\path(0.639659,0.279611)(0.638512,0.335098)
\path(0.626882,0.277401)(0.625965,0.321791)
\path(0.614105,0.27519)(0.613417,0.308483)
\path(0.601329,0.27298)(0.60087,0.295175)
\path(0.588552,0.27077)(0.588323,0.281867)
\path(0.663205,0.339745)(0.642489,0.339316)
\path(0.670579,0.326021)(0.629146,0.325165)
\path(0.677953,0.312298)(0.615803,0.311014)
\path(0.685327,0.298575)(0.602461,0.296862)
\path(0.666865,0.284318)(0.589118,0.282711)
\path(0.673299,0.32096)(0.655832,0.353468)(0.575775,0.268559)
  (0.690766,0.288452)(0.673299,0.32096)
\path(0.375634,1.88571)(0.46369,1.83538)(0.550702,1.79182)
  (0.633786,1.75677)(0.713772,1.72987)(0.791461,1.71084)
  (0.867632,1.6995)(0.943046,1.69573)(1.01846,1.6995)
  (1.09462,1.71084)(1.1723,1.72986)(1.25227,1.75676)(1.33534,1.79181)
  (1.42233,1.83535)(1.51043,1.88571)
\path(1.51008,0)(1.42202,0.0503389)(1.33501,0.0938905)
  (1.25193,0.128943)(1.17194,0.155849)(1.09425,0.174876)
  (1.01808,0.186217)(0.942669,0.189984)(0.867257,0.186217)
  (0.791092,0.174877)(0.713412,0.155852)(0.63344,0.128951)
  (0.550375,0.0939063)(0.463387,0.0503667)(0.375282,0)
\path(1.42336,1.83712)(1.4323,1.84192)
\path(1.37252,1.83158)(1.32313,1.81119)
\path(1.42773,1.84113)(1.32895,1.80036)
\path(1.41355,1.82204)(1.33478,1.78952)
\path(1.39312,1.80036)(1.3406,1.77868)
\path(1.37268,1.77869)(1.34642,1.76785)
\path(1.33009,1.82424)(1.35613,1.76114)
\path(1.34286,1.82645)(1.36565,1.77124)
\path(1.35564,1.82866)(1.37517,1.78133)
\path(1.36842,1.83087)(1.3847,1.79143)
\path(1.38119,1.83308)(1.39422,1.80153)
\path(1.39397,1.83529)(1.40374,1.81163)
\path(1.40675,1.8375)(1.41326,1.82173)
\path(1.41952,1.83971)(1.42278,1.83182)
\path(1.33478,1.78952)(1.35224,1.75701)(1.4323,1.84192)
  (1.31731,1.82203)(1.33478,1.78952)
\path(0.462357,0.0485982)(0.453415,0.0437932)
\path(0.46231,0.0532275)(0.46878,0.0464513)
\path(0.471205,0.0626618)(0.484145,0.0491095)
\path(0.4801,0.0720961)(0.49951,0.0517676)
\path(0.488995,0.0815304)(0.514875,0.0544258)
\path(0.49789,0.0909647)(0.530241,0.057084)
\path(0.506786,0.100399)(0.545606,0.0597421)
\path(0.515681,0.109833)(0.560971,0.0624003)
\path(0.524576,0.119268)(0.556512,0.085821)
\path(0.547435,0.0600585)(0.562583,0.0745222)
\path(0.526464,0.0564306)(0.55676,0.0853582)
\path(0.505494,0.0528028)(0.550938,0.0961941)
\path(0.484524,0.049175)(0.545116,0.10703)
\path(0.463553,0.0455472)(0.539293,0.117866)
\path(0.550938,0.0961941)(0.533471,0.128702)(0.453415,0.0437932)
  (0.568405,0.0636863)(0.550938,0.0961941)
\put(1.92086,1.01315){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(0.942857,1.95601){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\color{rgb_cccccc}%
\path(4.25666,1.85666)(4.27026,1.88571)
\path(4.22761,1.82761)(4.2548,1.88571)
\path(4.19856,1.79856)(4.23934,1.88571)
\path(4.16951,1.76951)(4.22389,1.88571)
\path(4.14046,1.74046)(4.20843,1.88571)
\path(4.1114,1.7114)(4.19297,1.88571)
\path(4.08235,1.68235)(4.17752,1.88571)
\path(4.0533,1.6533)(4.16206,1.88571)
\path(4.02425,1.62425)(4.1466,1.88571)
\path(3.9952,1.5952)(4.13115,1.88571)
\path(3.96615,1.56615)(4.11569,1.88571)
\path(3.9371,1.5371)(4.10023,1.88571)
\path(3.90804,1.50804)(4.08478,1.88571)
\path(3.87899,1.47899)(4.06932,1.88571)
\path(3.84994,1.44994)(4.05386,1.88571)
\path(3.82089,1.42089)(4.03841,1.88571)
\path(3.79184,1.39184)(4.02295,1.88571)
\path(3.76279,1.36279)(4.00749,1.88571)
\path(3.73373,1.33373)(3.99204,1.88571)
\path(3.70468,1.30468)(3.97658,1.88571)
\path(3.67563,1.27563)(3.96112,1.88571)
\path(3.64658,1.24658)(3.94567,1.88571)
\path(3.61753,1.21753)(3.93021,1.88571)
\path(3.58848,1.18848)(3.91475,1.88571)
\path(3.55942,1.15942)(3.8993,1.88571)
\path(3.53037,1.13037)(3.88384,1.88571)
\path(3.50132,1.10132)(3.86838,1.88571)
\path(3.47227,1.07227)(3.85293,1.88571)
\path(3.44322,1.04322)(3.83747,1.88571)
\path(3.41417,1.01417)(3.82201,1.88571)
\path(3.38512,0.985115)(3.80656,1.88571)
\path(3.35606,0.956064)(3.7911,1.88571)
\path(3.33711,0.9486)(3.77564,1.88571)
\path(3.32658,0.959129)(3.76019,1.88571)
\path(3.31606,0.969659)(3.74473,1.88571)
\path(3.30553,0.980188)(3.72927,1.88571)
\path(3.295,0.990717)(3.71382,1.88571)
\path(3.28447,1.00125)(3.69836,1.88571)
\path(3.27394,1.01178)(3.6829,1.88571)
\path(3.26341,1.02231)(3.66745,1.88571)
\path(3.25288,1.03283)(3.65199,1.88571)
\path(3.24235,1.04336)(3.63653,1.88571)
\path(3.23182,1.05389)(3.62108,1.88571)
\path(3.22129,1.06442)(3.60562,1.88571)
\path(3.21076,1.07495)(3.59016,1.88571)
\path(3.20023,1.08548)(3.57471,1.88571)
\path(3.1897,1.09601)(3.55925,1.88571)
\path(3.17917,1.10654)(3.54379,1.88571)
\path(3.16864,1.11707)(3.52834,1.88571)
\path(3.15811,1.1276)(3.51288,1.88571)
\path(3.14759,1.13813)(3.49742,1.88571)
\path(3.13706,1.14866)(3.48197,1.88571)
\path(3.12653,1.15919)(3.46651,1.88571)
\path(3.116,1.16972)(3.45105,1.88571)
\path(3.10547,1.18025)(3.4356,1.88571)
\path(3.09494,1.19078)(3.42014,1.88571)
\path(3.08441,1.2013)(3.40468,1.88571)
\path(3.07388,1.21183)(3.38923,1.88571)
\path(3.06335,1.22236)(3.37377,1.88571)
\path(3.05282,1.23289)(3.35831,1.88571)
\path(3.04229,1.24342)(3.34286,1.88571)
\path(3.03176,1.25395)(3.3274,1.88571)
\path(3.02123,1.26448)(3.31194,1.88571)
\path(3.0107,1.27501)(3.29649,1.88571)
\path(3.00017,1.28554)(3.28103,1.88571)
\path(2.98964,1.29607)(3.26557,1.88571)
\path(2.97912,1.3066)(3.25012,1.88571)
\path(2.96859,1.31713)(3.23466,1.88571)
\path(2.95806,1.32766)(3.2192,1.88571)
\path(2.94753,1.33819)(3.20375,1.88571)
\path(2.937,1.34872)(3.18829,1.88571)
\path(2.92647,1.35925)(3.17283,1.88571)
\path(2.91594,1.36977)(3.15738,1.88571)
\path(2.90541,1.3803)(3.14192,1.88571)
\path(2.89488,1.39083)(3.12646,1.88571)
\path(2.88435,1.40136)(3.11101,1.88571)
\path(2.87382,1.41189)(3.09555,1.88571)
\path(2.86329,1.42242)(3.08009,1.88571)
\path(2.85276,1.43295)(3.06464,1.88571)
\path(2.84223,1.44348)(3.04918,1.88571)
\path(2.8317,1.45401)(3.03372,1.88571)
\path(2.82117,1.46454)(3.01827,1.88571)
\path(2.81065,1.47507)(3.00281,1.88571)
\path(2.80012,1.4856)(2.98735,1.88571)
\path(2.78959,1.49613)(2.9719,1.88571)
\path(2.77906,1.50666)(2.95644,1.88571)
\path(2.76853,1.51719)(2.94098,1.88571)
\path(2.758,1.52772)(2.92553,1.88571)
\path(2.74747,1.53824)(2.91007,1.88571)
\path(2.73694,1.54877)(2.89461,1.88571)
\path(2.72641,1.5593)(2.87916,1.88571)
\path(2.71588,1.56983)(2.8637,1.88571)
\path(2.70535,1.58036)(2.84824,1.88571)
\path(2.69482,1.59089)(2.83279,1.88571)
\path(2.68429,1.60142)(2.81733,1.88571)
\path(2.67376,1.61195)(2.80187,1.88571)
\path(2.66323,1.62248)(2.78642,1.88571)
\path(2.6527,1.63301)(2.77096,1.88571)
\path(2.64218,1.64354)(2.7555,1.88571)
\path(2.63165,1.65407)(2.74005,1.88571)
\path(2.62112,1.6646)(2.72459,1.88571)
\path(2.61059,1.67513)(2.70913,1.88571)
\path(2.60006,1.68566)(2.69368,1.88571)
\path(2.58953,1.69619)(2.67822,1.88571)
\path(2.579,1.70671)(2.66276,1.88571)
\path(2.56847,1.71724)(2.64731,1.88571)
\path(2.55794,1.72777)(2.63185,1.88571)
\path(2.54741,1.7383)(2.61639,1.88571)
\path(2.53688,1.74883)(2.60094,1.88571)
\path(2.52635,1.75936)(2.58548,1.88571)
\path(2.51582,1.76989)(2.57002,1.88571)
\path(2.50529,1.78042)(2.55457,1.88571)
\path(2.49476,1.79095)(2.53911,1.88571)
\path(2.48423,1.80148)(2.52365,1.88571)
\path(2.47371,1.81201)(2.5082,1.88571)
\path(2.46318,1.82254)(2.49274,1.88571)
\path(2.45265,1.83307)(2.47728,1.88571)
\path(2.44212,1.8436)(2.46183,1.88571)
\path(2.43159,1.85413)(2.44637,1.88571)
\path(2.42106,1.86466)(2.43091,1.88571)
\path(2.41053,1.87518)(2.41546,1.88571)
\path(4.27524,1.87524)(4.25285,1.88571)
\path(4.26476,1.86476)(4.21999,1.88571)
\path(4.25429,1.85429)(4.18712,1.88571)
\path(4.24381,1.84381)(4.15426,1.88571)
\path(4.23333,1.83333)(4.1214,1.88571)
\path(4.22286,1.82286)(4.08853,1.88571)
\path(4.21238,1.81238)(4.05567,1.88571)
\path(4.2019,1.8019)(4.02281,1.88571)
\path(4.19143,1.79143)(3.98995,1.88571)
\path(4.18095,1.78095)(3.95708,1.88571)
\path(4.17048,1.77048)(3.92422,1.88571)
\path(4.16,1.76)(3.89136,1.88571)
\path(4.14952,1.74952)(3.85849,1.88571)
\path(4.13905,1.73905)(3.82563,1.88571)
\path(4.12857,1.72857)(3.79277,1.88571)
\path(4.1181,1.7181)(3.7599,1.88571)
\path(4.10762,1.70762)(3.72704,1.88571)
\path(4.09714,1.69714)(3.69418,1.88571)
\path(4.08667,1.68667)(3.66131,1.88571)
\path(4.07619,1.67619)(3.62845,1.88571)
\path(4.06571,1.66571)(3.59559,1.88571)
\path(4.05524,1.65524)(3.56272,1.88571)
\path(4.04476,1.64476)(3.52986,1.88571)
\path(4.03429,1.63429)(3.497,1.88571)
\path(4.02381,1.62381)(3.46413,1.88571)
\path(4.01333,1.61333)(3.43127,1.88571)
\path(4.00286,1.60286)(3.39841,1.88571)
\path(3.99238,1.59238)(3.36554,1.88571)
\path(3.9819,1.5819)(3.33268,1.88571)
\path(3.97143,1.57143)(3.29982,1.88571)
\path(3.96095,1.56095)(3.26695,1.88571)
\path(3.95048,1.55048)(3.23409,1.88571)
\path(3.94,1.54)(3.20123,1.88571)
\path(3.92952,1.52952)(3.16836,1.88571)
\path(3.91905,1.51905)(3.1355,1.88571)
\path(3.90857,1.50857)(3.10264,1.88571)
\path(3.8981,1.4981)(3.06977,1.88571)
\path(3.88762,1.48762)(3.03691,1.88571)
\path(3.87714,1.47714)(3.00405,1.88571)
\path(3.86667,1.46667)(2.97118,1.88571)
\path(3.85619,1.45619)(2.93832,1.88571)
\path(3.84571,1.44571)(2.90546,1.88571)
\path(3.83524,1.43524)(2.87259,1.88571)
\path(3.82476,1.42476)(2.83973,1.88571)
\path(3.81429,1.41429)(2.80687,1.88571)
\path(3.80381,1.40381)(2.77401,1.88571)
\path(3.79333,1.39333)(2.74114,1.88571)
\path(3.78286,1.38286)(2.70828,1.88571)
\path(3.77238,1.37238)(2.67542,1.88571)
\path(3.7619,1.3619)(2.64255,1.88571)
\path(3.75143,1.35143)(2.60969,1.88571)
\path(3.74095,1.34095)(2.57683,1.88571)
\path(3.73048,1.33048)(2.54396,1.88571)
\path(3.72,1.32)(2.5111,1.88571)
\path(3.70952,1.30952)(2.47824,1.88571)
\path(3.69905,1.29905)(2.44537,1.88571)
\path(3.68857,1.28857)(2.41251,1.88571)
\path(3.6781,1.2781)(2.4179,1.86781)
\path(3.66762,1.26762)(2.44681,1.83891)
\path(3.65714,1.25714)(2.47571,1.81)
\path(3.64667,1.24667)(2.50462,1.7811)
\path(3.63619,1.23619)(2.53352,1.75219)
\path(3.62571,1.22571)(2.56243,1.72329)
\path(3.61524,1.21524)(2.59133,1.69438)
\path(3.60476,1.20476)(2.62024,1.66548)
\path(3.59429,1.19429)(2.64914,1.63657)
\path(3.58381,1.18381)(2.67805,1.60767)
\path(3.57333,1.17333)(2.70695,1.57876)
\path(3.56286,1.16286)(2.73586,1.54986)
\path(3.55238,1.15238)(2.76476,1.52095)
\path(3.5419,1.1419)(2.79367,1.49205)
\path(3.53143,1.13143)(2.82257,1.46314)
\path(3.52095,1.12095)(2.85147,1.43424)
\path(3.51048,1.11048)(2.88038,1.40533)
\path(3.5,1.1)(2.90928,1.37643)
\path(3.48952,1.08952)(2.93819,1.34752)
\path(3.47905,1.07905)(2.96709,1.31862)
\path(3.46857,1.06857)(2.996,1.28972)
\path(3.4581,1.0581)(3.0249,1.26081)
\path(3.44762,1.04762)(3.05381,1.23191)
\path(3.43714,1.03714)(3.08271,1.203)
\path(3.42667,1.02667)(3.11162,1.1741)
\path(3.41619,1.01619)(3.14052,1.14519)
\path(3.40571,1.00571)(3.16943,1.11629)
\path(3.39524,0.995238)(3.19833,1.08738)
\path(3.38476,0.984762)(3.22724,1.05848)
\path(3.37429,0.974286)(3.25614,1.02957)
\path(3.36381,0.96381)(3.28505,1.00067)
\path(3.35333,0.953333)(3.31395,0.971762)
\path(3.34286,0.942857)(4.28571,1.88571)(2.4,1.88571)(3.34286,0.942857)
\path(3.35783,0.927882)(3.32976,0.929762)
\path(3.37281,0.912907)(3.31667,0.916667)
\path(3.38778,0.897932)(3.30357,0.903571)
\path(3.40276,0.882956)(3.29048,0.890476)
\path(3.41773,0.867981)(3.27738,0.877381)
\path(3.43271,0.853006)(3.26429,0.864286)
\path(3.44768,0.838031)(3.25119,0.85119)
\path(3.46266,0.823056)(3.2381,0.838095)
\path(3.47763,0.808081)(3.225,0.825)
\path(3.49261,0.793106)(3.2119,0.811905)
\path(3.50758,0.77813)(3.19881,0.79881)
\path(3.52256,0.763155)(3.18571,0.785714)
\path(3.53753,0.74818)(3.17262,0.772619)
\path(3.55251,0.733205)(3.15952,0.759524)
\path(3.56748,0.71823)(3.14643,0.746429)
\path(3.58246,0.703255)(3.13333,0.733333)
\path(3.59743,0.688279)(3.12024,0.720238)
\path(3.61241,0.673304)(3.10714,0.707143)
\path(3.62739,0.658329)(3.09405,0.694048)
\path(3.64236,0.643354)(3.08095,0.680952)
\path(3.65734,0.628379)(3.06786,0.667857)
\path(3.67231,0.613404)(3.05476,0.654762)
\path(3.68729,0.598428)(3.04167,0.641667)
\path(3.70226,0.583453)(3.02857,0.628571)
\path(3.71724,0.568478)(3.01548,0.615476)
\path(3.73221,0.553503)(3.00238,0.602381)
\path(3.74719,0.538528)(2.98929,0.589286)
\path(3.76216,0.523553)(2.97619,0.57619)
\path(3.77714,0.508577)(2.9631,0.563095)
\path(3.79211,0.493602)(2.95,0.55)
\path(3.80709,0.478627)(2.9369,0.536905)
\path(3.82206,0.463652)(2.92381,0.52381)
\path(3.83704,0.448677)(2.91071,0.510714)
\path(3.85201,0.433702)(2.89762,0.497619)
\path(3.86699,0.418726)(2.88452,0.484524)
\path(3.88196,0.403751)(2.87143,0.471429)
\path(3.89694,0.388776)(2.85833,0.458333)
\path(3.91191,0.373801)(2.84524,0.445238)
\path(3.92689,0.358826)(2.83214,0.432143)
\path(3.94186,0.343851)(2.81905,0.419048)
\path(3.95684,0.328875)(2.80595,0.405952)
\path(3.97181,0.3139)(2.79286,0.392857)
\path(3.98679,0.298925)(2.77976,0.379762)
\path(4.00176,0.28395)(2.76667,0.366667)
\path(4.01674,0.268975)(2.75357,0.353571)
\path(4.03171,0.254)(2.74048,0.340476)
\path(4.04669,0.239024)(2.72738,0.327381)
\path(4.06166,0.224049)(2.71429,0.314286)
\path(4.07664,0.209074)(2.70119,0.30119)
\path(4.09162,0.194099)(2.6881,0.288095)
\path(4.10659,0.179124)(2.675,0.275)
\path(4.12157,0.164149)(2.6619,0.261905)
\path(4.13654,0.149173)(2.64881,0.24881)
\path(4.15152,0.134198)(2.63571,0.235714)
\path(4.16649,0.119223)(2.62262,0.222619)
\path(4.18147,0.104248)(2.60952,0.209524)
\path(4.19644,0.0892728)(2.59643,0.196429)
\path(4.21142,0.0742977)(2.58333,0.183333)
\path(4.22639,0.0593225)(2.57024,0.170238)
\path(4.24137,0.0443473)(2.55714,0.157143)
\path(4.25634,0.0293722)(2.54405,0.144048)
\path(4.27132,0.014397)(2.53095,0.130952)
\path(4.27766,0)(2.51786,0.117857)
\path(4.06903,0)(2.50476,0.104762)
\path(3.8604,0)(2.49167,0.0916667)
\path(3.65177,0)(2.47857,0.0785714)
\path(3.44314,0)(2.46548,0.0654762)
\path(3.23452,0)(2.45238,0.052381)
\path(3.02589,0)(2.43929,0.0392857)
\path(2.81726,0)(2.42619,0.0261905)
\path(2.60863,0)(2.4131,0.0130952)
\path(2.41508,0.0150826)(2.41407,0)
\path(2.43017,0.0301652)(2.42814,0)
\path(2.44525,0.0452478)(2.44222,0)
\path(2.46033,0.0603304)(2.45629,0)
\path(2.47541,0.075413)(2.47036,0)
\path(2.4905,0.0904956)(2.48443,0)
\path(2.50558,0.105578)(2.49851,0)
\path(2.52066,0.120661)(2.51258,0)
\path(2.53574,0.135743)(2.52665,0)
\path(2.55083,0.150826)(2.54072,0)
\path(2.56591,0.165909)(2.5548,0)
\path(2.58099,0.180991)(2.56887,0)
\path(2.59607,0.196074)(2.58294,0)
\path(2.61116,0.211156)(2.59701,0)
\path(2.62624,0.226239)(2.61109,0)
\path(2.64132,0.241322)(2.62516,0)
\path(2.6564,0.256404)(2.63923,0)
\path(2.67149,0.271487)(2.6533,0)
\path(2.68657,0.286569)(2.66738,0)
\path(2.70165,0.301652)(2.68145,0)
\path(2.71673,0.316735)(2.69552,0)
\path(2.73182,0.331817)(2.70959,0)
\path(2.7469,0.3469)(2.72367,0)
\path(2.76198,0.361982)(2.73774,0)
\path(2.77707,0.377065)(2.75181,0)
\path(2.79215,0.392148)(2.76588,0)
\path(2.80723,0.40723)(2.77996,0)
\path(2.82231,0.422313)(2.79403,0)
\path(2.8374,0.437396)(2.8081,0)
\path(2.85248,0.452478)(2.82217,0)
\path(2.86756,0.467561)(2.83625,0)
\path(2.88264,0.482643)(2.85032,0)
\path(2.89773,0.497726)(2.86439,0)
\path(2.91281,0.512809)(2.87846,0)
\path(2.92789,0.527891)(2.89254,0)
\path(2.94297,0.542974)(2.90661,0)
\path(2.95806,0.558056)(2.92068,0)
\path(2.97314,0.573139)(2.93475,0)
\path(2.98822,0.588222)(2.94883,0)
\path(3.0033,0.603304)(2.9629,0)
\path(3.01839,0.618387)(2.97697,0)
\path(3.03347,0.633469)(2.99104,0)
\path(3.04855,0.648552)(3.00512,0)
\path(3.06363,0.663635)(3.01919,0)
\path(3.07872,0.678717)(3.03326,0)
\path(3.0938,0.6938)(3.04733,0)
\path(3.10888,0.708882)(3.06141,0)
\path(3.12396,0.723965)(3.07548,0)
\path(3.13905,0.739048)(3.08955,0)
\path(3.15413,0.75413)(3.10362,0)
\path(3.16921,0.769213)(3.1177,0)
\path(3.1843,0.784295)(3.13177,0)
\path(3.19938,0.799378)(3.14584,0)
\path(3.21446,0.814461)(3.15991,0)
\path(3.22954,0.829543)(3.17399,0)
\path(3.24463,0.844626)(3.18806,0)
\path(3.25971,0.859708)(3.20213,0)
\path(3.27479,0.874791)(3.2162,0)
\path(3.28987,0.889874)(3.23028,0)
\path(3.30496,0.904956)(3.24435,0)
\path(3.32004,0.920039)(3.25842,0)
\path(3.33512,0.935121)(3.27249,0)
\path(3.34928,0.936433)(3.28657,0)
\path(3.36247,0.923243)(3.30064,0)
\path(3.37566,0.910054)(3.31471,0)
\path(3.38885,0.896865)(3.32878,0)
\path(3.40204,0.883676)(3.34286,0)
\path(3.41523,0.870487)(3.35693,0)
\path(3.42842,0.857297)(3.371,0)
\path(3.44161,0.844108)(3.38507,0)
\path(3.4548,0.830919)(3.39915,0)
\path(3.46798,0.81773)(3.41322,0)
\path(3.48117,0.804541)(3.42729,0)
\path(3.49436,0.791351)(3.44136,0)
\path(3.50755,0.778162)(3.45544,0)
\path(3.52074,0.764973)(3.46951,0)
\path(3.53393,0.751784)(3.48358,0)
\path(3.54712,0.738595)(3.49765,0)
\path(3.56031,0.725405)(3.51173,0)
\path(3.5735,0.712216)(3.5258,0)
\path(3.58669,0.699027)(3.53987,0)
\path(3.59988,0.685838)(3.55394,0)
\path(3.61307,0.672649)(3.56802,0)
\path(3.62625,0.65946)(3.58209,0)
\path(3.63944,0.64627)(3.59616,0)
\path(3.65263,0.633081)(3.61023,0)
\path(3.66582,0.619892)(3.62431,0)
\path(3.67901,0.606703)(3.63838,0)
\path(3.6922,0.593514)(3.65245,0)
\path(3.70539,0.580324)(3.66652,0)
\path(3.71858,0.567135)(3.6806,0)
\path(3.73177,0.553946)(3.69467,0)
\path(3.74496,0.540757)(3.70874,0)
\path(3.75815,0.527568)(3.72281,0)
\path(3.77134,0.514378)(3.73689,0)
\path(3.78453,0.501189)(3.75096,0)
\path(3.79771,0.488)(3.76503,0)
\path(3.8109,0.474811)(3.7791,0)
\path(3.82409,0.461622)(3.79318,0)
\path(3.83728,0.448432)(3.80725,0)
\path(3.85047,0.435243)(3.82132,0)
\path(3.86366,0.422054)(3.83539,0)
\path(3.87685,0.408865)(3.84947,0)
\path(3.89004,0.395676)(3.86354,0)
\path(3.90323,0.382487)(3.87761,0)
\path(3.91642,0.369297)(3.89168,0)
\path(3.92961,0.356108)(3.90576,0)
\path(3.9428,0.342919)(3.91983,0)
\path(3.95598,0.32973)(3.9339,0)
\path(3.96917,0.316541)(3.94797,0)
\path(3.98236,0.303351)(3.96205,0)
\path(3.99555,0.290162)(3.97612,0)
\path(4.00874,0.276973)(3.99019,0)
\path(4.02193,0.263784)(4.00426,0)
\path(4.03512,0.250595)(4.01834,0)
\path(4.04831,0.237405)(4.03241,0)
\path(4.0615,0.224216)(4.04648,0)
\path(4.07469,0.211027)(4.06055,0)
\path(4.08788,0.197838)(4.07463,0)
\path(4.10107,0.184649)(4.0887,0)
\path(4.11425,0.171459)(4.10277,0)
\path(4.12744,0.15827)(4.11684,0)
\path(4.14063,0.145081)(4.13092,0)
\path(4.15382,0.131892)(4.14499,0)
\path(4.16701,0.118703)(4.15906,0)
\path(4.1802,0.105514)(4.17313,0)
\path(4.19339,0.0923243)(4.18721,0)
\path(4.20658,0.0791351)(4.20128,0)
\path(4.21977,0.065946)(4.21535,0)
\path(4.23296,0.0527568)(4.22942,0)
\path(4.24615,0.0395676)(4.2435,0)
\path(4.25934,0.0263784)(4.25757,0)
\path(4.27253,0.0131892)(4.27164,0)
\path(3.34286,0.942857)(2.4,0)(4.28571,0)(3.34286,0.942857)
\color{rgb_0000ff}%
\path(4.06634,1.88571)(4.04739,1.86103)(3.98033,1.77363)
  (3.91965,1.69455)(3.86475,1.623)(3.81507,1.55826)(3.77013,1.49968)
  (3.72946,1.44668)(3.69266,1.39873)(3.65936,1.35533)
  (3.62924,1.31607)(3.60198,1.28055)(3.57731,1.2484)(3.555,1.21932)
  (3.5348,1.19301)(3.51653,1.1692)(3.5,1.14765)(3.48504,1.12816)
  (3.47151,1.11052)(3.45926,1.09456)(3.44818,1.08012)
  (3.43816,1.06706)(3.42909,1.05523)(3.42088,1.04454)
  (3.41345,1.03486)(3.40673,1.0261)(3.40065,1.01818)(3.39515,1.01101)
  (3.39017,1.00452)(3.38567,0.998652)(3.38159,0.993341)
  (3.37791,0.988536)(3.37457,0.984188)(3.37155,0.980254)
  (3.36882,0.976694)(3.36635,0.973473)(3.36411,0.970559)
  (3.36209,0.967922)(3.36026,0.965537)(3.3586,0.963378)
  (3.3571,0.961425)(3.35575,0.959657)(3.35452,0.958058)
  (3.35341,0.956611)(3.35241,0.955302)(3.3515,0.954117)
  (3.35068,0.953046)(3.34993,0.952076)(3.34926,0.951198)
  (3.34865,0.950404)(3.3481,0.949686)(3.3476,0.949036)
  (3.34715,0.948448)(3.34674,0.947916)(3.34637,0.947434)
  (3.34603,0.946999)(3.34573,0.946604)(3.34546,0.946248)
  (3.34521,0.945925)(3.34499,0.945633)(3.34478,0.945369)
\path(4.06634,0)(4.04739,0.0246889)(3.98033,0.112085)
  (3.91965,0.191162)(3.86475,0.262712)(3.81507,0.327452)
  (3.77013,0.38603)(3.72946,0.439031)(3.69266,0.486988)
  (3.65936,0.53038)(3.62924,0.569642)(3.60198,0.605166)
  (3.57731,0.63731)(3.555,0.666393)(3.5348,0.692708)
  (3.51653,0.716519)(3.5,0.738063)(3.48504,0.757556)
  (3.47151,0.775194)(3.45926,0.791153)(3.44818,0.805593)
  (3.43816,0.818659)(3.42909,0.830481)(3.42088,0.841177)
  (3.41345,0.850856)(3.40673,0.859613)(3.40065,0.867536)
  (3.39515,0.874706)(3.39017,0.881193)(3.38567,0.887062)
  (3.38159,0.892373)(3.37791,0.897179)(3.37457,0.901526)
  (3.37155,0.905461)(3.36882,0.90902)(3.36635,0.912241)
  (3.36411,0.915155)(3.36209,0.917792)(3.36026,0.920178)
  (3.3586,0.922337)(3.3571,0.92429)(3.35575,0.926057)
  (3.35452,0.927656)(3.35341,0.929103)(3.35241,0.930412)
  (3.3515,0.931597)(3.35068,0.932669)(3.34993,0.933638)
  (3.34926,0.934516)(3.34865,0.93531)(3.3481,0.936028)
  (3.3476,0.936678)(3.34715,0.937266)(3.34674,0.937799)
  (3.34637,0.93828)(3.34603,0.938716)(3.34573,0.93911)
  (3.34546,0.939467)(3.34521,0.939789)(3.34499,0.940081)(3.34478,0.940346)
\path(3.73031,1.4478)(3.72644,1.44275)
\path(3.73412,1.46497)(3.73852,1.45092)
\path(3.74179,1.48718)(3.75061,1.45909)
\path(3.74947,1.5094)(3.76269,1.46726)
\path(3.75715,1.53162)(3.77477,1.47543)
\path(3.76524,1.55252)(3.78686,1.4836)
\path(3.78453,1.53772)(3.79894,1.49177)
\path(3.80382,1.52292)(3.81103,1.49994)
\path(3.73188,1.4585)(3.76519,1.46895)
\path(3.73733,1.47426)(3.80395,1.49516)
\path(3.74277,1.49002)(3.81654,1.51316)
\path(3.74822,1.50578)(3.80354,1.52313)
\path(3.75366,1.52153)(3.79055,1.5331)
\path(3.75911,1.53729)(3.77755,1.54307)
\path(3.79383,1.53058)(3.76456,1.55305)(3.72644,1.44275)
  (3.82311,1.50811)(3.79383,1.53058)
\path(3.73031,0.437917)(3.72644,0.442966)
\path(3.76024,0.345143)(3.81103,0.38577)
\path(3.75541,0.359118)(3.79894,0.393941)
\path(3.75059,0.373093)(3.78686,0.402112)
\path(3.74576,0.387067)(3.77477,0.410283)
\path(3.74093,0.401042)(3.76269,0.418454)
\path(3.7361,0.415017)(3.75061,0.426624)
\path(3.73127,0.428991)(3.73852,0.434795)
\path(3.81335,0.370111)(3.7888,0.400799)
\path(3.80359,0.362623)(3.75449,0.423998)
\path(3.79383,0.355134)(3.72862,0.436646)
\path(3.78407,0.347646)(3.7406,0.401987)
\path(3.77431,0.340157)(3.75258,0.367328)
\path(3.79383,0.355134)(3.82311,0.377599)(3.72644,0.442966)
  (3.76456,0.332669)(3.79383,0.355134)
\path(3.7334,1.88571)(3.70545,1.81822)(3.67093,1.7349)
  (3.63971,1.65951)(3.61145,1.5913)(3.58588,1.52957)(3.56275,1.47373)
  (3.54182,1.4232)(3.52288,1.37748)(3.50575,1.33611)(3.49024,1.29867)
  (3.47621,1.26481)(3.46352,1.23416)(3.45203,1.20643)
  (3.44164,1.18135)(3.43224,1.15864)(3.42373,1.1381)(3.41603,1.11952)
  (3.40907,1.1027)(3.40277,1.08749)(3.39706,1.07372)(3.3919,1.06127)
  (3.38724,1.05)(3.38301,1.0398)(3.37919,1.03057)(3.37573,1.02222)
  (3.3726,1.01467)(3.36977,1.00783)(3.36721,1.00165)
  (3.36489,0.996051)(3.36279,0.990988)(3.3609,0.986406)
  (3.35918,0.982261)(3.35763,0.978511)(3.35622,0.975117)
  (3.35495,0.972046)(3.3538,0.969268)(3.35276,0.966754)
  (3.35181,0.964479)(3.35096,0.962421)(3.35019,0.960559)
  (3.34949,0.958874)(3.34886,0.957349)(3.34829,0.95597)
  (3.34777,0.954722)(3.3473,0.953593)(3.34688,0.952571)
  (3.3465,0.951646)(3.34615,0.950809)(3.34584,0.950053)
  (3.34555,0.949368)(3.3453,0.948748)(3.34506,0.948187)
  (3.34485,0.94768)(3.34466,0.947221)(3.34449,0.946805)
  (3.34434,0.94643)(3.3442,0.94609)(3.34407,0.945782)
\path(3.7334,0)(3.70545,0.0674898)(3.67093,0.150812)
  (3.63971,0.226203)(3.61145,0.294418)(3.58588,0.35614)
  (3.56275,0.411986)(3.54182,0.462517)(3.52288,0.508239)
  (3.50575,0.549608)(3.49024,0.587039)(3.47621,0.620908)
  (3.46352,0.651553)(3.45203,0.679281)(3.44164,0.704369)
  (3.43224,0.72707)(3.42373,0.74761)(3.41603,0.766194)
  (3.40907,0.78301)(3.40277,0.798225)(3.39706,0.811992)
  (3.3919,0.824448)(3.38724,0.835719)(3.38301,0.845917)
  (3.37919,0.855144)(3.37573,0.863493)(3.3726,0.871048)
  (3.36977,0.877883)(3.36721,0.884067)(3.36489,0.889663)
  (3.36279,0.894727)(3.3609,0.899308)(3.35918,0.903453)
  (3.35763,0.907204)(3.35622,0.910597)(3.35495,0.913668)
  (3.3538,0.916446)(3.35276,0.91896)(3.35181,0.921235)
  (3.35096,0.923293)(3.35019,0.925155)(3.34949,0.92684)
  (3.34886,0.928365)(3.34829,0.929744)(3.34777,0.930992)
  (3.3473,0.932122)(3.34688,0.933144)(3.3465,0.934068)
  (3.34615,0.934905)(3.34584,0.935662)(3.34555,0.936347)
  (3.3453,0.936966)(3.34506,0.937527)(3.34485,0.938034)
  (3.34466,0.938493)(3.34449,0.938909)(3.34434,0.939285)
  (3.3442,0.939625)(3.34407,0.939932)
\path(3.58642,1.53087)(3.58399,1.52499)
\path(3.65195,1.60336)(3.59202,1.63809)
\path(3.64346,1.59356)(3.59102,1.62395)
\path(3.63496,1.58377)(3.59001,1.60981)
\path(3.62646,1.57397)(3.58901,1.59568)
\path(3.61797,1.56417)(3.588,1.58154)
\path(3.60947,1.55438)(3.587,1.5674)
\path(3.60098,1.54458)(3.58599,1.55327)
\path(3.59248,1.53479)(3.58499,1.53913)
\path(3.60362,1.63669)(3.59029,1.61368)
\path(3.61499,1.63198)(3.58832,1.58596)
\path(3.62635,1.62728)(3.58635,1.55825)
\path(3.63772,1.62257)(3.58438,1.53053)
\path(3.64908,1.61786)(3.61797,1.56418)
\path(3.62635,1.62728)(3.59226,1.6414)(3.58399,1.52499)
  (3.66045,1.61315)(3.62635,1.62728)
\path(3.58642,0.354842)(3.58399,0.360722)
\path(3.59491,0.348127)(3.58802,0.303896)
\path(3.60583,0.335533)(3.59206,0.24707)
\path(3.61675,0.322939)(3.60536,0.249745)
\path(3.62768,0.310344)(3.61913,0.255449)
\path(3.6386,0.29775)(3.6329,0.261153)
\path(3.64952,0.285156)(3.64668,0.266857)
\path(3.59134,0.257251)(3.6147,0.253614)
\path(3.59042,0.270185)(3.63715,0.262911)
\path(3.5895,0.283119)(3.65959,0.272209)
\path(3.58858,0.296052)(3.64811,0.286787)
\path(3.58766,0.308986)(3.63528,0.301574)
\path(3.58674,0.32192)(3.62246,0.316361)
\path(3.58582,0.334854)(3.60963,0.331148)
\path(3.5849,0.347788)(3.59681,0.345935)
\path(3.62635,0.258439)(3.66045,0.272561)(3.58399,0.360722)
  (3.59226,0.244317)(3.62635,0.258439)
\path(3.46699,1.88571)(3.46653,1.88224)(3.45476,1.79283)
  (3.44411,1.71192)(3.43447,1.63872)(3.42575,1.57248)
  (3.41786,1.51255)(3.41072,1.45833)(3.40426,1.40926)
  (3.39842,1.36487)(3.39313,1.3247)(3.38834,1.28835)(3.38401,1.25547)
  (3.3801,1.22571)(3.37655,1.19879)(3.37334,1.17443)(3.37044,1.15238)
  (3.36782,1.13244)(3.36544,1.11439)(3.36329,1.09807)
  (3.36135,1.08329)(3.35959,1.06993)(3.35799,1.05783)
  (3.35655,1.04689)(3.35525,1.03698)(3.35407,1.02803)(3.353,1.01992)
  (3.35204,1.01258)(3.35116,1.00595)(3.35037,0.999941)
  (3.34966,0.994508)(3.34901,0.989591)(3.34842,0.985143)
  (3.34789,0.981118)(3.34741,0.977476)(3.34698,0.974181)
  (3.34659,0.971199)(3.34623,0.968502)(3.34591,0.966061)
  (3.34562,0.963852)(3.34536,0.961854)(3.34512,0.960045)
  (3.3449,0.958409)(3.34471,0.956929)(3.34453,0.95559)
  (3.34437,0.954378)(3.34423,0.953281)(3.3441,0.952289)
  (3.34398,0.951391)(3.34387,0.950579)(3.34378,0.949844)
  (3.34369,0.949179)(3.34361,0.948577)(3.34354,0.948033)
  (3.34347,0.94754)(3.34341,0.947094)(3.34336,0.946691)
  (3.34331,0.946326)(3.34327,0.945996)
\path(3.46699,0)(3.46653,0.00347229)(3.45476,0.0928878)
  (3.44411,0.173792)(3.43447,0.246996)(3.42575,0.313232)
  (3.41786,0.373163)(3.41072,0.427389)(3.40426,0.476454)
  (3.39842,0.520849)(3.39313,0.561018)(3.38834,0.597363)
  (3.38401,0.630249)(3.3801,0.660005)(3.37655,0.686928)
  (3.37334,0.711289)(3.37044,0.733331)(3.36782,0.753274)
  (3.36544,0.77132)(3.36329,0.787648)(3.36135,0.802421)
  (3.35959,0.815789)(3.35799,0.827884)(3.35655,0.838828)
  (3.35525,0.84873)(3.35407,0.857689)(3.353,0.865796)
  (3.35204,0.873131)(3.35116,0.879768)(3.35037,0.885773)
  (3.34966,0.891207)(3.34901,0.896123)(3.34842,0.900571)
  (3.34789,0.904596)(3.34741,0.908238)(3.34698,0.911533)
  (3.34659,0.914515)(3.34623,0.917213)(3.34591,0.919654)
  (3.34562,0.921862)(3.34536,0.923861)(3.34512,0.925669)
  (3.3449,0.927305)(3.34471,0.928785)(3.34453,0.930125)
  (3.34437,0.931337)(3.34423,0.932433)(3.3441,0.933425)
  (3.34398,0.934323)(3.34387,0.935136)(3.34378,0.935871)
  (3.34369,0.936536)(3.34361,0.937137)(3.34354,0.937682)
  (3.34347,0.938174)(3.34341,0.93862)(3.34336,0.939023)
  (3.34331,0.939388)(3.34327,0.939718)
\path(3.42593,1.57388)(3.4251,1.56757)
\path(3.42264,1.5803)(3.43233,1.58243)
\path(3.42018,1.59303)(3.43956,1.59729)
\path(3.41772,1.60576)(3.44678,1.61215)
\path(3.41526,1.61849)(3.45401,1.62701)
\path(3.4128,1.63122)(3.46124,1.64187)
\path(3.41034,1.64395)(3.46846,1.65673)
\path(3.40788,1.65668)(3.47569,1.67159)
\path(3.40542,1.66941)(3.44072,1.67717)
\path(3.46763,1.65502)(3.46342,1.67419)
\path(3.45913,1.63753)(3.4507,1.67586)
\path(3.45062,1.62004)(3.43798,1.67754)
\path(3.44211,1.60255)(3.42526,1.67921)
\path(3.43361,1.58506)(3.41254,1.68088)
\path(3.43955,1.67733)(3.40296,1.68214)(3.4251,1.56757)
  (3.47614,1.67251)(3.43955,1.67733)
\path(3.42593,0.311839)(3.4251,0.318149)
\path(3.4696,0.226641)(3.42141,0.299052)
\path(3.46328,0.21151)(3.41772,0.279956)
\path(3.4482,0.209525)(3.41403,0.260859)
\path(3.43312,0.207539)(3.41034,0.241763)
\path(3.41804,0.205554)(3.40665,0.222666)
\path(3.43077,0.306488)(3.42168,0.300437)
\path(3.43644,0.294828)(3.41826,0.282724)
\path(3.44211,0.283167)(3.41484,0.265012)
\path(3.44779,0.271506)(3.41141,0.247299)
\path(3.45346,0.259846)(3.40799,0.229587)
\path(3.45913,0.248185)(3.40457,0.211875)
\path(3.4648,0.236524)(3.41832,0.205591)
\path(3.47047,0.224864)(3.44723,0.209397)
\path(3.43955,0.208386)(3.47614,0.213203)(3.4251,0.318149)
  (3.40296,0.203569)(3.43955,0.208386)
\path(3.21873,1.88571)(3.21918,1.88224)(3.23096,1.79283)
  (3.24161,1.71192)(3.25125,1.63872)(3.25997,1.57248)
  (3.26786,1.51255)(3.27499,1.45833)(3.28145,1.40926)(3.2873,1.36487)
  (3.29259,1.3247)(3.29737,1.28835)(3.3017,1.25547)(3.30562,1.22571)
  (3.30916,1.19879)(3.31237,1.17443)(3.31527,1.15238)(3.3179,1.13244)
  (3.32027,1.11439)(3.32242,1.09807)(3.32437,1.08329)
  (3.32613,1.06993)(3.32772,1.05783)(3.32916,1.04689)
  (3.33047,1.03698)(3.33164,1.02803)(3.33271,1.01992)
  (3.33368,1.01258)(3.33455,1.00595)(3.33534,0.999941)
  (3.33606,0.994508)(3.3367,0.989591)(3.33729,0.985143)
  (3.33782,0.981118)(3.3383,0.977476)(3.33873,0.974181)
  (3.33913,0.971199)(3.33948,0.968502)(3.3398,0.966061)
  (3.34009,0.963852)(3.34036,0.961854)(3.34059,0.960045)
  (3.34081,0.958409)(3.341,0.956929)(3.34118,0.95559)
  (3.34134,0.954378)(3.34148,0.953281)(3.34162,0.952289)
  (3.34173,0.951391)(3.34184,0.950579)(3.34194,0.949844)
  (3.34202,0.949179)(3.3421,0.948577)(3.34218,0.948033)
  (3.34224,0.94754)(3.3423,0.947094)(3.34235,0.946691)
  (3.3424,0.946326)(3.34244,0.945996)
\path(3.21873,0)(3.21918,0.00347229)(3.23096,0.0928878)
  (3.24161,0.173792)(3.25125,0.246996)(3.25997,0.313232)
  (3.26786,0.373163)(3.27499,0.427389)(3.28145,0.476454)
  (3.2873,0.520849)(3.29259,0.561018)(3.29737,0.597363)
  (3.3017,0.630249)(3.30562,0.660005)(3.30916,0.686928)
  (3.31237,0.711289)(3.31527,0.733331)(3.3179,0.753274)
  (3.32027,0.77132)(3.32242,0.787648)(3.32437,0.802421)
  (3.32613,0.815789)(3.32772,0.827884)(3.32916,0.838828)
  (3.33047,0.84873)(3.33164,0.857689)(3.33271,0.865796)
  (3.33368,0.873131)(3.33455,0.879768)(3.33534,0.885773)
  (3.33606,0.891207)(3.3367,0.896123)(3.33729,0.900571)
  (3.33782,0.904596)(3.3383,0.908238)(3.33873,0.911533)
  (3.33913,0.914515)(3.33948,0.917213)(3.3398,0.919654)
  (3.34009,0.921862)(3.34036,0.923861)(3.34059,0.925669)
  (3.34081,0.927305)(3.341,0.928785)(3.34118,0.930125)
  (3.34134,0.931337)(3.34148,0.932433)(3.34162,0.933425)
  (3.34173,0.934323)(3.34184,0.935136)(3.34194,0.935871)
  (3.34202,0.936536)(3.3421,0.937137)(3.34218,0.937682)
  (3.34224,0.938174)(3.3423,0.93862)(3.34235,0.939023)
  (3.3424,0.939388)(3.34244,0.939718)
\path(3.25978,1.57388)(3.26061,1.56757)
\path(3.22677,1.67477)(3.21595,1.65939)
\path(3.24396,1.67704)(3.22233,1.64627)
\path(3.26116,1.6793)(3.22871,1.63316)
\path(3.27835,1.68157)(3.23509,1.62004)
\path(3.27835,1.65937)(3.24147,1.60692)
\path(3.27244,1.62877)(3.24785,1.5938)
\path(3.26653,1.59817)(3.25423,1.58068)
\path(3.24859,1.59229)(3.26338,1.58189)
\path(3.23657,1.617)(3.26615,1.59621)
\path(3.22455,1.64172)(3.26891,1.61053)
\path(3.21253,1.66644)(3.27168,1.62486)
\path(3.22428,1.67445)(3.27445,1.63918)
\path(3.24377,1.67701)(3.27722,1.6535)
\path(3.26326,1.67958)(3.27998,1.66782)
\path(3.24616,1.67733)(3.20957,1.67251)(3.26061,1.56757)
  (3.28275,1.68214)(3.24616,1.67733)
\path(3.25978,0.311839)(3.26061,0.318149)
\path(3.21525,0.224864)(3.28181,0.208437)
\path(3.22092,0.236524)(3.27916,0.222151)
\path(3.22659,0.248185)(3.27651,0.235865)
\path(3.23226,0.259846)(3.27386,0.249579)
\path(3.23793,0.271506)(3.27121,0.263293)
\path(3.2436,0.283167)(3.26856,0.277007)
\path(3.24927,0.294828)(3.26591,0.290721)
\path(3.25494,0.306488)(3.26326,0.304435)
\path(3.27055,0.205175)(3.27722,0.232189)
\path(3.25836,0.206781)(3.27169,0.260808)
\path(3.24616,0.208386)(3.26616,0.289428)
\path(3.23397,0.209992)(3.26063,0.318047)
\path(3.22177,0.211597)(3.23514,0.265769)
\path(3.24616,0.208386)(3.28275,0.203569)(3.26061,0.318149)
  (3.20957,0.213203)(3.24616,0.208386)
\path(2.95231,1.88571)(2.98027,1.81822)(3.01478,1.7349)
  (3.04601,1.65951)(3.07426,1.5913)(3.09983,1.52957)(3.12296,1.47373)
  (3.14389,1.4232)(3.16283,1.37748)(3.17997,1.33611)(3.19547,1.29867)
  (3.2095,1.26481)(3.22219,1.23416)(3.23368,1.20643)(3.24407,1.18135)
  (3.25348,1.15864)(3.26198,1.1381)(3.26968,1.11952)(3.27665,1.1027)
  (3.28295,1.08749)(3.28865,1.07372)(3.29381,1.06127)(3.29848,1.05)
  (3.3027,1.0398)(3.30653,1.03057)(3.30998,1.02222)(3.31311,1.01467)
  (3.31594,1.00783)(3.31851,1.00165)(3.32082,0.996051)
  (3.32292,0.990988)(3.32482,0.986406)(3.32654,0.982261)
  (3.32809,0.978511)(3.32949,0.975117)(3.33077,0.972046)
  (3.33192,0.969268)(3.33296,0.966754)(3.3339,0.964479)
  (3.33475,0.962421)(3.33552,0.960559)(3.33622,0.958874)
  (3.33685,0.957349)(3.33743,0.95597)(3.33794,0.954722)
  (3.33841,0.953593)(3.33883,0.952571)(3.33922,0.951646)
  (3.33956,0.950809)(3.33988,0.950053)(3.34016,0.949368)
  (3.34042,0.948748)(3.34065,0.948187)(3.34086,0.94768)
  (3.34105,0.947221)(3.34122,0.946805)(3.34138,0.94643)
  (3.34152,0.94609)(3.34165,0.945782)
\path(2.95231,0)(2.98027,0.0674898)(3.01478,0.150812)
  (3.04601,0.226203)(3.07426,0.294418)(3.09983,0.35614)
  (3.12296,0.411986)(3.14389,0.462517)(3.16283,0.508239)
  (3.17997,0.549608)(3.19547,0.587039)(3.2095,0.620908)
  (3.22219,0.651553)(3.23368,0.679281)(3.24407,0.704369)
  (3.25348,0.72707)(3.26198,0.74761)(3.26968,0.766194)
  (3.27665,0.78301)(3.28295,0.798225)(3.28865,0.811992)
  (3.29381,0.824448)(3.29848,0.835719)(3.3027,0.845917)
  (3.30653,0.855144)(3.30998,0.863493)(3.31311,0.871048)
  (3.31594,0.877883)(3.31851,0.884067)(3.32082,0.889663)
  (3.32292,0.894727)(3.32482,0.899308)(3.32654,0.903453)
  (3.32809,0.907204)(3.32949,0.910597)(3.33077,0.913668)
  (3.33192,0.916446)(3.33296,0.91896)(3.3339,0.921235)
  (3.33475,0.923293)(3.33552,0.925155)(3.33622,0.92684)
  (3.33685,0.928365)(3.33743,0.929744)(3.33794,0.930992)
  (3.33841,0.932122)(3.33883,0.933144)(3.33922,0.934068)
  (3.33956,0.934905)(3.33988,0.935662)(3.34016,0.936347)
  (3.34042,0.936966)(3.34065,0.937527)(3.34086,0.938034)
  (3.34105,0.938493)(3.34122,0.938909)(3.34138,0.939285)
  (3.34152,0.939625)(3.34165,0.939932)
\path(3.09929,1.53087)(3.10173,1.52499)
\path(3.09566,1.53199)(3.08209,1.63669)
\path(3.08158,1.54822)(3.07073,1.63198)
\path(3.0675,1.56446)(3.05936,1.62728)
\path(3.05342,1.58069)(3.048,1.62257)
\path(3.03935,1.59692)(3.03663,1.61786)
\path(3.09438,1.62846)(3.0476,1.6224)
\path(3.09529,1.61553)(3.03049,1.60713)
\path(3.09621,1.6026)(3.04067,1.5954)
\path(3.09713,1.58966)(3.05084,1.58366)
\path(3.09805,1.57673)(3.06102,1.57193)
\path(3.09897,1.56379)(3.0712,1.5602)
\path(3.09989,1.55086)(3.08137,1.54846)
\path(3.10081,1.53793)(3.09155,1.53673)
\path(3.05936,1.62728)(3.02527,1.61315)(3.10173,1.52499)
  (3.09346,1.6414)(3.05936,1.62728)
\path(3.09929,0.354842)(3.10173,0.360722)
\path(3.10055,0.344093)(3.0754,0.330366)
\path(3.09937,0.327463)(3.04907,0.300009)
\path(3.09818,0.310834)(3.02686,0.271901)
\path(3.097,0.294205)(3.04351,0.265005)
\path(3.09582,0.277575)(3.06016,0.258109)
\path(3.09464,0.260946)(3.07681,0.251213)
\path(3.03483,0.283582)(3.04539,0.264226)
\path(3.04438,0.294602)(3.06552,0.255891)
\path(3.05394,0.305622)(3.08564,0.247555)
\path(3.0635,0.316642)(3.09455,0.259753)
\path(3.07306,0.327662)(3.09635,0.284995)
\path(3.08261,0.338682)(3.09814,0.310237)
\path(3.09217,0.349702)(3.09993,0.33548)
\path(3.05936,0.258439)(3.09346,0.244317)(3.10173,0.360722)
  (3.02527,0.272561)(3.05936,0.258439)
\path(2.61938,1.88571)(2.63832,1.86103)(2.70538,1.77363)
  (2.76606,1.69455)(2.82096,1.623)(2.87064,1.55826)(2.91559,1.49968)
  (2.95626,1.44668)(2.99306,1.39873)(3.02635,1.35533)
  (3.05648,1.31607)(3.08374,1.28055)(3.1084,1.2484)(3.13072,1.21932)
  (3.15091,1.19301)(3.16918,1.1692)(3.18571,1.14765)(3.20067,1.12816)
  (3.2142,1.11052)(3.22645,1.09456)(3.23753,1.08012)(3.24756,1.06706)
  (3.25663,1.05523)(3.26484,1.04454)(3.27226,1.03486)(3.27898,1.0261)
  (3.28506,1.01818)(3.29056,1.01101)(3.29554,1.00452)
  (3.30004,0.998652)(3.30412,0.993341)(3.30781,0.988536)
  (3.31114,0.984188)(3.31416,0.980254)(3.31689,0.976694)
  (3.31936,0.973473)(3.3216,0.970559)(3.32362,0.967922)
  (3.32545,0.965537)(3.32711,0.963378)(3.32861,0.961425)
  (3.32997,0.959657)(3.33119,0.958058)(3.3323,0.956611)
  (3.33331,0.955302)(3.33422,0.954117)(3.33504,0.953046)
  (3.33578,0.952076)(3.33646,0.951198)(3.33707,0.950404)
  (3.33762,0.949686)(3.33812,0.949036)(3.33857,0.948448)
  (3.33898,0.947916)(3.33935,0.947434)(3.33968,0.946999)
  (3.33998,0.946604)(3.34026,0.946248)(3.3405,0.945925)
  (3.34073,0.945633)(3.34093,0.945369)
\path(2.61938,0)(2.63832,0.0246889)(2.70538,0.112085)
  (2.76606,0.191162)(2.82096,0.262712)(2.87064,0.327452)
  (2.91559,0.38603)(2.95626,0.439031)(2.99306,0.486988)
  (3.02635,0.53038)(3.05648,0.569642)(3.08374,0.605166)
  (3.1084,0.63731)(3.13072,0.666393)(3.15091,0.692708)
  (3.16918,0.716519)(3.18571,0.738063)(3.20067,0.757556)
  (3.2142,0.775194)(3.22645,0.791153)(3.23753,0.805593)
  (3.24756,0.818659)(3.25663,0.830481)(3.26484,0.841177)
  (3.27226,0.850856)(3.27898,0.859613)(3.28506,0.867536)
  (3.29056,0.874706)(3.29554,0.881193)(3.30004,0.887062)
  (3.30412,0.892373)(3.30781,0.897179)(3.31114,0.901526)
  (3.31416,0.905461)(3.31689,0.90902)(3.31936,0.912241)
  (3.3216,0.915155)(3.32362,0.917792)(3.32545,0.920178)
  (3.32711,0.922337)(3.32861,0.92429)(3.32997,0.926057)
  (3.33119,0.927656)(3.3323,0.929103)(3.33331,0.930412)
  (3.33422,0.931597)(3.33504,0.932669)(3.33578,0.933638)
  (3.33646,0.934516)(3.33707,0.93531)(3.33762,0.936028)
  (3.33812,0.936678)(3.33857,0.937266)(3.33898,0.937799)
  (3.33935,0.93828)(3.33968,0.938716)(3.33998,0.93911)
  (3.34026,0.939467)(3.3405,0.939789)(3.34073,0.940081)(3.34093,0.940346)
\path(2.9554,1.4478)(2.95928,1.44275)
\path(2.87236,1.5156)(2.9569,1.44435)
\path(2.88212,1.52309)(2.95181,1.46436)
\path(2.89188,1.53058)(2.94415,1.48653)
\path(2.90164,1.53807)(2.93648,1.5087)
\path(2.9114,1.54556)(2.92882,1.53087)
\path(2.94854,1.45001)(2.95437,1.45694)
\path(2.93779,1.45727)(2.94947,1.47113)
\path(2.92705,1.46454)(2.94457,1.48532)
\path(2.91631,1.4718)(2.93966,1.49951)
\path(2.90557,1.47906)(2.93476,1.5137)
\path(2.89483,1.48633)(2.92985,1.52788)
\path(2.88409,1.49359)(2.92495,1.54207)
\path(2.87335,1.50085)(2.91033,1.54474)
\path(2.89188,1.53058)(2.8626,1.50811)(2.95928,1.44275)
  (2.92116,1.55305)(2.89188,1.53058)
\path(2.9554,0.437917)(2.95928,0.442966)
\path(2.91167,0.339953)(2.94317,0.432072)
\path(2.90185,0.347483)(2.92705,0.421177)
\path(2.89204,0.355012)(2.91094,0.410283)
\path(2.88223,0.362541)(2.89483,0.399388)
\path(2.87242,0.37007)(2.87872,0.388494)
\path(2.95504,0.430711)(2.94582,0.433865)
\path(2.95081,0.418456)(2.93236,0.424764)
\path(2.94657,0.4062)(2.9189,0.415663)
\path(2.94234,0.393945)(2.90544,0.406562)
\path(2.9381,0.38169)(2.89198,0.397461)
\path(2.93386,0.369435)(2.87852,0.38836)
\path(2.92963,0.357179)(2.86506,0.379259)
\path(2.92539,0.344924)(2.88894,0.357388)
\path(2.89188,0.355134)(2.92116,0.332669)(2.95928,0.442966)
  (2.8626,0.377599)(2.89188,0.355134)
\color{rgb_ccccff}%
\path(2.4,1.66634)(2.42469,1.64739)(2.51208,1.58033)
  (2.59116,1.51965)(2.66271,1.46475)(2.72745,1.41507)
  (2.78603,1.37013)(2.83903,1.32946)(2.88699,1.29266)
  (2.93038,1.25936)(2.96964,1.22924)(3.00517,1.20198)
  (3.03731,1.17731)(3.06639,1.155)(3.09271,1.1348)(3.11652,1.11653)
  (3.13806,1.1)(3.15756,1.08504)(3.17519,1.07151)(3.19115,1.05926)
  (3.20559,1.04818)(3.21866,1.03816)(3.23048,1.02909)
  (3.24118,1.02088)(3.25086,1.01345)(3.25961,1.00673)
  (3.26754,1.00065)(3.27471,0.995151)(3.28119,0.990174)
  (3.28706,0.98567)(3.29237,0.981595)(3.29718,0.977908)
  (3.30153,0.974571)(3.30546,0.971553)(3.30902,0.968821)
  (3.31224,0.96635)(3.31516,0.964114)(3.31779,0.96209)
  (3.32018,0.96026)(3.32234,0.958603)(3.32429,0.957104)
  (3.32606,0.955748)(3.32766,0.954521)(3.3291,0.953411)
  (3.33041,0.952406)(3.3316,0.951497)(3.33267,0.950675)
  (3.33364,0.949931)(3.33452,0.949258)(3.33531,0.948648)
  (3.33603,0.948097)(3.33668,0.947598)(3.33727,0.947147)
  (3.3378,0.946739)(3.33828,0.946369)(3.33872,0.946035)
  (3.33911,0.945732)(3.33947,0.945459)(3.33979,0.945211)
  (3.34008,0.944987)(3.34035,0.944784)
\path(4.28571,0.219377)(4.26103,0.238322)(4.17363,0.305383)
  (4.09455,0.366061)(4.023,0.420964)(3.95826,0.47064)
  (3.89968,0.515588)(3.84668,0.556258)(3.79873,0.593057)
  (3.75533,0.626352)(3.71607,0.656479)(3.68055,0.683738)
  (3.6484,0.708402)(3.61932,0.730719)(3.59301,0.750911)
  (3.5692,0.769182)(3.54765,0.785713)(3.52816,0.800671)
  (3.51052,0.814205)(3.49456,0.826451)(3.48012,0.837531)
  (3.46706,0.847556)(3.45523,0.856628)(3.44454,0.864835)
  (3.43486,0.872262)(3.4261,0.878981)(3.41818,0.885062)
  (3.41101,0.890563)(3.40452,0.89554)(3.39865,0.900044)
  (3.39334,0.904119)(3.38854,0.907807)(3.38419,0.911143)
  (3.38025,0.914162)(3.37669,0.916893)(3.37347,0.919364)
  (3.37056,0.921601)(3.36792,0.923624)(3.36554,0.925455)
  (3.36338,0.927111)(3.36142,0.92861)(3.35966,0.929966)
  (3.35806,0.931193)(3.35661,0.932303)(3.3553,0.933308)
  (3.35412,0.934217)(3.35305,0.935039)(3.35208,0.935783)
  (3.3512,0.936457)(3.3504,0.937066)(3.34969,0.937617)
  (3.34904,0.938116)(3.34845,0.938567)(3.34792,0.938976)
  (3.34743,0.939345)(3.347,0.939679)(3.3466,0.939982)
  (3.34625,0.940256)(3.34592,0.940503)(3.34563,0.940727)(3.34537,0.94093)
\path(2.83792,1.33031)(2.84297,1.32644)
\path(2.78577,1.41103)(2.76776,1.41028)
\path(2.79394,1.39894)(2.75791,1.39745)
\path(2.80211,1.38686)(2.74807,1.38462)
\path(2.81028,1.37477)(2.73822,1.37179)
\path(2.81845,1.36269)(2.74666,1.35972)
\path(2.82662,1.35061)(2.77876,1.34863)
\path(2.8348,1.33852)(2.81086,1.33753)
\path(2.74556,1.38136)(2.74646,1.35979)
\path(2.75846,1.39817)(2.76024,1.35503)
\path(2.77135,1.41497)(2.77403,1.35026)
\path(2.78506,1.41207)(2.78782,1.3455)
\path(2.79954,1.39066)(2.8016,1.34073)
\path(2.81402,1.36925)(2.81539,1.33597)
\path(2.82849,1.34785)(2.82918,1.3312)
\path(2.75513,1.39383)(2.73267,1.36456)(2.84297,1.32644)
  (2.7776,1.42311)(2.75513,1.39383)
\path(3.8478,0.555403)(3.84275,0.559277)
\path(3.8585,0.553832)(3.88059,0.503305)
\path(3.87426,0.548386)(3.91044,0.465634)
\path(3.89002,0.542941)(3.91896,0.476739)
\path(3.90578,0.537495)(3.92748,0.487844)
\path(3.92153,0.53205)(3.936,0.498949)
\path(3.93729,0.526604)(3.94452,0.510054)
\path(3.90085,0.473346)(3.92418,0.483546)
\path(3.89359,0.484087)(3.94025,0.504488)
\path(3.88633,0.494828)(3.94942,0.522412)
\path(3.87906,0.50557)(3.93164,0.528556)
\path(3.8718,0.516311)(3.91386,0.5347)
\path(3.86454,0.527053)(3.89608,0.540845)
\path(3.85727,0.537794)(3.87831,0.546989)
\path(3.85001,0.548536)(3.86053,0.553133)
\path(3.93058,0.491881)(3.95305,0.521159)(3.84275,0.559277)
  (3.90811,0.462604)(3.93058,0.491881)
\path(2.4,1.3334)(2.46749,1.30545)(2.55081,1.27093)(2.6262,1.23971)
  (2.69442,1.21145)(2.75614,1.18588)(2.81199,1.16275)
  (2.86252,1.14182)(2.90824,1.12288)(2.94961,1.10575)
  (2.98704,1.09024)(3.02091,1.07621)(3.05155,1.06352)
  (3.07928,1.05203)(3.10437,1.04164)(3.12707,1.03224)
  (3.14761,1.02373)(3.16619,1.01603)(3.18301,1.00907)
  (3.19823,1.00277)(3.21199,0.997063)(3.22445,0.991904)
  (3.23572,0.987235)(3.24592,0.983011)(3.25514,0.979189)
  (3.26349,0.975731)(3.27105,0.972602)(3.27788,0.96977)
  (3.28407,0.967209)(3.28966,0.964891)(3.29473,0.962793)
  (3.29931,0.960896)(3.30345,0.959179)(3.3072,0.957625)
  (3.3106,0.95622)(3.31367,0.954948)(3.31645,0.953797)
  (3.31896,0.952756)(3.32123,0.951813)(3.32329,0.950961)
  (3.32516,0.950189)(3.32684,0.949492)(3.32836,0.94886)
  (3.32974,0.948289)(3.33099,0.947772)(3.33212,0.947304)
  (3.33314,0.946881)(3.33407,0.946498)(3.3349,0.946151)
  (3.33566,0.945838)(3.33635,0.945554)(3.33697,0.945297)
  (3.33753,0.945065)(3.33803,0.944855)(3.33849,0.944665)
  (3.33891,0.944493)(3.33928,0.944337)(3.33962,0.944196)(3.33993,0.944069)
\path(4.28571,0.552313)(4.21822,0.580268)(4.1349,0.614781)
  (4.05951,0.646009)(3.9913,0.674265)(3.92957,0.699831)
  (3.87373,0.722963)(3.8232,0.743894)(3.77748,0.762832)
  (3.73611,0.779968)(3.69867,0.795473)(3.66481,0.809501)
  (3.63416,0.822195)(3.60643,0.83368)(3.58135,0.844072)
  (3.55864,0.853475)(3.5381,0.861983)(3.51952,0.869681)
  (3.5027,0.876646)(3.48749,0.882949)(3.47372,0.888651)
  (3.46127,0.893811)(3.45,0.898479)(3.4398,0.902703)
  (3.43057,0.906525)(3.42222,0.909984)(3.41467,0.913113)
  (3.40783,0.915944)(3.40165,0.918506)(3.39605,0.920824)
  (3.39099,0.922921)(3.38641,0.924818)(3.38226,0.926535)
  (3.37851,0.928089)(3.37512,0.929495)(3.37205,0.930767)
  (3.36927,0.931917)(3.36675,0.932959)(3.36448,0.933901)
  (3.36242,0.934753)(3.36056,0.935525)(3.35887,0.936223)
  (3.35735,0.936854)(3.35597,0.937426)(3.35472,0.937943)
  (3.35359,0.93841)(3.35257,0.938834)(3.35165,0.939217)
  (3.35081,0.939563)(3.35005,0.939877)(3.34937,0.94016)
  (3.34875,0.940417)(3.34819,0.940649)(3.34768,0.940859)
  (3.34722,0.94105)(3.34681,0.941222)(3.34643,0.941377)
  (3.34609,0.941518)(3.34578,0.941646)
\path(2.75484,1.18642)(2.76072,1.18399)
\path(2.74361,1.1852)(2.75093,1.19248)
\path(2.7265,1.18642)(2.74113,1.20098)
\path(2.70939,1.18763)(2.73134,1.20947)
\path(2.69228,1.18885)(2.72154,1.21797)
\path(2.67517,1.19007)(2.71174,1.22646)
\path(2.65806,1.19128)(2.70195,1.23496)
\path(2.64685,1.19837)(2.69215,1.24346)
\path(2.65971,1.22941)(2.68236,1.25195)
\path(2.74132,1.18536)(2.67081,1.25622)
\path(2.72192,1.18674)(2.66551,1.24343)
\path(2.70252,1.18812)(2.66021,1.23063)
\path(2.68312,1.1895)(2.65491,1.21784)
\path(2.66372,1.19088)(2.64962,1.20505)
\path(2.65844,1.22635)(2.64432,1.19226)(2.76072,1.18399)
  (2.67256,1.26045)(2.65844,1.22635)
\path(3.93087,0.699293)(3.92499,0.701729)
\path(4.03669,0.682091)(4.00523,0.696026)
\path(4.03198,0.670727)(3.96907,0.698596)
\path(4.02728,0.659362)(3.93291,0.701166)
\path(4.02257,0.647997)(3.94975,0.680255)
\path(4.01786,0.636632)(3.98145,0.652761)
\path(3.93978,0.700678)(3.93601,0.692171)
\path(3.95457,0.699627)(3.94703,0.682614)
\path(3.96936,0.698576)(3.95805,0.673056)
\path(3.98415,0.697525)(3.96907,0.663498)
\path(3.99894,0.696474)(3.98009,0.653941)
\path(4.01372,0.695423)(3.99111,0.644383)
\path(4.02851,0.694372)(4.00213,0.634825)
\path(4.02728,0.659362)(4.0414,0.693456)(3.92499,0.701729)
  (4.01315,0.625268)(4.02728,0.659362)
\path(2.4,1.06699)(2.40347,1.06653)(2.49289,1.05476)
  (2.57379,1.04411)(2.647,1.03447)(2.71323,1.02575)(2.77316,1.01786)
  (2.82739,1.01072)(2.87645,1.00426)(2.92085,0.998416)
  (2.96102,0.993127)(2.99736,0.988342)(3.03025,0.984013)
  (3.06,0.980095)(3.08693,0.976551)(3.11129,0.973344)
  (3.13333,0.970442)(3.15327,0.967816)(3.17132,0.96544)
  (3.18765,0.963291)(3.20242,0.961346)(3.21579,0.959586)
  (3.22788,0.957994)(3.23883,0.956553)(3.24873,0.955249)
  (3.25769,0.95407)(3.2658,0.953002)(3.27313,0.952037)
  (3.27977,0.951163)(3.28577,0.950372)(3.29121,0.949657)
  (3.29612,0.94901)(3.30057,0.948424)(3.3046,0.947894)
  (3.30824,0.947415)(3.31153,0.946981)(3.31451,0.946588)
  (3.31721,0.946233)(3.31965,0.945912)(3.32186,0.945621)
  (3.32386,0.945358)(3.32567,0.94512)(3.3273,0.944905)
  (3.32879,0.94471)(3.33012,0.944533)(3.33134,0.944374)
  (3.33243,0.944229)(3.33343,0.944099)(3.33432,0.943981)
  (3.33514,0.943874)(3.33587,0.943777)(3.33654,0.943689)
  (3.33714,0.94361)(3.33768,0.943539)(3.33817,0.943474)
  (3.33862,0.943415)(3.33902,0.943362)(3.33939,0.943314)(3.33972,0.94327)
\path(4.28571,0.818728)(4.28224,0.819185)(4.19283,0.830957)
  (4.11192,0.841608)(4.03872,0.851245)(3.97248,0.859965)
  (3.91255,0.867855)(3.85833,0.874994)(3.80926,0.881454)
  (3.76487,0.887299)(3.7247,0.892587)(3.68835,0.897372)
  (3.65547,0.901702)(3.62571,0.905619)(3.59879,0.909163)
  (3.57443,0.912371)(3.55238,0.915272)(3.53244,0.917898)
  (3.51439,0.920274)(3.49807,0.922423)(3.48329,0.924368)
  (3.46993,0.926128)(3.45783,0.927721)(3.44689,0.929161)
  (3.43698,0.930465)(3.42803,0.931645)(3.41992,0.932712)
  (3.41258,0.933678)(3.40595,0.934551)(3.39994,0.935342)
  (3.39451,0.936057)(3.38959,0.936704)(3.38514,0.93729)
  (3.38112,0.93782)(3.37748,0.938299)(3.37418,0.938733)
  (3.3712,0.939126)(3.3685,0.939481)(3.36606,0.939802)
  (3.36385,0.940093)(3.36185,0.940356)(3.36005,0.940594)
  (3.35841,0.94081)(3.35693,0.941005)(3.35559,0.941181)
  (3.35438,0.94134)(3.35328,0.941485)(3.35229,0.941615)
  (3.35139,0.941734)(3.35058,0.941841)(3.34984,0.941937)
  (3.34918,0.942025)(3.34858,0.942104)(3.34803,0.942176)
  (3.34754,0.942241)(3.34709,0.942299)(3.34669,0.942352)
  (3.34633,0.9424)(3.346,0.942444)
\path(2.71184,1.02593)(2.71815,1.0251)
\path(2.61943,1.07311)(2.6163,1.00542)
\path(2.63177,1.06711)(2.62903,1.00788)
\path(2.64411,1.06111)(2.64176,1.01034)
\path(2.65645,1.05511)(2.65449,1.0128)
\path(2.66879,1.04911)(2.66722,1.01526)
\path(2.68113,1.04311)(2.67996,1.01772)
\path(2.69347,1.0371)(2.69269,1.02018)
\path(2.70581,1.0311)(2.70542,1.02264)
\path(2.60518,1.01516)(2.65481,1.01287)
\path(2.60678,1.02736)(2.70606,1.02277)
\path(2.60839,1.03955)(2.69685,1.03546)
\path(2.60999,1.05175)(2.66897,1.04902)
\path(2.6116,1.06394)(2.64108,1.06258)
\path(2.60839,1.03955)(2.60357,1.00296)(2.71815,1.0251)
  (2.6132,1.07614)(2.60839,1.03955)
\path(3.97388,0.859782)(3.96757,0.860613)
\path(4.05502,0.818081)(4.07449,0.824634)
\path(4.03753,0.826587)(4.07648,0.839694)
\path(4.02004,0.835094)(4.07846,0.854753)
\path(4.00255,0.8436)(4.08044,0.869812)
\path(3.98506,0.852106)(4.06799,0.880016)
\path(4.07833,0.853788)(4.06941,0.88029)
\path(4.07452,0.824827)(4.05668,0.87783)
\path(4.06484,0.813307)(4.04395,0.875371)
\path(4.04863,0.821191)(4.03122,0.872911)
\path(4.03241,0.829075)(4.01849,0.870451)
\path(4.0162,0.83696)(4.00576,0.867992)
\path(3.99999,0.844844)(3.99303,0.865532)
\path(3.98378,0.852728)(3.9803,0.863072)
\path(4.07733,0.846162)(4.08214,0.88275)(3.96757,0.860613)
  (4.07251,0.809575)(4.07733,0.846162)
\path(2.4,0.818728)(2.40347,0.819185)(2.49289,0.830957)
  (2.57379,0.841608)(2.647,0.851245)(2.71323,0.859965)
  (2.77316,0.867855)(2.82739,0.874994)(2.87645,0.881454)
  (2.92085,0.887299)(2.96102,0.892587)(2.99736,0.897372)
  (3.03025,0.901702)(3.06,0.905619)(3.08693,0.909163)
  (3.11129,0.912371)(3.13333,0.915272)(3.15327,0.917898)
  (3.17132,0.920274)(3.18765,0.922423)(3.20242,0.924368)
  (3.21579,0.926128)(3.22788,0.927721)(3.23883,0.929161)
  (3.24873,0.930465)(3.25769,0.931645)(3.2658,0.932712)
  (3.27313,0.933678)(3.27977,0.934551)(3.28577,0.935342)
  (3.29121,0.936057)(3.29612,0.936704)(3.30057,0.93729)
  (3.3046,0.93782)(3.30824,0.938299)(3.31153,0.938733)
  (3.31451,0.939126)(3.31721,0.939481)(3.31965,0.939802)
  (3.32186,0.940093)(3.32386,0.940356)(3.32567,0.940594)
  (3.3273,0.94081)(3.32879,0.941005)(3.33012,0.941181)
  (3.33134,0.94134)(3.33243,0.941485)(3.33343,0.941615)
  (3.33432,0.941734)(3.33514,0.941841)(3.33587,0.941937)
  (3.33654,0.942025)(3.33714,0.942104)(3.33768,0.942176)
  (3.33817,0.942241)(3.33862,0.942299)(3.33902,0.942352)
  (3.33939,0.9424)(3.33972,0.942444)
\path(4.28571,1.06699)(4.28224,1.06653)(4.19283,1.05476)
  (4.11192,1.04411)(4.03872,1.03447)(3.97248,1.02575)
  (3.91255,1.01786)(3.85833,1.01072)(3.80926,1.00426)
  (3.76487,0.998416)(3.7247,0.993127)(3.68835,0.988342)
  (3.65547,0.984013)(3.62571,0.980095)(3.59879,0.976551)
  (3.57443,0.973344)(3.55238,0.970442)(3.53244,0.967816)
  (3.51439,0.96544)(3.49807,0.963291)(3.48329,0.961346)
  (3.46993,0.959586)(3.45783,0.957994)(3.44689,0.956553)
  (3.43698,0.955249)(3.42803,0.95407)(3.41992,0.953002)
  (3.41258,0.952037)(3.40595,0.951163)(3.39994,0.950372)
  (3.39451,0.949657)(3.38959,0.94901)(3.38514,0.948424)
  (3.38112,0.947894)(3.37748,0.947415)(3.37418,0.946981)
  (3.3712,0.946588)(3.3685,0.946233)(3.36606,0.945912)
  (3.36385,0.945621)(3.36185,0.945358)(3.36005,0.94512)
  (3.35841,0.944905)(3.35693,0.94471)(3.35559,0.944533)
  (3.35438,0.944374)(3.35328,0.944229)(3.35229,0.944099)
  (3.35139,0.943981)(3.35058,0.943874)(3.34984,0.943777)
  (3.34918,0.943689)(3.34858,0.94361)(3.34803,0.943539)
  (3.34754,0.943474)(3.34709,0.943415)(3.34669,0.943362)
  (3.34633,0.943314)(3.346,0.94327)
\path(2.71184,0.859782)(2.71815,0.860613)
\path(2.70649,0.854942)(2.6986,0.864389)
\path(2.69483,0.849271)(2.67906,0.868165)
\path(2.68317,0.8436)(2.65952,0.871941)
\path(2.67151,0.837929)(2.63997,0.875717)
\path(2.65985,0.832258)(2.62043,0.879492)
\path(2.64819,0.826587)(2.60399,0.879546)
\path(2.63652,0.820916)(2.60706,0.856222)
\path(2.62486,0.815246)(2.61013,0.832899)
\path(2.61994,0.879587)(2.60556,0.867593)
\path(2.63631,0.876425)(2.60756,0.852436)
\path(2.65267,0.873262)(2.60956,0.83728)
\path(2.66904,0.8701)(2.61155,0.822123)
\path(2.68541,0.866938)(2.62152,0.813618)
\path(2.70178,0.863775)(2.66983,0.837116)
\path(2.60839,0.846162)(2.6132,0.809575)(2.71815,0.860613)
  (2.60357,0.88275)(2.60839,0.846162)
\path(3.97388,1.02593)(3.96757,1.0251)
\path(3.98924,1.03564)(3.98189,1.02233)
\path(4.01091,1.04618)(3.99621,1.01957)
\path(4.03258,1.05672)(4.01053,1.0168)
\path(4.05425,1.06726)(4.02486,1.01403)
\path(4.07299,1.0725)(4.03918,1.01127)
\path(4.07604,1.04932)(4.0535,1.0085)
\path(4.07909,1.02614)(4.06782,1.00573)
\path(3.98256,1.03239)(4.01093,1.01672)
\path(3.99755,1.03968)(4.0543,1.00834)
\path(4.01254,1.04698)(4.08135,1.00897)
\path(4.02753,1.05427)(4.07914,1.02577)
\path(4.04253,1.06156)(4.07693,1.04256)
\path(4.05752,1.06885)(4.07472,1.05935)
\path(4.07733,1.03955)(4.07251,1.07614)(3.96757,1.0251)
  (4.08214,1.00296)(4.07733,1.03955)
\path(2.4,0.552313)(2.46749,0.580268)(2.55081,0.614781)
  (2.6262,0.646009)(2.69442,0.674265)(2.75614,0.699831)
  (2.81199,0.722963)(2.86252,0.743894)(2.90824,0.762832)
  (2.94961,0.779968)(2.98704,0.795473)(3.02091,0.809501)
  (3.05155,0.822195)(3.07928,0.83368)(3.10437,0.844072)
  (3.12707,0.853475)(3.14761,0.861983)(3.16619,0.869681)
  (3.18301,0.876646)(3.19823,0.882949)(3.21199,0.888651)
  (3.22445,0.893811)(3.23572,0.898479)(3.24592,0.902703)
  (3.25514,0.906525)(3.26349,0.909984)(3.27105,0.913113)
  (3.27788,0.915944)(3.28407,0.918506)(3.28966,0.920824)
  (3.29473,0.922921)(3.29931,0.924818)(3.30345,0.926535)
  (3.3072,0.928089)(3.3106,0.929495)(3.31367,0.930767)
  (3.31645,0.931917)(3.31896,0.932959)(3.32123,0.933901)
  (3.32329,0.934753)(3.32516,0.935525)(3.32684,0.936223)
  (3.32836,0.936854)(3.32974,0.937426)(3.33099,0.937943)
  (3.33212,0.93841)(3.33314,0.938834)(3.33407,0.939217)
  (3.3349,0.939563)(3.33566,0.939877)(3.33635,0.94016)
  (3.33697,0.940417)(3.33753,0.940649)(3.33803,0.940859)
  (3.33849,0.94105)(3.33891,0.941222)(3.33928,0.941377)
  (3.33962,0.941518)(3.33993,0.941646)
\path(4.28571,1.3334)(4.21822,1.30545)(4.1349,1.27093)
  (4.05951,1.23971)(3.9913,1.21145)(3.92957,1.18588)(3.87373,1.16275)
  (3.8232,1.14182)(3.77748,1.12288)(3.73611,1.10575)(3.69867,1.09024)
  (3.66481,1.07621)(3.63416,1.06352)(3.60643,1.05203)
  (3.58135,1.04164)(3.55864,1.03224)(3.5381,1.02373)(3.51952,1.01603)
  (3.5027,1.00907)(3.48749,1.00277)(3.47372,0.997063)
  (3.46127,0.991904)(3.45,0.987235)(3.4398,0.983011)
  (3.43057,0.979189)(3.42222,0.975731)(3.41467,0.972602)
  (3.40783,0.96977)(3.40165,0.967209)(3.39605,0.964891)
  (3.39099,0.962793)(3.38641,0.960896)(3.38226,0.959179)
  (3.37851,0.957625)(3.37512,0.95622)(3.37205,0.954948)
  (3.36927,0.953797)(3.36675,0.952756)(3.36448,0.951813)
  (3.36242,0.950961)(3.36056,0.950189)(3.35887,0.949492)
  (3.35735,0.94886)(3.35597,0.948289)(3.35472,0.947772)
  (3.35359,0.947304)(3.35257,0.946881)(3.35165,0.946498)
  (3.35081,0.946151)(3.35005,0.945838)(3.34937,0.945554)
  (3.34875,0.945297)(3.34819,0.945065)(3.34768,0.944855)
  (3.34722,0.944665)(3.34681,0.944493)(3.34643,0.944337)
  (3.34609,0.944196)(3.34578,0.944069)
\path(2.75484,0.699293)(2.76072,0.701729)
\path(2.66703,0.63863)(2.68516,0.636191)
\path(2.66149,0.651992)(2.69775,0.647114)
\path(2.65596,0.665354)(2.71034,0.658037)
\path(2.65042,0.678717)(2.72294,0.66896)
\path(2.64489,0.692079)(2.73553,0.679883)
\path(2.69936,0.697368)(2.74813,0.690806)
\path(2.74622,0.689151)(2.74779,0.70081)
\path(2.73172,0.676573)(2.73485,0.69989)
\path(2.71721,0.663995)(2.72192,0.698971)
\path(2.70271,0.651417)(2.70899,0.698052)
\path(2.68821,0.638839)(2.69605,0.697133)
\path(2.67371,0.626261)(2.68312,0.696214)
\path(2.66366,0.646768)(2.67018,0.695295)
\path(2.65399,0.670112)(2.65725,0.694375)
\path(2.65844,0.659362)(2.67256,0.625268)(2.76072,0.701729)
  (2.64432,0.693456)(2.65844,0.659362)
\path(3.93087,1.18642)(3.92499,1.18399)
\path(4.02846,1.19134)(4.01201,1.25945)
\path(4.01553,1.19042)(4.00113,1.25002)
\path(4.0026,1.1895)(3.99025,1.24059)
\path(3.98966,1.18858)(3.97938,1.23115)
\path(3.97673,1.18766)(3.9685,1.22172)
\path(3.96379,1.18674)(3.95762,1.21229)
\path(3.95086,1.18582)(3.94675,1.20285)
\path(3.93793,1.1849)(3.93587,1.19342)
\path(4.01786,1.24908)(3.99317,1.24312)
\path(4.02257,1.23772)(3.97319,1.22579)
\path(4.02728,1.22635)(3.95321,1.20846)
\path(4.03198,1.21499)(3.93323,1.19113)
\path(4.03669,1.20362)(3.96809,1.18705)
\path(4.02728,1.22635)(4.01315,1.26045)(3.92499,1.18399)
  (4.0414,1.19226)(4.02728,1.22635)
\path(2.4,0.219377)(2.42469,0.238322)(2.51208,0.305383)
  (2.59116,0.366061)(2.66271,0.420964)(2.72745,0.47064)
  (2.78603,0.515588)(2.83903,0.556258)(2.88699,0.593057)
  (2.93038,0.626352)(2.96964,0.656479)(3.00517,0.683738)
  (3.03731,0.708402)(3.06639,0.730719)(3.09271,0.750911)
  (3.11652,0.769182)(3.13806,0.785713)(3.15756,0.800671)
  (3.17519,0.814205)(3.19115,0.826451)(3.20559,0.837531)
  (3.21866,0.847556)(3.23048,0.856628)(3.24118,0.864835)
  (3.25086,0.872262)(3.25961,0.878981)(3.26754,0.885062)
  (3.27471,0.890563)(3.28119,0.89554)(3.28706,0.900044)
  (3.29237,0.904119)(3.29718,0.907807)(3.30153,0.911143)
  (3.30546,0.914162)(3.30902,0.916893)(3.31224,0.919364)
  (3.31516,0.921601)(3.31779,0.923624)(3.32018,0.925455)
  (3.32234,0.927111)(3.32429,0.92861)(3.32606,0.929966)
  (3.32766,0.931193)(3.3291,0.932303)(3.33041,0.933308)
  (3.3316,0.934217)(3.33267,0.935039)(3.33364,0.935783)
  (3.33452,0.936457)(3.33531,0.937066)(3.33603,0.937617)
  (3.33668,0.938116)(3.33727,0.938567)(3.3378,0.938976)
  (3.33828,0.939345)(3.33872,0.939679)(3.33911,0.939982)
  (3.33947,0.940256)(3.33979,0.940503)(3.34008,0.940727)(3.34035,0.94093)
\path(4.28571,1.66634)(4.26103,1.64739)(4.17363,1.58033)
  (4.09455,1.51965)(4.023,1.46475)(3.95826,1.41507)(3.89968,1.37013)
  (3.84668,1.32946)(3.79873,1.29266)(3.75533,1.25936)
  (3.71607,1.22924)(3.68055,1.20198)(3.6484,1.17731)(3.61932,1.155)
  (3.59301,1.1348)(3.5692,1.11653)(3.54765,1.1)(3.52816,1.08504)
  (3.51052,1.07151)(3.49456,1.05926)(3.48012,1.04818)
  (3.46706,1.03816)(3.45523,1.02909)(3.44454,1.02088)
  (3.43486,1.01345)(3.4261,1.00673)(3.41818,1.00065)
  (3.41101,0.995151)(3.40452,0.990174)(3.39865,0.98567)
  (3.39334,0.981595)(3.38854,0.977908)(3.38419,0.974571)
  (3.38025,0.971553)(3.37669,0.968821)(3.37347,0.96635)
  (3.37056,0.964114)(3.36792,0.96209)(3.36554,0.96026)
  (3.36338,0.958603)(3.36142,0.957104)(3.35966,0.955748)
  (3.35806,0.954521)(3.35661,0.953411)(3.3553,0.952406)
  (3.35412,0.951497)(3.35305,0.950675)(3.35208,0.949931)
  (3.3512,0.949258)(3.3504,0.948648)(3.34969,0.948097)
  (3.34904,0.947598)(3.34845,0.947147)(3.34792,0.946739)
  (3.34743,0.946369)(3.347,0.946035)(3.3466,0.945732)
  (3.34625,0.945459)(3.34592,0.945211)(3.34563,0.944987)(3.34537,0.944784)
\path(2.83792,0.555403)(2.84297,0.559277)
\path(2.77542,0.535932)(2.74016,0.5114)
\path(2.81816,0.550706)(2.74765,0.501641)
\path(2.83494,0.54741)(2.75513,0.491881)
\path(2.81583,0.519141)(2.76262,0.482122)
\path(2.79671,0.490873)(2.77011,0.472363)
\path(2.74646,0.525924)(2.78396,0.472016)
\path(2.76024,0.530688)(2.79239,0.484482)
\path(2.77403,0.535453)(2.80082,0.496948)
\path(2.78782,0.540218)(2.80925,0.509414)
\path(2.8016,0.544983)(2.81768,0.52188)
\path(2.81539,0.549748)(2.82611,0.534346)
\path(2.82918,0.554512)(2.83454,0.546811)
\path(2.75513,0.491881)(2.7776,0.462604)(2.84297,0.559277)
  (2.73267,0.521159)(2.75513,0.491881)
\path(3.8478,1.33031)(3.84275,1.32644)
\path(3.85001,1.33718)(3.8581,1.33174)
\path(3.85727,1.34792)(3.87344,1.33704)
\path(3.86454,1.35866)(3.88879,1.34235)
\path(3.8718,1.3694)(3.90414,1.34765)
\path(3.87906,1.38014)(3.91948,1.35296)
\path(3.88633,1.39089)(3.93483,1.35826)
\path(3.89359,1.40163)(3.95018,1.36356)
\path(3.90085,1.41237)(3.93289,1.39082)
\path(3.93099,1.35693)(3.94402,1.37631)
\path(3.90893,1.34931)(3.935,1.38807)
\path(3.88687,1.34168)(3.92598,1.39983)
\path(3.86481,1.33406)(3.91695,1.41159)
\path(3.93058,1.39383)(3.90811,1.42311)(3.84275,1.32644)
  (3.95305,1.36456)(3.93058,1.39383)
\color{rgb_000000}%
\path(2.4,0.942857)(4.28571,0.942857)
\path(4.27142,0.938092)(4.27183,0.939928)
\path(4.27305,0.945357)(4.27341,0.946958)
\path(4.25712,0.933327)(4.25748,0.934891)
\path(4.2608,0.949658)(4.26111,0.951058)
\path(4.24283,0.928562)(4.24312,0.929853)
\path(4.24854,0.953958)(4.24881,0.955158)
\path(4.22853,0.923796)(4.22876,0.924816)
\path(4.23628,0.958259)(4.23651,0.959259)
\path(4.21424,0.919031)(4.2144,0.919779)
\path(4.22403,0.962559)(4.22421,0.963359)
\path(4.19994,0.914266)(4.20005,0.914741)
\path(4.21177,0.966859)(4.21191,0.967459)
\path(4.18565,0.909501)(4.18569,0.909704)
\path(4.19952,0.97116)(4.19961,0.97156)
\path(4.18726,0.97546)(4.18731,0.97566)
\path(4.28517,0.942676)(4.2727,0.945481)
\path(4.26314,0.935331)(4.26045,0.935935)
\path(4.2411,0.927987)(4.23909,0.92844)
\path(4.21907,0.920643)(4.21773,0.920945)
\path(4.19704,0.913298)(4.19637,0.913449)
\path(4.28018,0.942857)(4.175,0.905954)(4.28571,0.942857)
  (4.175,0.97976)(4.28018,0.942857)
\path(3.34286,0)(3.34286,1.88571)
\path(3.34696,1.87341)(3.34532,1.87317)
\path(3.34012,1.87238)(3.33832,1.87211)
\path(3.35106,1.86111)(3.34962,1.8609)
\path(3.33534,1.85874)(3.33379,1.85851)
\path(3.35516,1.84881)(3.35393,1.84863)
\path(3.33055,1.8451)(3.32926,1.84491)
\path(3.35926,1.83651)(3.35823,1.83636)
\path(3.32576,1.83146)(3.32472,1.83131)
\path(3.36336,1.82421)(3.36254,1.82409)
\path(3.32098,1.81782)(3.32019,1.8177)
\path(3.36746,1.81191)(3.36684,1.81182)
\path(3.31619,1.80418)(3.31565,1.8041)
\path(3.37156,1.79961)(3.37115,1.79954)
\path(3.31141,1.79054)(3.31112,1.7905)
\path(3.37566,1.78731)(3.37546,1.78727)
\path(3.30662,1.7769)(3.30659,1.7769)
\path(3.31443,1.80042)(3.31456,1.79953)
\path(3.3229,1.82584)(3.32317,1.82406)
\path(3.33137,1.85125)(3.33177,1.84859)
\path(3.33984,1.87667)(3.34038,1.87311)
\path(3.35731,1.84234)(3.3582,1.83644)
\path(3.34286,1.88018)(3.37976,1.775)(3.34286,1.88571)
  (3.30595,1.775)(3.34286,1.88018)
\path(2.4,0)(4.28571,1.88571)
\path(2.4,1.88571)(4.28571,0)
\put(4.32086,1.01315){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(3.34286,1.95601){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\color{rgb_cccccc}%
\path(5.31303,0.953029)(5.34033,0.905384)
\path(5.3232,0.9632)(5.3778,0.867911)
\path(5.33337,0.973372)(5.41528,0.830439)
\path(5.34354,0.983543)(5.45275,0.792966)
\path(5.35371,0.993715)(5.49022,0.755493)
\path(5.36389,1.00389)(5.52769,0.71802)
\path(5.37406,1.01406)(5.56517,0.680547)
\path(5.38423,1.02423)(5.60264,0.643074)
\path(5.3944,1.0344)(5.64011,0.605601)
\path(5.40457,1.04457)(5.67759,0.568128)
\path(5.41474,1.05474)(5.71506,0.530656)
\path(5.42492,1.06492)(5.74548,0.505483)
\path(5.43509,1.07509)(5.75565,0.515655)
\path(5.44526,1.08526)(5.76583,0.525826)
\path(5.45543,1.09543)(5.776,0.535998)
\path(5.4656,1.1056)(5.78617,0.546169)
\path(5.47577,1.11577)(5.79634,0.556341)
\path(5.48594,1.12594)(5.80651,0.566512)
\path(5.49612,1.13612)(5.81668,0.576684)
\path(5.50629,1.14629)(5.82686,0.586855)
\path(5.51646,1.15646)(5.83703,0.597027)
\path(5.52663,1.16663)(5.8472,0.607198)
\path(5.5368,1.1768)(5.85737,0.617369)
\path(5.54697,1.18697)(5.86754,0.627541)
\path(5.55714,1.19714)(5.87771,0.637712)
\path(5.56732,1.20732)(5.88788,0.647884)
\path(5.57749,1.21749)(5.89806,0.658055)
\path(5.58766,1.22766)(5.90823,0.668227)
\path(5.59783,1.23783)(5.9184,0.678398)
\path(5.608,1.248)(5.92857,0.68857)
\path(5.61817,1.25817)(5.93874,0.698741)
\path(5.62834,1.26834)(5.94891,0.708913)
\path(5.63852,1.27852)(5.95908,0.719084)
\path(5.64869,1.28869)(5.96926,0.729256)
\path(5.65886,1.29886)(5.97943,0.739427)
\path(5.66903,1.30903)(5.9896,0.749599)
\path(5.6792,1.3192)(5.99977,0.75977)
\path(5.68937,1.32937)(6.00994,0.769942)
\path(5.69955,1.33955)(6.02011,0.780113)
\path(5.70972,1.34972)(6.03028,0.790285)
\path(5.71989,1.35989)(6.04046,0.800456)
\path(5.73006,1.37006)(6.05063,0.810628)
\path(5.74023,1.38023)(6.0608,0.820799)
\path(5.77066,1.35506)(6.07097,0.830971)
\path(5.80813,1.31759)(6.08114,0.841142)
\path(5.8456,1.28011)(6.09131,0.851314)
\path(5.88307,1.24264)(6.10149,0.861485)
\path(5.92055,1.20517)(6.11166,0.871657)
\path(5.95802,1.16769)(6.12183,0.881828)
\path(5.99549,1.13022)(6.132,0.892)
\path(6.03297,1.09275)(6.14217,0.902171)
\path(6.07044,1.05528)(6.15234,0.912343)
\path(6.10791,1.0178)(6.16251,0.922514)
\path(6.14538,0.98033)(6.17269,0.932686)
\path(5.73269,0.513029)(5.78033,0.54033)
\path(5.72251,0.5232)(5.8178,0.577803)
\path(5.71234,0.533372)(5.85528,0.615276)
\path(5.70217,0.543543)(5.89275,0.652749)
\path(5.692,0.553715)(5.93022,0.690221)
\path(5.68183,0.563886)(5.96769,0.727694)
\path(5.67166,0.574058)(6.00517,0.765167)
\path(5.66149,0.584229)(6.04264,0.80264)
\path(5.65131,0.594401)(6.08011,0.840113)
\path(5.64114,0.604572)(6.11759,0.877586)
\path(5.63097,0.614744)(6.15506,0.915059)
\path(5.6208,0.624915)(6.18023,0.945483)
\path(5.61063,0.635086)(6.17006,0.955655)
\path(5.60046,0.645258)(6.15989,0.965826)
\path(5.59028,0.655429)(6.14972,0.975998)
\path(5.58011,0.665601)(6.13955,0.986169)
\path(5.56994,0.675772)(6.12937,0.996341)
\path(5.55977,0.685944)(6.1192,1.00651)
\path(5.5496,0.696115)(6.10903,1.01668)
\path(5.53943,0.706287)(6.09886,1.02686)
\path(5.52926,0.716458)(6.08869,1.03703)
\path(5.51908,0.72663)(6.07852,1.0472)
\path(5.50891,0.736801)(6.06834,1.05737)
\path(5.49874,0.746973)(6.05817,1.06754)
\path(5.48857,0.757144)(6.048,1.07771)
\path(5.4784,0.767316)(6.03783,1.08788)
\path(5.46823,0.777487)(6.02766,1.09806)
\path(5.45806,0.787659)(6.01749,1.10823)
\path(5.44788,0.79783)(6.00732,1.1184)
\path(5.43771,0.808002)(5.99714,1.12857)
\path(5.42754,0.818173)(5.98697,1.13874)
\path(5.41737,0.828345)(5.9768,1.14891)
\path(5.4072,0.838516)(5.96663,1.15908)
\path(5.39703,0.848688)(5.95646,1.16926)
\path(5.38686,0.858859)(5.94629,1.17943)
\path(5.37668,0.869031)(5.93612,1.1896)
\path(5.36651,0.879202)(5.92594,1.19977)
\path(5.35634,0.889374)(5.91577,1.20994)
\path(5.34617,0.899545)(5.9056,1.22011)
\path(5.336,0.909717)(5.89543,1.23028)
\path(5.32583,0.919888)(5.88526,1.24046)
\path(5.31565,0.93006)(5.87509,1.25063)
\path(5.30548,0.940231)(5.86492,1.2608)
\path(5.33066,0.970656)(5.85474,1.27097)
\path(5.36813,1.00813)(5.84457,1.28114)
\path(5.4056,1.0456)(5.8344,1.29131)
\path(5.44307,1.08307)(5.82423,1.30149)
\path(5.48055,1.12055)(5.81406,1.31166)
\path(5.51802,1.15802)(5.80389,1.32183)
\path(5.55549,1.19549)(5.79371,1.332)
\path(5.59297,1.23297)(5.78354,1.34217)
\path(5.63044,1.27044)(5.77337,1.35234)
\path(5.66791,1.30791)(5.7632,1.36251)
\path(5.70538,1.34538)(5.75303,1.37269)
\path(6.18286,0.942857)(5.74286,1.38286)(5.30286,0.942857)
  (5.74286,0.502857)(6.18286,0.942857)
\path(6.15215,1.79215)(6.22776,1.88571)
\path(6.05859,1.69859)(6.2098,1.88571)
\path(5.96502,1.60502)(6.19184,1.88571)
\path(5.87146,1.51146)(6.17388,1.88571)
\path(5.77789,1.41789)(6.15592,1.88571)
\path(5.73664,1.38907)(6.13796,1.88571)
\path(5.72671,1.399)(6.12,1.88571)
\path(5.71678,1.40894)(6.10204,1.88571)
\path(5.70685,1.41887)(6.08408,1.88571)
\path(5.69691,1.4288)(6.06612,1.88571)
\path(5.68698,1.43873)(6.04816,1.88571)
\path(5.67705,1.44867)(6.0302,1.88571)
\path(5.66711,1.4586)(6.01224,1.88571)
\path(5.65718,1.46853)(5.99429,1.88571)
\path(5.64725,1.47847)(5.97633,1.88571)
\path(5.63731,1.4884)(5.95837,1.88571)
\path(5.62738,1.49833)(5.94041,1.88571)
\path(5.61745,1.50827)(5.92245,1.88571)
\path(5.60752,1.5182)(5.90449,1.88571)
\path(5.59758,1.52813)(5.88653,1.88571)
\path(5.58765,1.53806)(5.86857,1.88571)
\path(5.57772,1.548)(5.85061,1.88571)
\path(5.56778,1.55793)(5.83265,1.88571)
\path(5.55785,1.56786)(5.81469,1.88571)
\path(5.54792,1.5778)(5.79673,1.88571)
\path(5.53799,1.58773)(5.77878,1.88571)
\path(5.52805,1.59766)(5.76082,1.88571)
\path(5.51812,1.60759)(5.74286,1.88571)
\path(5.50819,1.61753)(5.7249,1.88571)
\path(5.49825,1.62746)(5.70694,1.88571)
\path(5.48832,1.63739)(5.68898,1.88571)
\path(5.47839,1.64733)(5.67102,1.88571)
\path(5.46846,1.65726)(5.65306,1.88571)
\path(5.45852,1.66719)(5.6351,1.88571)
\path(5.44859,1.67712)(5.61714,1.88571)
\path(5.43866,1.68706)(5.59918,1.88571)
\path(5.42872,1.69699)(5.58122,1.88571)
\path(5.41879,1.70692)(5.56327,1.88571)
\path(5.40886,1.71686)(5.54531,1.88571)
\path(5.39893,1.72679)(5.52735,1.88571)
\path(5.38899,1.73672)(5.50939,1.88571)
\path(5.37906,1.74665)(5.49143,1.88571)
\path(5.36913,1.75659)(5.47347,1.88571)
\path(5.35919,1.76652)(5.45551,1.88571)
\path(5.34926,1.77645)(5.43755,1.88571)
\path(5.33933,1.78639)(5.41959,1.88571)
\path(5.3294,1.79632)(5.40163,1.88571)
\path(5.31946,1.80625)(5.38367,1.88571)
\path(5.30953,1.81618)(5.36571,1.88571)
\path(5.2996,1.82612)(5.34776,1.88571)
\path(5.28966,1.83605)(5.3298,1.88571)
\path(5.27973,1.84598)(5.31184,1.88571)
\path(5.2698,1.85592)(5.29388,1.88571)
\path(5.25987,1.86585)(5.27592,1.88571)
\path(5.24993,1.87578)(5.25796,1.88571)
\path(6.23585,1.87585)(6.22365,1.88571)
\path(6.22599,1.86599)(6.20159,1.88571)
\path(6.21613,1.85613)(6.17953,1.88571)
\path(6.20627,1.84627)(6.15747,1.88571)
\path(6.19641,1.83641)(6.1354,1.88571)
\path(6.18655,1.82655)(6.11334,1.88571)
\path(6.17669,1.81669)(6.09128,1.88571)
\path(6.16683,1.80683)(6.06922,1.88571)
\path(6.15697,1.79697)(6.04716,1.88571)
\path(6.14711,1.78711)(6.02509,1.88571)
\path(6.13725,1.77725)(6.00303,1.88571)
\path(6.12739,1.76739)(5.98097,1.88571)
\path(6.11754,1.75754)(5.95891,1.88571)
\path(6.10768,1.74768)(5.93685,1.88571)
\path(6.09782,1.73782)(5.91478,1.88571)
\path(6.08796,1.72796)(5.89272,1.88571)
\path(6.0781,1.7181)(5.87066,1.88571)
\path(6.06824,1.70824)(5.8486,1.88571)
\path(6.05838,1.69838)(5.82654,1.88571)
\path(6.04852,1.68852)(5.80447,1.88571)
\path(6.03866,1.67866)(5.78241,1.88571)
\path(6.0288,1.6688)(5.76035,1.88571)
\path(6.01894,1.65894)(5.73829,1.88571)
\path(6.00908,1.64908)(5.71623,1.88571)
\path(5.99922,1.63922)(5.69416,1.88571)
\path(5.98936,1.62936)(5.6721,1.88571)
\path(5.9795,1.6195)(5.65004,1.88571)
\path(5.96964,1.60964)(5.62798,1.88571)
\path(5.95978,1.59978)(5.60592,1.88571)
\path(5.94992,1.58992)(5.58385,1.88571)
\path(5.94006,1.58006)(5.56179,1.88571)
\path(5.9302,1.5702)(5.53973,1.88571)
\path(5.92034,1.56034)(5.51767,1.88571)
\path(5.91048,1.55048)(5.49561,1.88571)
\path(5.90062,1.54062)(5.47354,1.88571)
\path(5.89076,1.53076)(5.45148,1.88571)
\path(5.8809,1.5209)(5.42942,1.88571)
\path(5.87104,1.51104)(5.40736,1.88571)
\path(5.86118,1.50118)(5.3853,1.88571)
\path(5.85132,1.49132)(5.36323,1.88571)
\path(5.84146,1.48146)(5.34117,1.88571)
\path(5.8316,1.4716)(5.31911,1.88571)
\path(5.82174,1.46174)(5.29705,1.88571)
\path(5.81188,1.45188)(5.27499,1.88571)
\path(5.80202,1.44202)(5.25292,1.88571)
\path(5.79216,1.43216)(5.27847,1.84724)
\path(5.7823,1.4223)(5.37135,1.75437)
\path(5.77244,1.41244)(5.46423,1.66149)
\path(5.76258,1.40258)(5.5571,1.56861)
\path(5.75272,1.39272)(5.64998,1.47573)
\path(6.24571,1.88571)(5.74286,1.38286)(5.24,1.88571)(6.24571,1.88571)
\path(5.7645,0.481212)(5.73168,0.491683)
\path(5.78615,0.459567)(5.72051,0.480508)
\path(5.80779,0.437923)(5.70933,0.469333)
\path(5.82944,0.416278)(5.69816,0.458159)
\path(5.85108,0.394633)(5.68698,0.446984)
\path(5.87273,0.372988)(5.67581,0.43581)
\path(5.89437,0.351343)(5.66463,0.424635)
\path(5.91602,0.329698)(5.65346,0.41346)
\path(5.93766,0.308054)(5.64229,0.402286)
\path(5.95931,0.286409)(5.63111,0.391111)
\path(5.98095,0.264764)(5.61994,0.379937)
\path(6.0026,0.243119)(5.60876,0.368762)
\path(6.02424,0.221474)(5.59759,0.357587)
\path(6.04588,0.199829)(5.58641,0.346413)
\path(6.06753,0.178185)(5.57524,0.335238)
\path(6.08917,0.15654)(5.56406,0.324063)
\path(6.11082,0.134895)(5.55289,0.312889)
\path(6.13246,0.11325)(5.54171,0.301714)
\path(6.15411,0.0916053)(5.53054,0.29054)
\path(6.17575,0.0699604)(5.51937,0.279365)
\path(6.1974,0.0483156)(5.50819,0.26819)
\path(6.21904,0.0266708)(5.49702,0.257016)
\path(6.24069,0.00502593)(5.48584,0.245841)
\path(6.21024,0)(5.47467,0.234667)
\path(6.16404,0)(5.46349,0.223492)
\path(6.11784,0)(5.45232,0.212317)
\path(6.07163,0)(5.44114,0.201143)
\path(6.02543,0)(5.42997,0.189968)
\path(5.97923,0)(5.41879,0.178794)
\path(5.93303,0)(5.40762,0.167619)
\path(5.88683,0)(5.39644,0.156444)
\path(5.84063,0)(5.38527,0.14527)
\path(5.79442,0)(5.3741,0.134095)
\path(5.74822,0)(5.36292,0.122921)
\path(5.70202,0)(5.35175,0.111746)
\path(5.65582,0)(5.34057,0.100571)
\path(5.60962,0)(5.3294,0.0893968)
\path(5.56341,0)(5.31822,0.0782222)
\path(5.51721,0)(5.30705,0.0670476)
\path(5.47101,0)(5.29587,0.055873)
\path(5.42481,0)(5.2847,0.0446984)
\path(5.37861,0)(5.27352,0.0335238)
\path(5.3324,0)(5.26235,0.0223492)
\path(5.2862,0)(5.25117,0.0111746)
\path(5.2614,0.021404)(5.25458,0)
\path(5.28281,0.042808)(5.26915,0)
\path(5.30421,0.0642119)(5.28373,0)
\path(5.32562,0.0856159)(5.2983,0)
\path(5.34702,0.10702)(5.31288,0)
\path(5.36842,0.128424)(5.32745,0)
\path(5.38983,0.149828)(5.34203,0)
\path(5.41123,0.171232)(5.3566,0)
\path(5.43264,0.192636)(5.37118,0)
\path(5.45404,0.21404)(5.38576,0)
\path(5.47544,0.235444)(5.40033,0)
\path(5.49685,0.256848)(5.41491,0)
\path(5.51825,0.278252)(5.42948,0)
\path(5.53966,0.299656)(5.44406,0)
\path(5.56106,0.32106)(5.45863,0)
\path(5.58246,0.342464)(5.47321,0)
\path(5.60387,0.363868)(5.48778,0)
\path(5.62527,0.385272)(5.50236,0)
\path(5.64668,0.406676)(5.51694,0)
\path(5.66808,0.42808)(5.53151,0)
\path(5.68948,0.449484)(5.54609,0)
\path(5.71089,0.470888)(5.56066,0)
\path(5.73229,0.492292)(5.57524,0)
\path(5.74845,0.497262)(5.58981,0)
\path(5.7595,0.486211)(5.60439,0)
\path(5.77055,0.475161)(5.61896,0)
\path(5.7816,0.464111)(5.63354,0)
\path(5.79265,0.453061)(5.64812,0)
\path(5.8037,0.44201)(5.66269,0)
\path(5.81475,0.43096)(5.67727,0)
\path(5.8258,0.41991)(5.69184,0)
\path(5.83685,0.40886)(5.70642,0)
\path(5.84791,0.397809)(5.72099,0)
\path(5.85896,0.386759)(5.73557,0)
\path(5.87001,0.375709)(5.75014,0)
\path(5.88106,0.364658)(5.76472,0)
\path(5.89211,0.353608)(5.7793,0)
\path(5.90316,0.342558)(5.79387,0)
\path(5.91421,0.331508)(5.80845,0)
\path(5.92526,0.320457)(5.82302,0)
\path(5.93631,0.309407)(5.8376,0)
\path(5.94736,0.298357)(5.85217,0)
\path(5.95841,0.287307)(5.86675,0)
\path(5.96946,0.276256)(5.88133,0)
\path(5.98051,0.265206)(5.8959,0)
\path(5.99156,0.254156)(5.91048,0)
\path(6.00261,0.243106)(5.92505,0)
\path(6.01366,0.232055)(5.93963,0)
\path(6.02471,0.221005)(5.9542,0)
\path(6.03576,0.209955)(5.96878,0)
\path(6.04681,0.198905)(5.98335,0)
\path(6.05786,0.187854)(5.99793,0)
\path(6.06891,0.176804)(6.01251,0)
\path(6.07996,0.165754)(6.02708,0)
\path(6.09101,0.154704)(6.04166,0)
\path(6.10206,0.143653)(6.05623,0)
\path(6.11311,0.132603)(6.07081,0)
\path(6.12416,0.121553)(6.08538,0)
\path(6.13521,0.110503)(6.09996,0)
\path(6.14626,0.0994523)(6.11453,0)
\path(6.15731,0.0884021)(6.12911,0)
\path(6.16836,0.0773518)(6.14369,0)
\path(6.17941,0.0663015)(6.15826,0)
\path(6.19046,0.0552513)(6.17284,0)
\path(6.20151,0.044201)(6.18741,0)
\path(6.21256,0.0331508)(6.20199,0)
\path(6.22361,0.0221005)(6.21656,0)
\path(6.23466,0.0110503)(6.23114,0)
\path(6.24571,0)(5.74286,0.502857)(5.24,0)(6.24571,0)
\path(6.19609,0.95609)(6.19784,0.927872)
\path(6.20932,0.969323)(6.21283,0.912888)
\path(6.22256,0.982556)(6.22781,0.897903)
\path(6.23579,0.995789)(6.2428,0.882918)
\path(6.24902,1.00902)(6.25778,0.867934)
\path(6.26226,1.02226)(6.27277,0.852949)
\path(6.27549,1.03549)(6.28775,0.837964)
\path(6.28872,1.04872)(6.30273,0.822979)
\path(6.30195,1.06195)(6.31772,0.807995)
\path(6.31519,1.07519)(6.3327,0.79301)
\path(6.32842,1.08842)(6.34769,0.778025)
\path(6.34165,1.10165)(6.36267,0.76304)
\path(6.35489,1.11489)(6.37766,0.748056)
\path(6.36812,1.12812)(6.39264,0.733071)
\path(6.38135,1.14135)(6.40763,0.718086)
\path(6.39459,1.15459)(6.42261,0.703102)
\path(6.40782,1.16782)(6.4376,0.688117)
\path(6.42105,1.18105)(6.45258,0.673132)
\path(6.43429,1.19429)(6.46757,0.658147)
\path(6.44752,1.20752)(6.48255,0.643163)
\path(6.46075,1.22075)(6.49754,0.628178)
\path(6.47398,1.23398)(6.51252,0.613193)
\path(6.48722,1.24722)(6.52751,0.598208)
\path(6.50045,1.26045)(6.54249,0.583224)
\path(6.51368,1.27368)(6.55748,0.568239)
\path(6.52692,1.28692)(6.57246,0.553254)
\path(6.54015,1.30015)(6.58744,0.53827)
\path(6.55338,1.31338)(6.60243,0.523285)
\path(6.56662,1.32662)(6.61741,0.5083)
\path(6.57985,1.33985)(6.6324,0.493315)
\path(6.59308,1.35308)(6.64738,0.478331)
\path(6.60632,1.36632)(6.66237,0.463346)
\path(6.61955,1.37955)(6.67735,0.448361)
\path(6.63278,1.39278)(6.68571,0.540076)
\path(6.64602,1.40602)(6.68571,0.766486)
\path(6.65925,1.41925)(6.68571,0.992895)
\path(6.67248,1.43248)(6.68571,1.2193)
\path(6.67256,0.453152)(6.68571,0.453968)
\path(6.65941,0.466304)(6.68571,0.467937)
\path(6.64626,0.479456)(6.68571,0.481905)
\path(6.63311,0.492607)(6.68571,0.495873)
\path(6.61996,0.505759)(6.68571,0.509841)
\path(6.6068,0.518911)(6.68571,0.52381)
\path(6.59365,0.532063)(6.68571,0.537778)
\path(6.5805,0.545215)(6.68571,0.551746)
\path(6.56735,0.558367)(6.68571,0.565714)
\path(6.5542,0.571518)(6.68571,0.579683)
\path(6.54104,0.58467)(6.68571,0.593651)
\path(6.52789,0.597822)(6.68571,0.607619)
\path(6.51474,0.610974)(6.68571,0.621587)
\path(6.50159,0.624126)(6.68571,0.635556)
\path(6.48844,0.637278)(6.68571,0.649524)
\path(6.47528,0.650429)(6.68571,0.663492)
\path(6.46213,0.663581)(6.68571,0.67746)
\path(6.44898,0.676733)(6.68571,0.691429)
\path(6.43583,0.689885)(6.68571,0.705397)
\path(6.42268,0.703037)(6.68571,0.719365)
\path(6.40953,0.716189)(6.68571,0.733333)
\path(6.39637,0.729341)(6.68571,0.747302)
\path(6.38322,0.742492)(6.68571,0.76127)
\path(6.37007,0.755644)(6.68571,0.775238)
\path(6.35692,0.768796)(6.68571,0.789206)
\path(6.34377,0.781948)(6.68571,0.803175)
\path(6.33061,0.7951)(6.68571,0.817143)
\path(6.31746,0.808252)(6.68571,0.831111)
\path(6.30431,0.821403)(6.68571,0.845079)
\path(6.29116,0.834555)(6.68571,0.859048)
\path(6.27801,0.847707)(6.68571,0.873016)
\path(6.26486,0.860859)(6.68571,0.886984)
\path(6.2517,0.874011)(6.68571,0.900952)
\path(6.23855,0.887163)(6.68571,0.914921)
\path(6.2254,0.900315)(6.68571,0.928889)
\path(6.21225,0.913466)(6.68571,0.942857)
\path(6.1991,0.926618)(6.68571,0.956825)
\path(6.18594,0.93977)(6.68571,0.970794)
\path(6.19425,0.954254)(6.68571,0.984762)
\path(6.20915,0.969147)(6.68571,0.99873)
\path(6.22404,0.98404)(6.68571,1.0127)
\path(6.23893,0.998932)(6.68571,1.02667)
\path(6.25383,1.01383)(6.68571,1.04063)
\path(6.26872,1.02872)(6.68571,1.0546)
\path(6.28361,1.04361)(6.68571,1.06857)
\path(6.2985,1.0585)(6.68571,1.08254)
\path(6.3134,1.0734)(6.68571,1.09651)
\path(6.32829,1.08829)(6.68571,1.11048)
\path(6.34318,1.10318)(6.68571,1.12444)
\path(6.35807,1.11807)(6.68571,1.13841)
\path(6.37297,1.13297)(6.68571,1.15238)
\path(6.38786,1.14786)(6.68571,1.16635)
\path(6.40275,1.16275)(6.68571,1.18032)
\path(6.41765,1.17765)(6.68571,1.19429)
\path(6.43254,1.19254)(6.68571,1.20825)
\path(6.44743,1.20743)(6.68571,1.22222)
\path(6.46232,1.22232)(6.68571,1.23619)
\path(6.47722,1.23722)(6.68571,1.25016)
\path(6.49211,1.25211)(6.68571,1.26413)
\path(6.507,1.267)(6.68571,1.2781)
\path(6.52189,1.28189)(6.68571,1.29206)
\path(6.53679,1.29679)(6.68571,1.30603)
\path(6.55168,1.31168)(6.68571,1.32)
\path(6.56657,1.32657)(6.68571,1.33397)
\path(6.58147,1.34147)(6.68571,1.34794)
\path(6.59636,1.35636)(6.68571,1.3619)
\path(6.61125,1.37125)(6.68571,1.37587)
\path(6.62614,1.38614)(6.68571,1.38984)
\path(6.64104,1.40104)(6.68571,1.40381)
\path(6.65593,1.41593)(6.68571,1.41778)
\path(6.67082,1.43082)(6.68571,1.43175)
\path(6.68571,1.44571)(6.18286,0.942857)(6.68571,0.44)(6.68571,1.44571)
\path(4.8,0.455473)(4.82876,0.468761)
\path(4.8,0.470945)(4.85752,0.497522)
\path(4.8,0.486418)(4.88628,0.526282)
\path(4.8,0.50189)(4.91504,0.555043)
\path(4.8,0.517363)(4.9438,0.583804)
\path(4.8,0.532835)(4.97256,0.612565)
\path(4.8,0.548308)(5.00133,0.641326)
\path(4.8,0.56378)(5.03009,0.670087)
\path(4.8,0.579253)(5.05885,0.698847)
\path(4.8,0.594725)(5.08761,0.727608)
\path(4.8,0.610198)(5.11637,0.756369)
\path(4.8,0.62567)(5.14513,0.78513)
\path(4.8,0.641143)(5.17389,0.813891)
\path(4.8,0.656615)(5.20265,0.842651)
\path(4.8,0.672088)(5.23141,0.871412)
\path(4.8,0.68756)(5.26017,0.900173)
\path(4.8,0.703033)(5.28893,0.928934)
\path(4.8,0.718505)(5.2974,0.948317)
\path(4.8,0.733978)(5.28681,0.9589)
\path(4.8,0.749451)(5.27623,0.969483)
\path(4.8,0.764923)(5.26565,0.980066)
\path(4.8,0.780396)(5.25507,0.990649)
\path(4.8,0.795868)(5.24448,1.00123)
\path(4.8,0.811341)(5.2339,1.01181)
\path(4.8,0.826813)(5.22332,1.0224)
\path(4.8,0.842286)(5.21273,1.03298)
\path(4.8,0.857758)(5.20215,1.04356)
\path(4.8,0.873231)(5.19157,1.05415)
\path(4.8,0.888703)(5.18099,1.06473)
\path(4.8,0.904176)(5.1704,1.07531)
\path(4.8,0.919648)(5.15982,1.08589)
\path(4.8,0.935121)(5.14924,1.09648)
\path(4.8,0.950593)(5.13865,1.10706)
\path(4.8,0.966066)(5.12807,1.11764)
\path(4.8,0.981538)(5.11749,1.12823)
\path(4.8,0.997011)(5.1069,1.13881)
\path(4.8,1.01248)(5.09632,1.14939)
\path(4.8,1.02796)(5.08574,1.15998)
\path(4.8,1.04343)(5.07516,1.17056)
\path(4.8,1.0589)(5.06457,1.18114)
\path(4.8,1.07437)(5.05399,1.19172)
\path(4.8,1.08985)(5.04341,1.20231)
\path(4.8,1.10532)(5.03282,1.21289)
\path(4.8,1.12079)(5.02224,1.22347)
\path(4.8,1.13626)(5.01166,1.23406)
\path(4.8,1.15174)(5.00108,1.24464)
\path(4.8,1.16721)(4.99049,1.25522)
\path(4.8,1.18268)(4.97991,1.2658)
\path(4.8,1.19815)(4.96933,1.27639)
\path(4.8,1.21363)(4.95874,1.28697)
\path(4.8,1.2291)(4.94816,1.29755)
\path(4.8,1.24457)(4.93758,1.30814)
\path(4.8,1.26004)(4.927,1.31872)
\path(4.8,1.27552)(4.91641,1.3293)
\path(4.8,1.29099)(4.90583,1.33989)
\path(4.8,1.30646)(4.89525,1.35047)
\path(4.8,1.32193)(4.88466,1.36105)
\path(4.8,1.33741)(4.87408,1.37163)
\path(4.8,1.35288)(4.8635,1.38222)
\path(4.8,1.36835)(4.85291,1.3928)
\path(4.8,1.38382)(4.84233,1.40338)
\path(4.8,1.3993)(4.83175,1.41397)
\path(4.8,1.41477)(4.82117,1.42455)
\path(4.8,1.43024)(4.81058,1.43513)
\path(5.29238,0.932381)(5.27439,0.971328)
\path(5.2819,0.921905)(5.24592,0.999799)
\path(5.27143,0.911429)(5.21744,1.02827)
\path(5.26095,0.900952)(5.18897,1.05674)
\path(5.25048,0.890476)(5.1605,1.08521)
\path(5.24,0.88)(5.13203,1.11368)
\path(5.22952,0.869524)(5.10356,1.14215)
\path(5.21905,0.859048)(5.07509,1.17062)
\path(5.20857,0.848571)(5.04662,1.19909)
\path(5.1981,0.838095)(5.01815,1.22756)
\path(5.18762,0.827619)(4.98968,1.25604)
\path(5.17714,0.817143)(4.96121,1.28451)
\path(5.16667,0.806667)(4.93274,1.31298)
\path(5.15619,0.79619)(4.90427,1.34145)
\path(5.14571,0.785714)(4.8758,1.36992)
\path(5.13524,0.775238)(4.84733,1.39839)
\path(5.12476,0.764762)(4.81885,1.42686)
\path(5.11429,0.754286)(4.8,1.43452)
\path(5.10381,0.74381)(4.8,1.40137)
\path(5.09333,0.733333)(4.8,1.36822)
\path(5.08286,0.722857)(4.8,1.33507)
\path(5.07238,0.712381)(4.8,1.30191)
\path(5.0619,0.701905)(4.8,1.26876)
\path(5.05143,0.691429)(4.8,1.23561)
\path(5.04095,0.680952)(4.8,1.20246)
\path(5.03048,0.670476)(4.8,1.16931)
\path(5.02,0.66)(4.8,1.13616)
\path(5.00952,0.649524)(4.8,1.10301)
\path(4.99905,0.639048)(4.8,1.06986)
\path(4.98857,0.628571)(4.8,1.03671)
\path(4.9781,0.618095)(4.8,1.00356)
\path(4.96762,0.607619)(4.8,0.970409)
\path(4.95714,0.597143)(4.8,0.937259)
\path(4.94667,0.586667)(4.8,0.904108)
\path(4.93619,0.57619)(4.8,0.870957)
\path(4.92571,0.565714)(4.8,0.837807)
\path(4.91524,0.555238)(4.8,0.804656)
\path(4.90476,0.544762)(4.8,0.771506)
\path(4.89429,0.534286)(4.8,0.738355)
\path(4.88381,0.52381)(4.8,0.705205)
\path(4.87333,0.513333)(4.8,0.672054)
\path(4.86286,0.502857)(4.8,0.638903)
\path(4.85238,0.492381)(4.8,0.605753)
\path(4.8419,0.481905)(4.8,0.572602)
\path(4.83143,0.471429)(4.8,0.539452)
\path(4.82095,0.460952)(4.8,0.506301)
\path(4.81048,0.450476)(4.8,0.473151)
\path(4.8,1.44571)(5.30286,0.942857)(4.8,0.44)(4.8,1.44571)
\color{rgb_ccccff}%
\path(6.68571,1.52149)(6.66421,1.50113)(6.60024,1.44147)
  (6.54663,1.3924)(6.501,1.35152)(6.46162,1.31713)(6.42724,1.28798)
  (6.39691,1.26312)(6.36988,1.24183)(6.3456,1.22354)(6.3236,1.2078)
  (6.30352,1.19426)(6.28506,1.18262)(6.26798,1.17265)
  (6.25208,1.16415)(6.23719,1.15696)(6.22317,1.15093)
  (6.20989,1.14595)(6.19726,1.14193)(6.18519,1.13876)
  (6.17361,1.13638)(6.16244,1.13473)(6.15163,1.13374)
  (6.14114,1.13336)(6.13092,1.13354)(6.12095,1.13425)
  (6.11118,1.13544)(6.10159,1.13708)(6.09217,1.13913)
  (6.08289,1.14157)(6.07374,1.14437)(6.0647,1.14749)(6.05577,1.15092)
  (6.04694,1.15463)(6.03821,1.15859)(6.02956,1.16278)
  (6.02101,1.16718)(6.01255,1.17176)(6.00417,1.17651)(5.99589,1.1814)
  (5.98771,1.18641)(5.97963,1.19152)(5.97166,1.19672)
  (5.96379,1.20199)(5.95604,1.20731)(5.94842,1.21265)
  (5.94092,1.21801)(5.93356,1.22337)(5.92633,1.22872)
  (5.91925,1.23403)(5.91232,1.23931)(5.90555,1.24453)
  (5.89894,1.24969)(5.89249,1.25477)(5.88621,1.25976)(5.8801,1.26467)
  (5.87417,1.26947)(5.8684,1.27417)(5.86282,1.27875)(5.85741,1.28322)
  (5.85219,1.28757)(5.84714,1.29179)(5.84226,1.29588)
  (5.83756,1.29984)(5.83304,1.30368)(5.82869,1.30738)(5.8245,1.31096)
  (5.82049,1.3144)(5.81664,1.31771)(5.81294,1.3209)(5.80941,1.32395)
  (5.80602,1.32689)(5.80279,1.3297)(5.7997,1.33239)(5.79675,1.33497)
  (5.79393,1.33743)(5.79125,1.33979)(5.78869,1.34203)
  (5.78626,1.34417)(5.78394,1.34621)(5.78174,1.34816)
  (5.77964,1.35001)(5.77765,1.35177)(5.77576,1.35344)
  (5.77396,1.35504)(5.77226,1.35655)(5.77064,1.35798)
  (5.76911,1.35934)(5.76766,1.36064)(5.76629,1.36186)
  (5.76498,1.36302)(5.76375,1.36412)
\path(5.76375,0.521589)(5.76375,0.521594)(5.76499,0.522694)
  (5.76629,0.523855)(5.76767,0.525079)(5.76912,0.526371)
  (5.77065,0.527732)(5.77227,0.529167)(5.77397,0.530678)
  (5.77576,0.532268)(5.77765,0.533942)(5.77965,0.535702)
  (5.78174,0.537553)(5.78394,0.539496)(5.78626,0.541537)
  (5.7887,0.543678)(5.79125,0.545922)(5.79394,0.548274)
  (5.79675,0.550735)(5.7997,0.553311)(5.80279,0.556003)
  (5.80602,0.558814)(5.80941,0.561746)(5.81294,0.564804)
  (5.81663,0.567987)(5.82049,0.571298)(5.8245,0.574739)
  (5.82868,0.57831)(5.83303,0.582012)(5.83756,0.585845)
  (5.84225,0.589808)(5.84713,0.5939)(5.85218,0.598119)
  (5.8574,0.602462)(5.86281,0.606927)(5.86839,0.61151)
  (5.87415,0.616204)(5.88009,0.621006)(5.8862,0.625908)
  (5.89248,0.630902)(5.89892,0.635981)(5.90554,0.641136)
  (5.91231,0.646355)(5.91924,0.651628)(5.92632,0.656943)
  (5.93354,0.662286)(5.9409,0.667645)(5.9484,0.673004)
  (5.95603,0.678349)(5.96378,0.683662)(5.97164,0.688927)
  (5.97962,0.694126)(5.9877,0.69924)(5.99588,0.704252)
  (6.00417,0.70914)(6.01254,0.713886)(6.02101,0.718467)
  (6.02956,0.722863)(6.03821,0.727052)(6.04694,0.731011)
  (6.05578,0.734716)(6.06471,0.738144)(6.07375,0.741269)
  (6.0829,0.744065)(6.09219,0.746505)(6.10162,0.748559)
  (6.1112,0.750197)(6.12098,0.751386)(6.13096,0.752091)
  (6.14118,0.752274)(6.15167,0.751891)(6.16248,0.750897)
  (6.17366,0.74924)(6.18525,0.746861)(6.19732,0.743694)
  (6.20996,0.739665)(6.22324,0.734685)(6.23726,0.728656)
  (6.25216,0.72146)(6.26806,0.712957)(6.28515,0.702985)
  (6.30361,0.691347)(6.32369,0.677804)(6.34569,0.662066)
  (6.36998,0.643776)(6.397,0.622488)(6.42733,0.597637)
  (6.4617,0.568498)(6.50106,0.534129)(6.54667,0.493278)
  (6.60024,0.444242)(6.66414,0.384657)(6.68571,0.364226)
\path(4.8,1.52149)(4.8215,1.50113)(4.88547,1.44147)(4.93908,1.3924)
  (4.98472,1.35152)(5.02409,1.31713)(5.05847,1.28798)
  (5.08881,1.26312)(5.11583,1.24183)(5.14012,1.22354)(5.16212,1.2078)
  (5.1822,1.19426)(5.20066,1.18262)(5.21773,1.17265)(5.23363,1.16415)
  (5.24852,1.15696)(5.26255,1.15093)(5.27582,1.14595)
  (5.28845,1.14193)(5.30052,1.13876)(5.31211,1.13638)
  (5.32328,1.13473)(5.33408,1.13374)(5.34457,1.13336)
  (5.35479,1.13354)(5.36477,1.13425)(5.37454,1.13544)
  (5.38412,1.13708)(5.39355,1.13913)(5.40283,1.14157)
  (5.41198,1.14437)(5.42101,1.14749)(5.42994,1.15092)
  (5.43877,1.15463)(5.44751,1.15859)(5.45615,1.16278)(5.4647,1.16718)
  (5.47317,1.17176)(5.48154,1.17651)(5.48982,1.1814)(5.498,1.18641)
  (5.50608,1.19152)(5.51406,1.19672)(5.52192,1.20199)
  (5.52967,1.20731)(5.5373,1.21265)(5.54479,1.21801)(5.55216,1.22337)
  (5.55938,1.22872)(5.56646,1.23403)(5.57339,1.23931)
  (5.58016,1.24453)(5.58677,1.24969)(5.59322,1.25477)(5.5995,1.25976)
  (5.60561,1.26467)(5.61155,1.26947)(5.61731,1.27417)
  (5.62289,1.27875)(5.6283,1.28322)(5.63353,1.28757)(5.63858,1.29179)
  (5.64345,1.29588)(5.64815,1.29984)(5.65268,1.30368)
  (5.65703,1.30738)(5.66121,1.31096)(5.66523,1.3144)(5.66908,1.31771)
  (5.67277,1.3209)(5.67631,1.32395)(5.67969,1.32689)(5.68292,1.3297)
  (5.68601,1.33239)(5.68897,1.33497)(5.69178,1.33743)
  (5.69446,1.33979)(5.69702,1.34203)(5.69946,1.34417)
  (5.70177,1.34621)(5.70398,1.34816)(5.70607,1.35001)
  (5.70806,1.35177)(5.70995,1.35344)(5.71175,1.35504)
  (5.71345,1.35655)(5.71507,1.35798)(5.7166,1.35934)(5.71805,1.36064)
  (5.71943,1.36186)(5.72073,1.36302)(5.72197,1.36412)
\path(5.72197,0.521589)(5.72196,0.521594)(5.72073,0.522694)
  (5.71942,0.523855)(5.71805,0.525079)(5.7166,0.526371)
  (5.71506,0.527732)(5.71345,0.529167)(5.71175,0.530678)
  (5.70995,0.532268)(5.70806,0.533942)(5.70607,0.535702)
  (5.70397,0.537553)(5.70177,0.539496)(5.69945,0.541537)
  (5.69702,0.543678)(5.69446,0.545922)(5.69178,0.548274)
  (5.68896,0.550735)(5.68601,0.553311)(5.68292,0.556003)
  (5.67969,0.558814)(5.67631,0.561746)(5.67277,0.564804)
  (5.66908,0.567987)(5.66523,0.571298)(5.66121,0.574739)
  (5.65703,0.57831)(5.65268,0.582012)(5.64816,0.585845)
  (5.64346,0.589808)(5.63859,0.5939)(5.63354,0.598119)
  (5.62831,0.602462)(5.6229,0.606927)(5.61732,0.61151)
  (5.61156,0.616204)(5.60563,0.621006)(5.59952,0.625908)
  (5.59324,0.630902)(5.58679,0.635981)(5.58018,0.641136)
  (5.57341,0.646355)(5.56648,0.651628)(5.5594,0.656943)
  (5.55217,0.662286)(5.54481,0.667645)(5.53731,0.673004)
  (5.52969,0.678349)(5.52194,0.683662)(5.51407,0.688927)
  (5.5061,0.694126)(5.49801,0.69924)(5.48983,0.704252)
  (5.48155,0.70914)(5.47317,0.713886)(5.46471,0.718467)
  (5.45615,0.722863)(5.44751,0.727052)(5.43877,0.731011)
  (5.42994,0.734716)(5.42101,0.738144)(5.41197,0.741269)
  (5.40281,0.744065)(5.39353,0.746505)(5.3841,0.748559)
  (5.37451,0.750197)(5.36474,0.751386)(5.35476,0.752091)
  (5.34454,0.752274)(5.33404,0.751891)(5.32323,0.750897)
  (5.31206,0.74924)(5.30047,0.746861)(5.28839,0.743694)
  (5.27576,0.739665)(5.26248,0.734685)(5.24845,0.728656)
  (5.23355,0.72146)(5.21765,0.712957)(5.20057,0.702985)
  (5.18211,0.691347)(5.16202,0.677804)(5.14002,0.662066)
  (5.11574,0.643776)(5.08871,0.622488)(5.05838,0.597637)
  (5.02402,0.568498)(4.98466,0.534129)(4.93905,0.493278)
  (4.88548,0.444242)(4.82157,0.384657)(4.8,0.364226)
\path(6.37929,1.24929)(6.37485,1.24582)
\path(6.48215,1.28407)(6.43212,1.33231)
\path(6.46874,1.27929)(6.42496,1.3215)
\path(6.45533,1.2745)(6.4178,1.31068)
\path(6.44192,1.26972)(6.41065,1.29987)
\path(6.4285,1.26494)(6.40349,1.28906)
\path(6.41509,1.26016)(6.39633,1.27825)
\path(6.40168,1.25538)(6.38917,1.26744)
\path(6.38827,1.2506)(6.38201,1.25663)
\path(6.44686,1.33343)(6.40219,1.2871)
\path(6.45445,1.32375)(6.38164,1.24823)
\path(6.46203,1.31406)(6.40742,1.25743)
\path(6.46961,1.30437)(6.43321,1.26662)
\path(6.47719,1.29469)(6.45899,1.27581)
\path(6.46203,1.31406)(6.43928,1.34312)(6.37485,1.24582)
  (6.48478,1.285)(6.46203,1.31406)
\path(6.48889,0.544768)(6.49564,0.538843)
\path(6.41495,0.614747)(6.40004,0.579114)
\path(6.43832,0.636988)(6.41199,0.574081)
\path(6.44651,0.622967)(6.42394,0.569047)
\path(6.45469,0.608947)(6.43589,0.564013)
\path(6.46288,0.594926)(6.44784,0.558979)
\path(6.47107,0.580905)(6.45979,0.553945)
\path(6.47926,0.566884)(6.47174,0.548911)
\path(6.48745,0.552864)(6.48369,0.543877)
\path(6.39768,0.595068)(6.48387,0.558997)
\path(6.40745,0.606204)(6.4721,0.579152)
\path(6.41723,0.617341)(6.46032,0.599306)
\path(6.42701,0.628478)(6.44855,0.61946)
\path(6.41244,0.611881)(6.38809,0.584148)(6.49564,0.538843)
  (6.43678,0.639614)(6.41244,0.611881)
\path(5.10643,1.24929)(5.11086,1.24582)
\path(5.06957,1.26054)(5.10166,1.25972)
\path(5.02828,1.27526)(5.09245,1.27362)
\path(5.00448,1.28953)(5.08325,1.28752)
\path(5.01497,1.30293)(5.07405,1.30142)
\path(5.02546,1.31632)(5.06484,1.31532)
\path(5.03595,1.32972)(5.05564,1.32922)
\path(5.09712,1.25071)(5.09751,1.26598)
\path(5.08338,1.25561)(5.08416,1.28614)
\path(5.06964,1.26051)(5.07081,1.3063)
\path(5.0559,1.26541)(5.05746,1.32647)
\path(5.04216,1.27031)(5.04394,1.33993)
\path(5.02842,1.27521)(5.0296,1.32162)
\path(5.01468,1.2801)(5.01527,1.30331)
\path(5.02369,1.31406)(5.00094,1.285)(5.11086,1.24582)
  (5.04643,1.34312)(5.02369,1.31406)
\path(4.99683,0.544768)(4.99008,0.538843)
\path(5.08567,0.579114)(5.07431,0.610702)
\path(5.07372,0.574081)(5.051,0.637256)
\path(5.06177,0.569047)(5.04117,0.626328)
\path(5.04983,0.564013)(5.03266,0.611748)
\path(5.03788,0.558979)(5.02414,0.597167)
\path(5.02593,0.553945)(5.01562,0.582586)
\path(5.01398,0.548911)(5.00711,0.568005)
\path(5.00203,0.543877)(4.99859,0.553424)
\path(5.05778,0.629531)(5.03912,0.622819)
\path(5.06663,0.619448)(5.02931,0.606024)
\path(5.07549,0.609364)(5.0195,0.589229)
\path(5.08434,0.599281)(5.0097,0.572433)
\path(5.09319,0.589198)(4.99989,0.555638)
\path(5.07328,0.611881)(5.04893,0.639614)(4.99008,0.538843)
  (5.09762,0.584148)(5.07328,0.611881)
\path(6.68571,1.68456)(6.65747,1.65925)(6.57645,1.58889)
  (6.50917,1.53255)(6.45222,1.48681)(6.40323,1.44928)(6.3605,1.41825)
  (6.32277,1.39245)(6.2891,1.37093)(6.25877,1.35294)(6.23122,1.33791)
  (6.20601,1.32539)(6.18279,1.31499)(6.16127,1.30641)
  (6.14123,1.29941)(6.12247,1.29376)(6.10484,1.2893)(6.08822,1.28588)
  (6.0725,1.28335)(6.05758,1.28161)(6.04339,1.28056)(6.02988,1.28011)
  (6.01698,1.28019)(6.00464,1.28072)(5.99284,1.28166)
  (5.98153,1.28293)(5.97069,1.2845)(5.96029,1.28632)(5.95031,1.28835)
  (5.94074,1.29056)(5.93154,1.29292)(5.92272,1.29539)
  (5.91424,1.29795)(5.90611,1.30058)(5.89831,1.30326)
  (5.89083,1.30597)(5.88365,1.30869)(5.87678,1.31141)
  (5.87019,1.31412)(5.86388,1.3168)(5.85784,1.31945)(5.85206,1.32206)
  (5.84654,1.32461)(5.84127,1.32712)(5.83623,1.32956)
  (5.83141,1.33193)(5.82682,1.33424)(5.82245,1.33648)
  (5.81828,1.33865)(5.8143,1.34075)(5.81052,1.34277)(5.80692,1.34471)
  (5.8035,1.34659)(5.80024,1.34839)(5.79715,1.35011)(5.79421,1.35177)
  (5.79142,1.35335)(5.78877,1.35487)(5.78626,1.35632)(5.78387,1.3577)
  (5.78161,1.35902)(5.77947,1.36028)(5.77744,1.36148)
  (5.77552,1.36262)(5.7737,1.36371)(5.77198,1.36474)(5.77035,1.36572)
  (5.76881,1.36665)(5.76735,1.36754)(5.76597,1.36838)
  (5.76466,1.36918)(5.76343,1.36993)(5.76227,1.37065)
  (5.76116,1.37133)(5.76012,1.37197)(5.75914,1.37258)
  (5.75821,1.37315)(5.75734,1.3737)(5.75651,1.37421)(5.75573,1.3747)
  (5.75499,1.37516)(5.7543,1.3756)(5.75364,1.37601)(5.75302,1.3764)
  (5.75244,1.37676)(5.75189,1.37711)(5.75137,1.37744)
  (5.75088,1.37775)(5.75042,1.37804)(5.74998,1.37831)
  (5.74957,1.37857)(5.74918,1.37882)(5.74882,1.37905)
\path(5.74882,0.506661)(5.74882,0.506662)(5.74919,0.506893)
  (5.74957,0.507139)(5.74999,0.507399)(5.75042,0.507674)
  (5.75088,0.507966)(5.75137,0.508275)(5.75189,0.508602)
  (5.75244,0.508949)(5.75303,0.509316)(5.75365,0.509705)
  (5.7543,0.510116)(5.755,0.510551)(5.75574,0.511011)
  (5.75652,0.511498)(5.75734,0.512013)(5.75822,0.512557)
  (5.75915,0.513132)(5.76013,0.51374)(5.76117,0.514382)
  (5.76227,0.515059)(5.76344,0.515775)(5.76467,0.51653)
  (5.76597,0.517326)(5.76735,0.518165)(5.76881,0.519049)
  (5.77035,0.519981)(5.77198,0.520961)(5.7737,0.521993)
  (5.77552,0.523078)(5.77745,0.524219)(5.77947,0.525417)
  (5.78162,0.526674)(5.78388,0.527993)(5.78626,0.529375)
  (5.78877,0.530823)(5.79142,0.532337)(5.79421,0.53392)
  (5.79715,0.535574)(5.80024,0.537298)(5.8035,0.539096)
  (5.80692,0.540966)(5.81052,0.542911)(5.8143,0.544929)
  (5.81827,0.547022)(5.82245,0.549187)(5.82682,0.551424)
  (5.83141,0.553731)(5.83622,0.556105)(5.84126,0.558544)
  (5.84654,0.561042)(5.85206,0.563596)(5.85783,0.5662)
  (5.86387,0.568845)(5.87018,0.571524)(5.87677,0.574228)
  (5.88364,0.576945)(5.89082,0.579663)(5.8983,0.582367)
  (5.9061,0.585041)(5.91423,0.587668)(5.92271,0.590226)
  (5.93153,0.592693)(5.94073,0.595043)(5.9503,0.597248)
  (5.96028,0.599277)(5.97068,0.601093)(5.98152,0.602659)
  (5.99283,0.60393)(6.00464,0.604858)(6.01697,0.605389)
  (6.02988,0.605462)(6.0434,0.605011)(6.05759,0.603957)
  (6.07251,0.602214)(6.08824,0.599684)(6.10486,0.596252)
  (6.12249,0.59179)(6.14125,0.586144)(6.1613,0.579138)
  (6.18282,0.57056)(6.20605,0.560159)(6.23126,0.547632)
  (6.25881,0.532607)(6.28914,0.514625)(6.3228,0.493108)
  (6.36052,0.467322)(6.40324,0.436311)(6.4522,0.398811)
  (6.50911,0.353113)(6.57632,0.29684)(6.65724,0.22659)(6.68571,0.201081)
\path(4.8,1.68456)(4.82825,1.65925)(4.90927,1.58889)
  (4.97655,1.53255)(5.03349,1.48681)(5.08248,1.44928)
  (5.12521,1.41825)(5.16294,1.39245)(5.19661,1.37093)
  (5.22694,1.35294)(5.25449,1.33791)(5.2797,1.32539)(5.30293,1.31499)
  (5.32444,1.30641)(5.34449,1.29941)(5.36325,1.29376)(5.38087,1.2893)
  (5.39749,1.28588)(5.41322,1.28335)(5.42813,1.28161)
  (5.44232,1.28056)(5.45584,1.28011)(5.46874,1.28019)
  (5.48107,1.28072)(5.49288,1.28166)(5.50418,1.28293)(5.51502,1.2845)
  (5.52542,1.28632)(5.5354,1.28835)(5.54498,1.29056)(5.55417,1.29292)
  (5.563,1.29539)(5.57147,1.29795)(5.5796,1.30058)(5.5874,1.30326)
  (5.59489,1.30597)(5.60206,1.30869)(5.60894,1.31141)
  (5.61553,1.31412)(5.62184,1.3168)(5.62787,1.31945)(5.63365,1.32206)
  (5.63917,1.32461)(5.64445,1.32712)(5.64949,1.32956)(5.6543,1.33193)
  (5.65889,1.33424)(5.66327,1.33648)(5.66744,1.33865)
  (5.67141,1.34075)(5.67519,1.34277)(5.67879,1.34471)
  (5.68222,1.34659)(5.68547,1.34839)(5.68857,1.35011)
  (5.69151,1.35177)(5.6943,1.35335)(5.69695,1.35487)(5.69946,1.35632)
  (5.70184,1.3577)(5.7041,1.35902)(5.70624,1.36028)(5.70827,1.36148)
  (5.71019,1.36262)(5.71201,1.36371)(5.71374,1.36474)
  (5.71537,1.36572)(5.71691,1.36665)(5.71837,1.36754)
  (5.71975,1.36838)(5.72105,1.36918)(5.72228,1.36993)
  (5.72345,1.37065)(5.72455,1.37133)(5.72559,1.37197)
  (5.72657,1.37258)(5.7275,1.37315)(5.72838,1.3737)(5.7292,1.37421)
  (5.72998,1.3747)(5.73072,1.37516)(5.73141,1.3756)(5.73207,1.37601)
  (5.73269,1.3764)(5.73327,1.37676)(5.73382,1.37711)(5.73434,1.37744)
  (5.73483,1.37775)(5.7353,1.37804)(5.73573,1.37831)(5.73614,1.37857)
  (5.73653,1.37882)(5.7369,1.37905)
\path(5.73689,0.506661)(5.73689,0.506662)(5.73653,0.506893)
  (5.73614,0.507139)(5.73573,0.507399)(5.73529,0.507674)
  (5.73483,0.507966)(5.73434,0.508275)(5.73382,0.508602)
  (5.73327,0.508949)(5.73269,0.509316)(5.73207,0.509705)
  (5.73141,0.510116)(5.73071,0.510551)(5.72998,0.511011)
  (5.7292,0.511498)(5.72837,0.512013)(5.72749,0.512557)
  (5.72657,0.513132)(5.72558,0.51374)(5.72454,0.514382)
  (5.72344,0.515059)(5.72228,0.515775)(5.72105,0.51653)
  (5.71974,0.517326)(5.71836,0.518165)(5.7169,0.519049)
  (5.71536,0.519981)(5.71373,0.520961)(5.71201,0.521993)
  (5.71019,0.523078)(5.70827,0.524219)(5.70624,0.525417)
  (5.7041,0.526674)(5.70184,0.527993)(5.69946,0.529375)
  (5.69694,0.530823)(5.69429,0.532337)(5.6915,0.53392)
  (5.68857,0.535574)(5.68547,0.537298)(5.68222,0.539096)
  (5.67879,0.540966)(5.67519,0.542911)(5.67141,0.544929)
  (5.66744,0.547022)(5.66327,0.549187)(5.65889,0.551424)
  (5.6543,0.553731)(5.64949,0.556105)(5.64445,0.558544)
  (5.63918,0.561042)(5.63366,0.563596)(5.62788,0.5662)
  (5.62184,0.568845)(5.61554,0.571524)(5.60895,0.574228)
  (5.60207,0.576945)(5.5949,0.579663)(5.58741,0.582367)
  (5.57961,0.585041)(5.57148,0.587668)(5.56301,0.590226)
  (5.55418,0.592693)(5.54499,0.595043)(5.53541,0.597248)
  (5.52543,0.599277)(5.51503,0.601093)(5.50419,0.602659)
  (5.49288,0.60393)(5.48108,0.604858)(5.46874,0.605389)
  (5.45583,0.605462)(5.44232,0.605011)(5.42813,0.603957)
  (5.41321,0.602214)(5.39748,0.599684)(5.38085,0.596252)
  (5.36322,0.59179)(5.34446,0.586144)(5.32442,0.579138)
  (5.30289,0.57056)(5.27967,0.560159)(5.25446,0.547632)
  (5.22691,0.532607)(5.19658,0.514625)(5.16291,0.493108)
  (5.12519,0.467322)(5.08247,0.436311)(5.03351,0.398811)
  (4.9766,0.353113)(4.90939,0.29684)(4.82847,0.22659)(4.8,0.201081)
\path(6.26929,1.35929)(6.2643,1.35637)
\path(6.34738,1.43357)(6.28233,1.37696)
\path(6.3536,1.42295)(6.28118,1.35993)
\path(6.35982,1.41234)(6.3055,1.36508)
\path(6.36604,1.40173)(6.32983,1.37022)
\path(6.37226,1.39112)(6.35415,1.37536)
\path(6.27284,1.36612)(6.27869,1.35941)
\path(6.28138,1.37588)(6.29307,1.36245)
\path(6.28992,1.38564)(6.30746,1.36549)
\path(6.29846,1.39539)(6.32184,1.36853)
\path(6.307,1.40515)(6.33622,1.37157)
\path(6.31554,1.41491)(6.35061,1.37461)
\path(6.32408,1.42467)(6.36499,1.37765)
\path(6.33262,1.43442)(6.37629,1.38424)
\path(6.35982,1.41234)(6.34116,1.44418)(6.2643,1.35637)
  (6.37848,1.3805)(6.35982,1.41234)
\path(6.39007,0.445955)(6.39738,0.440589)
\path(6.29358,0.486274)(6.35381,0.454621)
\path(6.30086,0.496189)(6.3919,0.448344)
\path(6.30814,0.506105)(6.37642,0.470221)
\path(6.31542,0.516021)(6.36094,0.492099)
\path(6.3227,0.525937)(6.34546,0.513976)
\path(6.38504,0.444563)(6.3891,0.452292)
\path(6.3727,0.448538)(6.38082,0.463995)
\path(6.36035,0.452512)(6.37254,0.475698)
\path(6.34801,0.456486)(6.36426,0.487401)
\path(6.33567,0.460461)(6.35598,0.499104)
\path(6.32333,0.464435)(6.3477,0.510807)
\path(6.31099,0.468409)(6.33942,0.52251)
\path(6.29864,0.472383)(6.33114,0.534213)
\path(6.30814,0.506105)(6.2863,0.476358)(6.39738,0.440589)
  (6.32998,0.535853)(6.30814,0.506105)
\path(5.21643,1.35929)(5.22141,1.35637)
\path(5.20872,1.35905)(5.20991,1.3695)
\path(5.19604,1.36173)(5.19841,1.38264)
\path(5.18335,1.36441)(5.18691,1.39578)
\path(5.17067,1.36709)(5.17542,1.40892)
\path(5.15798,1.36978)(5.16392,1.42206)
\path(5.14529,1.37246)(5.15242,1.43519)
\path(5.13261,1.37514)(5.13946,1.43549)
\path(5.11992,1.37782)(5.12335,1.408)
\path(5.15736,1.42954)(5.13731,1.43182)
\path(5.17017,1.41491)(5.13007,1.41946)
\path(5.18298,1.40027)(5.12283,1.4071)
\path(5.19579,1.38564)(5.11558,1.39475)
\path(5.2086,1.371)(5.10834,1.38239)
\path(5.12589,1.41234)(5.10724,1.3805)(5.22141,1.35637)
  (5.14455,1.44418)(5.12589,1.41234)
\path(5.09564,0.445955)(5.08833,0.440589)
\path(5.16368,0.525031)(5.1445,0.519976)
\path(5.17163,0.514209)(5.13327,0.504098)
\path(5.17957,0.503387)(5.12203,0.488221)
\path(5.18751,0.492566)(5.1108,0.472344)
\path(5.19546,0.481744)(5.09957,0.456466)
\path(5.09809,0.454377)(5.10067,0.444563)
\path(5.10784,0.468165)(5.11302,0.448538)
\path(5.1176,0.481952)(5.12536,0.452512)
\path(5.12735,0.49574)(5.1377,0.456486)
\path(5.13711,0.509528)(5.15004,0.460461)
\path(5.14687,0.523316)(5.16239,0.464435)
\path(5.15763,0.533272)(5.17473,0.468409)
\path(5.17852,0.504815)(5.18707,0.472383)
\path(5.17757,0.506105)(5.15574,0.535853)(5.08833,0.440589)
  (5.19941,0.476358)(5.17757,0.506105)
\path(6.68571,1.88048)(6.65398,1.85201)(6.55274,1.76397)
  (6.47046,1.69487)(6.40209,1.63963)(6.34421,1.59482)
  (6.29446,1.55805)(6.25115,1.5276)(6.21302,1.5022)(6.17913,1.4809)
  (6.14877,1.46294)(6.12138,1.44776)(6.09651,1.43489)
  (6.07381,1.42397)(6.05299,1.41469)(6.03382,1.40681)
  (6.01611,1.40013)(5.99969,1.39446)(5.98443,1.38967)
  (5.97021,1.38564)(5.95694,1.38225)(5.94452,1.37943)(5.9329,1.37709)
  (5.92199,1.37517)(5.91176,1.37361)(5.90213,1.37236)
  (5.89308,1.37138)(5.88456,1.37063)(5.87654,1.37008)(5.86897,1.3697)
  (5.86184,1.36946)(5.85512,1.36934)(5.84878,1.36933)(5.84279,1.3694)
  (5.83714,1.36955)(5.83181,1.36976)(5.82678,1.37002)
  (5.82203,1.37032)(5.81754,1.37064)(5.81331,1.371)(5.80931,1.37137)
  (5.80554,1.37175)(5.80197,1.37215)(5.79861,1.37255)
  (5.79543,1.37295)(5.79244,1.37334)(5.78961,1.37374)
  (5.78694,1.37413)(5.78442,1.37451)(5.78204,1.37488)(5.7798,1.37525)
  (5.77768,1.3756)(5.77569,1.37595)(5.7738,1.37628)(5.77203,1.3766)
  (5.77035,1.37691)(5.76877,1.37721)(5.76728,1.37749)
  (5.76587,1.37776)(5.76455,1.37803)(5.7633,1.37828)(5.76212,1.37852)
  (5.76101,1.37874)(5.75996,1.37896)(5.75897,1.37917)
  (5.75804,1.37937)(5.75716,1.37956)(5.75634,1.37973)(5.75556,1.3799)
  (5.75482,1.38007)(5.75413,1.38022)(5.75348,1.38036)(5.75286,1.3805)
  (5.75228,1.38063)(5.75173,1.38076)(5.75122,1.38087)
  (5.75073,1.38098)(5.75028,1.38109)(5.74985,1.38119)
  (5.74944,1.38128)(5.74906,1.38137)(5.7487,1.38146)(5.74836,1.38154)
  (5.74804,1.38161)(5.74774,1.38168)(5.74746,1.38175)
  (5.74719,1.38181)(5.74694,1.38187)(5.7467,1.38193)(5.74648,1.38198)
  (5.74627,1.38203)(5.74607,1.38208)(5.74588,1.38212)(5.74571,1.38216)
\path(5.74571,0.503548)(5.74571,0.503548)(5.74588,0.50359)
  (5.74607,0.503635)(5.74627,0.503682)(5.74648,0.503732)
  (5.7467,0.503785)(5.74694,0.503841)(5.74719,0.503901)
  (5.74746,0.503964)(5.74774,0.504031)(5.74804,0.504101)
  (5.74836,0.504176)(5.7487,0.504255)(5.74906,0.504339)
  (5.74945,0.504428)(5.74985,0.504521)(5.75028,0.50462)
  (5.75074,0.504725)(5.75123,0.504836)(5.75174,0.504952)
  (5.75229,0.505076)(5.75287,0.505206)(5.75348,0.505343)
  (5.75413,0.505488)(5.75483,0.505641)(5.75556,0.505801)
  (5.75634,0.505971)(5.75717,0.506149)(5.75805,0.506336)
  (5.75898,0.506534)(5.75997,0.50674)(5.76102,0.506958)
  (5.76213,0.507185)(5.76331,0.507424)(5.76456,0.507673)
  (5.76588,0.507934)(5.76729,0.508207)(5.76878,0.508491)
  (5.77036,0.508787)(5.77204,0.509095)(5.77381,0.509414)
  (5.7757,0.509745)(5.7777,0.510087)(5.77981,0.510439)
  (5.78206,0.510802)(5.78443,0.511174)(5.78695,0.511555)
  (5.78962,0.511942)(5.79245,0.512335)(5.79545,0.512731)
  (5.79862,0.513128)(5.80199,0.513524)(5.80555,0.513915)
  (5.80932,0.514297)(5.81332,0.514666)(5.81755,0.515016)
  (5.82204,0.515342)(5.82679,0.515636)(5.83182,0.51589)
  (5.83715,0.516094)(5.8428,0.516238)(5.84879,0.516309)
  (5.85513,0.516293)(5.86186,0.516173)(5.86899,0.515929)
  (5.87655,0.515542)(5.88457,0.514984)(5.8931,0.514229)
  (5.90215,0.513243)(5.91177,0.511989)(5.92201,0.510423)
  (5.93291,0.508496)(5.94454,0.506151)(5.95695,0.503322)
  (5.97023,0.499932)(5.98444,0.495891)(5.99971,0.491097)
  (6.01613,0.485425)(6.03384,0.478733)(6.05301,0.470849)
  (6.07383,0.461568)(6.09653,0.450642)(6.1214,0.437772)
  (6.14879,0.42259)(6.17915,0.404635)(6.21302,0.383332)
  (6.25114,0.357942)(6.29444,0.327509)(6.34416,0.290766)
  (6.40199,0.245996)(6.4703,0.190818)(6.55247,0.121824)
  (6.65354,0.0339551)(6.68571,0.00510309)
\path(4.8,1.88048)(4.83174,1.85201)(4.93297,1.76397)
  (5.01525,1.69487)(5.08363,1.63963)(5.14151,1.59482)
  (5.19125,1.55805)(5.23457,1.5276)(5.2727,1.5022)(5.30658,1.4809)
  (5.33694,1.46294)(5.36434,1.44776)(5.38921,1.43489)
  (5.41191,1.42397)(5.43273,1.41469)(5.4519,1.40681)(5.46961,1.40013)
  (5.48603,1.39446)(5.50129,1.38967)(5.51551,1.38564)
  (5.52878,1.38225)(5.54119,1.37943)(5.55282,1.37709)
  (5.56372,1.37517)(5.57396,1.37361)(5.58358,1.37236)
  (5.59263,1.37138)(5.60115,1.37063)(5.60918,1.37008)(5.61674,1.3697)
  (5.62387,1.36946)(5.6306,1.36934)(5.63694,1.36933)(5.64292,1.3694)
  (5.64857,1.36955)(5.6539,1.36976)(5.65894,1.37002)(5.66369,1.37032)
  (5.66817,1.37064)(5.67241,1.371)(5.6764,1.37137)(5.68018,1.37175)
  (5.68374,1.37215)(5.6871,1.37255)(5.69028,1.37295)(5.69328,1.37334)
  (5.6961,1.37374)(5.69877,1.37413)(5.70129,1.37451)(5.70367,1.37488)
  (5.70591,1.37525)(5.70803,1.3756)(5.71003,1.37595)(5.71191,1.37628)
  (5.71369,1.3766)(5.71536,1.37691)(5.71694,1.37721)(5.71844,1.37749)
  (5.71984,1.37776)(5.72117,1.37803)(5.72242,1.37828)(5.7236,1.37852)
  (5.72471,1.37874)(5.72576,1.37896)(5.72674,1.37917)
  (5.72767,1.37937)(5.72855,1.37956)(5.72938,1.37973)(5.73016,1.3799)
  (5.73089,1.38007)(5.73159,1.38022)(5.73224,1.38036)(5.73285,1.3805)
  (5.73343,1.38063)(5.73398,1.38076)(5.73449,1.38087)
  (5.73498,1.38098)(5.73544,1.38109)(5.73587,1.38119)
  (5.73627,1.38128)(5.73666,1.38137)(5.73702,1.38146)
  (5.73735,1.38154)(5.73767,1.38161)(5.73798,1.38168)
  (5.73826,1.38175)(5.73853,1.38181)(5.73878,1.38187)
  (5.73901,1.38193)(5.73924,1.38198)(5.73945,1.38203)
  (5.73965,1.38208)(5.73983,1.38212)(5.74001,1.38216)
\path(5.74001,0.503548)(5.74001,0.503548)(5.73983,0.50359)
  (5.73964,0.503635)(5.73945,0.503682)(5.73923,0.503732)
  (5.73901,0.503785)(5.73877,0.503841)(5.73852,0.503901)
  (5.73825,0.503964)(5.73797,0.504031)(5.73767,0.504101)
  (5.73735,0.504176)(5.73701,0.504255)(5.73665,0.504339)
  (5.73627,0.504428)(5.73586,0.504521)(5.73543,0.50462)
  (5.73497,0.504725)(5.73449,0.504836)(5.73397,0.504952)
  (5.73343,0.505076)(5.73285,0.505206)(5.73223,0.505343)
  (5.73158,0.505488)(5.73089,0.505641)(5.73015,0.505801)
  (5.72937,0.505971)(5.72854,0.506149)(5.72767,0.506336)
  (5.72673,0.506534)(5.72575,0.50674)(5.7247,0.506958)
  (5.72359,0.507185)(5.72241,0.507424)(5.72116,0.507673)
  (5.71983,0.507934)(5.71843,0.508207)(5.71693,0.508491)
  (5.71535,0.508787)(5.71368,0.509095)(5.7119,0.509414)
  (5.71002,0.509745)(5.70802,0.510087)(5.7059,0.510439)
  (5.70366,0.510802)(5.70128,0.511174)(5.69876,0.511555)
  (5.69609,0.511942)(5.69326,0.512335)(5.69027,0.512731)
  (5.68709,0.513128)(5.68373,0.513524)(5.68017,0.513915)
  (5.67639,0.514297)(5.67239,0.514666)(5.66816,0.515016)
  (5.66367,0.515342)(5.65892,0.515636)(5.65389,0.51589)
  (5.64856,0.516094)(5.64291,0.516238)(5.63693,0.516309)
  (5.63058,0.516293)(5.62386,0.516173)(5.61673,0.515929)
  (5.60917,0.515542)(5.60114,0.514984)(5.59262,0.514229)
  (5.58357,0.513243)(5.57394,0.511989)(5.56371,0.510423)
  (5.5528,0.508496)(5.54117,0.506151)(5.52876,0.503322)
  (5.51549,0.499932)(5.50127,0.495891)(5.48601,0.491097)
  (5.46959,0.485425)(5.45188,0.478733)(5.43271,0.470849)
  (5.41189,0.461568)(5.38919,0.450642)(5.36432,0.437772)
  (5.33692,0.42259)(5.30657,0.404635)(5.27269,0.383332)
  (5.23457,0.357942)(5.19128,0.327509)(5.14156,0.290766)
  (5.08372,0.245996)(5.01541,0.190818)(4.93324,0.121824)
  (4.83217,0.0339551)(4.8,0.00510309)
\path(6.15929,1.46929)(6.1543,1.46637)
\path(6.16284,1.47612)(6.16785,1.46923)
\path(6.17138,1.48588)(6.1814,1.47209)
\path(6.17992,1.49564)(6.19495,1.47496)
\path(6.18846,1.50539)(6.2085,1.47782)
\path(6.197,1.51515)(6.22205,1.48069)
\path(6.20554,1.52491)(6.2356,1.48355)
\path(6.21408,1.53467)(6.24915,1.48642)
\path(6.22262,1.54442)(6.2627,1.48928)
\path(6.23912,1.4843)(6.26226,1.50112)
\path(6.20976,1.47809)(6.25604,1.51173)
\path(6.1804,1.47188)(6.24982,1.52234)
\path(6.15834,1.47098)(6.2436,1.53295)
\path(6.19475,1.51258)(6.23738,1.54357)
\path(6.24982,1.52234)(6.23116,1.55418)(6.1543,1.46637)
  (6.26848,1.4905)(6.24982,1.52234)
\path(6.2811,0.336985)(6.28851,0.331722)
\path(6.27456,0.335974)(6.27963,0.343863)
\path(6.26061,0.340225)(6.27075,0.356005)
\path(6.24665,0.344477)(6.26187,0.368146)
\path(6.2327,0.348729)(6.25299,0.380288)
\path(6.21875,0.352981)(6.24411,0.392429)
\path(6.20479,0.357233)(6.23523,0.404571)
\path(6.19084,0.361485)(6.22635,0.416713)
\path(6.23979,0.398332)(6.2125,0.415883)
\path(6.25997,0.370752)(6.20537,0.405854)
\path(6.28014,0.343171)(6.19825,0.395825)
\path(6.26326,0.339418)(6.19113,0.385795)
\path(6.22007,0.352577)(6.18401,0.375766)
\path(6.19825,0.395825)(6.17688,0.365737)(6.28851,0.331722)
  (6.21962,0.425912)(6.19825,0.395825)
\path(5.32643,1.46929)(5.33141,1.46637)
\path(5.26736,1.53954)(5.24825,1.54343)
\path(5.28017,1.52491)(5.24195,1.53268)
\path(5.29298,1.51027)(5.23565,1.52193)
\path(5.30579,1.49564)(5.22935,1.51118)
\path(5.3186,1.481)(5.22305,1.50043)
\path(5.2375,1.52508)(5.22992,1.48782)
\path(5.25625,1.55224)(5.24261,1.48514)
\path(5.26699,1.53997)(5.25529,1.48246)
\path(5.27773,1.5277)(5.26798,1.47978)
\path(5.28846,1.51544)(5.28067,1.47709)
\path(5.2992,1.50317)(5.29335,1.47441)
\path(5.30994,1.4909)(5.30604,1.47173)
\path(5.32067,1.47863)(5.31872,1.46905)
\path(5.23589,1.52234)(5.21724,1.4905)(5.33141,1.46637)
  (5.25455,1.55418)(5.23589,1.52234)
\path(5.20461,0.336985)(5.1972,0.331722)
\path(5.20777,0.346172)(5.2096,0.335501)
\path(5.21834,0.360622)(5.22201,0.339281)
\path(5.22891,0.375072)(5.23441,0.34306)
\path(5.23948,0.389522)(5.24681,0.346839)
\path(5.25005,0.403973)(5.25922,0.350619)
\path(5.26062,0.418423)(5.27162,0.354398)
\path(5.27439,0.414232)(5.28402,0.358178)
\path(5.29161,0.389985)(5.29643,0.361957)
\path(5.20868,0.34742)(5.30051,0.363202)
\path(5.22016,0.363119)(5.30084,0.376984)
\path(5.23165,0.378817)(5.29216,0.389216)
\path(5.24313,0.394515)(5.28347,0.401448)
\path(5.25461,0.410214)(5.27478,0.41368)
\path(5.28746,0.395825)(5.2661,0.425912)(5.1972,0.331722)
  (5.30883,0.365737)(5.28746,0.395825)
\path(6.40682,1.88571)(6.33995,1.82539)(6.27439,1.76733)
  (6.21944,1.71959)(6.17273,1.67979)(6.13253,1.64622)
  (6.09759,1.61763)(6.06695,1.59308)(6.03988,1.57183)
  (6.01582,1.55332)(5.99429,1.53711)(5.97495,1.52283)(5.95748,1.5102)
  (5.94166,1.49898)(5.92726,1.48897)(5.91413,1.48002)
  (5.90212,1.47198)(5.89111,1.46474)(5.88098,1.45821)
  (5.87166,1.45229)(5.86306,1.44693)(5.85511,1.44205)
  (5.84775,1.43761)(5.84094,1.43356)(5.83461,1.42985)
  (5.82874,1.42646)(5.82327,1.42334)(5.81819,1.42048)
  (5.81345,1.41785)(5.80903,1.41543)(5.80491,1.41319)
  (5.80106,1.41113)(5.79747,1.40923)(5.79411,1.40746)
  (5.79097,1.40583)(5.78803,1.40431)(5.78528,1.40291)(5.7827,1.4016)
  (5.78029,1.40039)(5.77803,1.39926)(5.77591,1.39821)
  (5.77392,1.39724)(5.77205,1.39633)(5.7703,1.39548)(5.76866,1.39469)
  (5.76712,1.39395)(5.76567,1.39326)(5.76432,1.39261)
  (5.76304,1.39201)(5.76184,1.39145)(5.76072,1.39092)
  (5.75966,1.39043)(5.75866,1.38996)(5.75773,1.38953)
  (5.75685,1.38913)(5.75602,1.38875)(5.75525,1.38839)
  (5.75452,1.38806)(5.75383,1.38774)(5.75319,1.38745)
  (5.75258,1.38717)(5.75201,1.38692)(5.75147,1.38667)
  (5.75096,1.38645)(5.75049,1.38623)(5.75004,1.38603)
  (5.74962,1.38584)(5.74922,1.38566)(5.74885,1.3855)(5.7485,1.38534)
  (5.74817,1.38519)(5.74786,1.38506)(5.74756,1.38493)(5.74729,1.3848)
  (5.74703,1.38469)(5.74679,1.38458)(5.74656,1.38448)
  (5.74634,1.38438)(5.74614,1.38429)(5.74594,1.38421)
  (5.74576,1.38413)(5.74559,1.38406)(5.74543,1.38399)
  (5.74528,1.38392)(5.74514,1.38386)(5.74501,1.3838)(5.74488,1.38374)
  (5.74477,1.38369)(5.74465,1.38364)(5.74455,1.3836)(5.74445,1.38355)(5.74436,1.38351)
\path(5.74436,0.5022)(5.74445,0.502159)(5.74455,0.502116)
  (5.74466,0.50207)(5.74477,0.502021)(5.74489,0.501969)
  (5.74501,0.501913)(5.74515,0.501855)(5.74529,0.501792)
  (5.74544,0.501726)(5.7456,0.501655)(5.74577,0.50158)
  (5.74595,0.501501)(5.74614,0.501416)(5.74634,0.501326)
  (5.74656,0.50123)(5.74679,0.501128)(5.74704,0.50102)
  (5.74729,0.500905)(5.74757,0.500783)(5.74786,0.500652)
  (5.74817,0.500514)(5.74851,0.500366)(5.74886,0.50021)
  (5.74923,0.500043)(5.74963,0.499865)(5.75005,0.499676)
  (5.7505,0.499475)(5.75097,0.49926)(5.75148,0.499032)
  (5.75202,0.498789)(5.75259,0.49853)(5.7532,0.498254)
  (5.75384,0.49796)(5.75453,0.497646)(5.75526,0.497312)
  (5.75604,0.496955)(5.75686,0.496575)(5.75774,0.496168)
  (5.75868,0.495735)(5.75967,0.495272)(5.76073,0.494778)
  (5.76186,0.49425)(5.76306,0.493685)(5.76433,0.493081)
  (5.76569,0.492435)(5.76714,0.491744)(5.76868,0.491003)
  (5.77033,0.49021)(5.77208,0.48936)(5.77394,0.488448)
  (5.77593,0.487469)(5.77805,0.486418)(5.78031,0.485289)
  (5.78273,0.484075)(5.78531,0.482768)(5.78806,0.481361)
  (5.791,0.479844)(5.79414,0.478208)(5.7975,0.476441)
  (5.8011,0.474532)(5.80495,0.472467)(5.80907,0.470229)
  (5.81349,0.467803)(5.81823,0.465169)(5.82331,0.462306)
  (5.82878,0.459189)(5.83466,0.455791)(5.84098,0.45208)
  (5.8478,0.448022)(5.85516,0.443575)(5.86311,0.438695)
  (5.87171,0.433326)(5.88104,0.427408)(5.89116,0.42087)
  (5.90218,0.413627)(5.91419,0.405584)(5.92732,0.396624)
  (5.94172,0.386613)(5.95755,0.375386)(5.97501,0.362751)
  (5.99436,0.348469)(6.01588,0.332252)(6.03994,0.313742)
  (6.067,0.292493)(6.09763,0.267941)(6.13256,0.239361)
  (6.17274,0.20581)(6.21942,0.166033)(6.27433,0.118329)
  (6.33982,0.0603304)(6.4067,0)
\path(5.07889,1.88571)(5.14577,1.82539)(5.21133,1.76733)
  (5.26627,1.71959)(5.31299,1.67979)(5.35318,1.64622)
  (5.38813,1.61763)(5.41876,1.59308)(5.44583,1.57183)(5.4699,1.55332)
  (5.49142,1.53711)(5.51077,1.52283)(5.52823,1.5102)(5.54406,1.49898)
  (5.55845,1.48897)(5.57158,1.48002)(5.58359,1.47198)
  (5.59461,1.46474)(5.60473,1.45821)(5.61405,1.45229)
  (5.62265,1.44693)(5.6306,1.44205)(5.63796,1.43761)(5.64478,1.43356)
  (5.6511,1.42985)(5.65698,1.42646)(5.66244,1.42334)(5.66753,1.42048)
  (5.67227,1.41785)(5.67668,1.41543)(5.6808,1.41319)(5.68465,1.41113)
  (5.68825,1.40923)(5.69161,1.40746)(5.69475,1.40583)
  (5.69769,1.40431)(5.70044,1.40291)(5.70301,1.4016)(5.70543,1.40039)
  (5.70769,1.39926)(5.70981,1.39821)(5.7118,1.39724)(5.71366,1.39633)
  (5.71541,1.39548)(5.71705,1.39469)(5.71859,1.39395)
  (5.72004,1.39326)(5.7214,1.39261)(5.72267,1.39201)(5.72387,1.39145)
  (5.725,1.39092)(5.72606,1.39043)(5.72705,1.38996)(5.72799,1.38953)
  (5.72886,1.38913)(5.72969,1.38875)(5.73047,1.38839)(5.7312,1.38806)
  (5.73188,1.38774)(5.73253,1.38745)(5.73314,1.38717)
  (5.73371,1.38692)(5.73425,1.38667)(5.73475,1.38645)
  (5.73523,1.38623)(5.73567,1.38603)(5.7361,1.38584)(5.73649,1.38566)
  (5.73687,1.3855)(5.73722,1.38534)(5.73755,1.38519)(5.73786,1.38506)
  (5.73815,1.38493)(5.73843,1.3848)(5.73868,1.38469)(5.73893,1.38458)
  (5.73916,1.38448)(5.73937,1.38438)(5.73958,1.38429)
  (5.73977,1.38421)(5.73995,1.38413)(5.74012,1.38406)
  (5.74028,1.38399)(5.74043,1.38392)(5.74057,1.38386)(5.7407,1.3838)
  (5.74083,1.38374)(5.74095,1.38369)(5.74106,1.38364)(5.74117,1.3836)
  (5.74126,1.38355)(5.74136,1.38351)
\path(5.74135,0.5022)(5.74126,0.502159)(5.74116,0.502116)
  (5.74106,0.50207)(5.74095,0.502021)(5.74083,0.501969)
  (5.7407,0.501913)(5.74057,0.501855)(5.74043,0.501792)
  (5.74028,0.501726)(5.74012,0.501655)(5.73995,0.50158)
  (5.73977,0.501501)(5.73957,0.501416)(5.73937,0.501326)
  (5.73915,0.50123)(5.73892,0.501128)(5.73868,0.50102)
  (5.73842,0.500905)(5.73814,0.500783)(5.73785,0.500652)
  (5.73754,0.500514)(5.73721,0.500366)(5.73686,0.50021)
  (5.73648,0.500043)(5.73609,0.499865)(5.73567,0.499676)
  (5.73522,0.499475)(5.73474,0.49926)(5.73424,0.499032)
  (5.7337,0.498789)(5.73313,0.49853)(5.73252,0.498254)
  (5.73187,0.49796)(5.73118,0.497646)(5.73045,0.497312)
  (5.72968,0.496955)(5.72885,0.496575)(5.72797,0.496168)
  (5.72704,0.495735)(5.72604,0.495272)(5.72498,0.494778)
  (5.72386,0.49425)(5.72266,0.493685)(5.72138,0.493081)
  (5.72002,0.492435)(5.71857,0.491744)(5.71703,0.491003)
  (5.71539,0.49021)(5.71364,0.48936)(5.71177,0.488448)
  (5.70978,0.487469)(5.70766,0.486418)(5.7054,0.485289)
  (5.70299,0.484075)(5.70041,0.482768)(5.69766,0.481361)
  (5.69472,0.479844)(5.69157,0.478208)(5.68821,0.476441)
  (5.68462,0.474532)(5.68077,0.472467)(5.67665,0.470229)
  (5.67223,0.467803)(5.66749,0.465169)(5.6624,0.462306)
  (5.65694,0.459189)(5.65106,0.455791)(5.64473,0.45208)
  (5.63791,0.448022)(5.63055,0.443575)(5.6226,0.438695)
  (5.614,0.433326)(5.60468,0.427408)(5.59455,0.42087)
  (5.58353,0.413627)(5.57152,0.405584)(5.55839,0.396624)
  (5.544,0.386613)(5.52817,0.375386)(5.5107,0.362751)
  (5.49136,0.348469)(5.46984,0.332252)(5.44577,0.313742)
  (5.41871,0.292493)(5.38808,0.267941)(5.35315,0.239361)
  (5.31298,0.20581)(5.26629,0.166033)(5.21139,0.118329)
  (5.1459,0.0603304)(5.07901,0)
\path(6.04929,1.57929)(6.04485,1.57582)
\path(6.09649,1.59422)(6.14719,1.62469)
\path(6.04664,1.57852)(6.13961,1.63437)
\path(6.0623,1.60217)(6.13203,1.64406)
\path(6.07796,1.62582)(6.12445,1.65375)
\path(6.09362,1.64947)(6.11686,1.66343)
\path(6.14256,1.61065)(6.10705,1.66975)
\path(6.13035,1.60629)(6.09928,1.65801)
\path(6.11814,1.60194)(6.0915,1.64627)
\path(6.10592,1.59759)(6.08373,1.63453)
\path(6.09371,1.59323)(6.07595,1.62278)
\path(6.08149,1.58888)(6.06818,1.61104)
\path(6.06928,1.58452)(6.0604,1.5993)
\path(6.05707,1.58017)(6.05263,1.58756)
\path(6.13203,1.64406)(6.10928,1.67312)(6.04485,1.57582)
  (6.15478,1.615)(6.13203,1.64406)
\path(6.16034,0.216218)(6.16723,0.210437)
\path(6.12436,0.280164)(6.0982,0.30042)
\path(6.14261,0.250483)(6.0903,0.290994)
\path(6.16086,0.220801)(6.08239,0.281567)
\path(6.14058,0.220958)(6.07449,0.272141)
\path(6.09963,0.237123)(6.06659,0.262715)
\path(6.11234,0.299699)(6.07225,0.247932)
\path(6.12018,0.286947)(6.08582,0.242576)
\path(6.12803,0.274196)(6.09939,0.237219)
\path(6.13587,0.261444)(6.11296,0.231863)
\path(6.14371,0.248692)(6.12653,0.226506)
\path(6.15155,0.235941)(6.14009,0.22115)
\path(6.15939,0.223189)(6.15366,0.215794)
\path(6.08239,0.281567)(6.05868,0.253289)(6.16723,0.210437)
  (6.1061,0.309846)(6.08239,0.281567)
\path(5.43643,1.57929)(5.44086,1.57582)
\path(5.35267,1.64276)(5.34315,1.61065)
\path(5.3744,1.67052)(5.35537,1.60629)
\path(5.38489,1.66035)(5.36758,1.60194)
\path(5.39422,1.64626)(5.37979,1.59759)
\path(5.40355,1.63217)(5.39201,1.59323)
\path(5.41288,1.61808)(5.40422,1.58888)
\path(5.4222,1.60399)(5.41643,1.58452)
\path(5.43153,1.5899)(5.42865,1.58017)
\path(5.33502,1.62022)(5.43012,1.59203)
\path(5.34331,1.6308)(5.41939,1.60825)
\path(5.35159,1.64138)(5.40865,1.62447)
\path(5.35987,1.65196)(5.39791,1.64068)
\path(5.36815,1.66254)(5.38717,1.6569)
\path(5.35369,1.64406)(5.33094,1.615)(5.44086,1.57582)
  (5.37643,1.67312)(5.35369,1.64406)
\path(5.32538,0.216218)(5.31848,0.210437)
\path(5.32722,0.224638)(5.36169,0.227495)
\path(5.33595,0.23884)(5.4049,0.244552)
\path(5.34468,0.253041)(5.42188,0.259437)
\path(5.35341,0.267242)(5.41131,0.272039)
\path(5.36215,0.281443)(5.40074,0.284641)
\path(5.37088,0.295645)(5.39018,0.297244)
\path(5.41346,0.247932)(5.41148,0.271833)
\path(5.39989,0.242576)(5.39593,0.290378)
\path(5.38633,0.237219)(5.38038,0.308922)
\path(5.37276,0.231863)(5.36788,0.290765)
\path(5.35919,0.226506)(5.35553,0.270683)
\path(5.34562,0.22115)(5.34318,0.250601)
\path(5.33205,0.215794)(5.33083,0.230519)
\path(5.40332,0.281567)(5.37961,0.309846)(5.31848,0.210437)
  (5.42703,0.253289)(5.40332,0.281567)
\color{rgb_000000}%
\path(6.24571,1.88571)(5.74286,1.38286)
\path(5.74286,1.38286)(6.18286,0.942857)
\path(6.18286,0.942857)(6.68571,1.44571)
\path(6.24571,0)(5.74286,0.502857)
\path(5.74286,0.502857)(6.18286,0.942857)
\path(6.18286,0.942857)(6.68571,0.44)
\path(5.24,1.88571)(5.74286,1.38286)
\path(5.74286,1.38286)(5.30286,0.942857)
\path(5.30286,0.942857)(4.8,1.44571)
\path(5.24,0)(5.74286,0.502857)
\path(5.74286,0.502857)(5.30286,0.942857)
\path(5.30286,0.942857)(4.8,0.44)
\path(4.8,0.942857)(6.68571,0.942857)
\path(6.67341,0.938757)(6.67269,0.940231)
\path(6.66961,0.946566)(6.66864,0.948548)
\path(6.66111,0.934656)(6.66048,0.935946)
\path(6.65236,0.952619)(6.65157,0.954239)
\path(6.64881,0.930556)(6.64827,0.931662)
\path(6.63511,0.958671)(6.6345,0.95993)
\path(6.63651,0.926456)(6.63606,0.927377)
\path(6.61786,0.964723)(6.61742,0.965621)
\path(6.62421,0.922355)(6.62385,0.923092)
\path(6.60061,0.970776)(6.60035,0.971312)
\path(6.61191,0.918255)(6.61164,0.918808)
\path(6.58336,0.976828)(6.58328,0.977003)
\path(6.59961,0.914155)(6.59943,0.914523)
\path(6.58731,0.910054)(6.58722,0.910239)
\path(6.59346,0.97361)(6.59307,0.973422)
\path(6.61191,0.967459)(6.61114,0.967083)
\path(6.63036,0.961309)(6.6292,0.960744)
\path(6.64881,0.955158)(6.64727,0.954405)
\path(6.66726,0.949008)(6.66533,0.948067)
\path(6.58899,0.91086)(6.58739,0.910084)
\path(6.68018,0.942857)(6.575,0.905954)(6.68571,0.942857)
  (6.575,0.97976)(6.68018,0.942857)
\path(5.74286,0)(5.74286,1.88571)
\path(5.74747,1.87188)(5.74624,1.87054)
\path(5.73534,1.85877)(5.73305,1.85628)
\path(5.75208,1.85804)(5.75103,1.8569)
\path(5.7247,1.82844)(5.72324,1.82686)
\path(5.7567,1.8442)(5.75582,1.84325)
\path(5.71406,1.79811)(5.71343,1.79743)
\path(5.76131,1.83036)(5.7606,1.8296)
\path(5.76592,1.81652)(5.76539,1.81595)
\path(5.77053,1.80268)(5.77018,1.8023)
\path(5.77515,1.78884)(5.77497,1.78865)
\path(5.71057,1.78884)(5.71075,1.78867)
\path(5.71518,1.80268)(5.71555,1.80234)
\path(5.71979,1.81652)(5.72034,1.81601)
\path(5.72441,1.83036)(5.72514,1.82968)
\path(5.77761,1.78114)(5.77776,1.781)
\path(5.72902,1.8442)(5.72993,1.84335)
\path(5.7682,1.80795)(5.76904,1.80718)
\path(5.73363,1.85804)(5.73473,1.85702)
\path(5.75879,1.83476)(5.76031,1.83336)
\path(5.73824,1.87188)(5.73953,1.87069)
\path(5.74939,1.86157)(5.75158,1.85954)
\path(5.74286,1.88018)(5.77976,1.775)(5.74286,1.88571)
  (5.70595,1.775)(5.74286,1.88018)
\color{rgb_0000ff}%
\path(5.73205,0.515139)(5.73205,0.515145)(5.73095,0.516401)
  (5.72974,0.517783)(5.72841,0.5193)(5.72695,0.520966)
  (5.72536,0.522793)(5.72361,0.524797)(5.7217,0.526992)
  (5.7196,0.529395)(5.71732,0.532021)(5.71483,0.534891)
  (5.71212,0.538022)(5.70917,0.541433)(5.70597,0.545146)
  (5.7025,0.549181)(5.69875,0.553558)(5.69469,0.5583)
  (5.69032,0.563426)(5.68563,0.568957)(5.68059,0.574912)
  (5.67521,0.58131)(5.66948,0.588167)(5.66338,0.595497)
  (5.65693,0.60331)(5.65013,0.611615)(5.64298,0.620417)
  (5.6355,0.629716)(5.6277,0.639507)(5.61963,0.649782)
  (5.6113,0.660527)(5.60276,0.671724)(5.59405,0.683348)
  (5.58523,0.695374)(5.57634,0.707768)(5.56745,0.720498)
  (5.55863,0.733525)(5.54995,0.746811)(5.54147,0.760318)
  (5.53326,0.774007)(5.5254,0.787841)(5.51796,0.801787)
  (5.511,0.815813)(5.50459,0.829892)(5.49878,0.844003)
  (5.49363,0.858127)(5.48919,0.872251)(5.4855,0.886368)
  (5.48259,0.900472)(5.48049,0.914565)(5.47922,0.928647)
  (5.47879,0.942724)(5.4792,0.9568)(5.48045,0.970882)
  (5.48253,0.984973)(5.48542,0.999077)(5.4891,1.01319)
  (5.49352,1.02732)(5.49865,1.04144)(5.50444,1.05555)
  (5.51084,1.06963)(5.51779,1.08365)(5.52522,1.0976)(5.53307,1.11144)
  (5.54127,1.12513)(5.54975,1.13864)(5.55843,1.15193)
  (5.56725,1.16496)(5.57614,1.1777)(5.58502,1.1901)(5.59385,1.20213)
  (5.60257,1.21377)(5.61111,1.22497)(5.61945,1.23573)
  (5.62753,1.24602)(5.63533,1.25582)(5.64282,1.26513)
  (5.64998,1.27394)(5.6568,1.28226)(5.66326,1.29008)(5.66936,1.29742)
  (5.67511,1.30429)(5.6805,1.3107)(5.68554,1.31666)(5.69024,1.3222)
  (5.69462,1.32734)(5.69868,1.33209)(5.70244,1.33647)
  (5.70591,1.34051)(5.70912,1.34423)(5.71208,1.34765)
  (5.71479,1.35078)(5.71729,1.35366)(5.71957,1.35629)
  (5.72167,1.35869)(5.72358,1.36089)(5.72534,1.3629)(5.72693,1.36473)
  (5.72839,1.3664)(5.72972,1.36792)(5.73093,1.3693)(5.73204,1.37056)
\path(5.48265,0.98533)(5.4829,0.98674)
\path(5.43335,0.895609)(5.49112,0.872825)
\path(5.43954,0.907)(5.49796,0.88396)
\path(5.44574,0.918392)(5.49581,0.898643)
\path(5.45193,0.929783)(5.49366,0.913325)
\path(5.45813,0.941175)(5.49151,0.928008)
\path(5.46432,0.952566)(5.48936,0.942691)
\path(5.47051,0.963957)(5.4872,0.957374)
\path(5.47671,0.975349)(5.48505,0.972057)
\path(5.48771,0.873432)(5.49631,0.895235)
\path(5.4756,0.875589)(5.4928,0.919197)
\path(5.46349,0.877746)(5.48929,0.943158)
\path(5.45138,0.879903)(5.48578,0.967119)
\path(5.43927,0.88206)(5.47435,0.97102)
\path(5.46349,0.877746)(5.49982,0.871274)(5.4829,0.98674)
  (5.42716,0.884218)(5.46349,0.877746)
\path(5.74042,0.509223)(5.74042,0.509226)(5.74017,0.50989)
  (5.73989,0.510622)(5.73959,0.511429)(5.73925,0.512319)
  (5.73888,0.5133)(5.73847,0.514382)(5.73803,0.515574)
  (5.73753,0.516887)(5.73699,0.518332)(5.7364,0.519923)
  (5.73575,0.521673)(5.73504,0.523599)(5.73426,0.525715)
  (5.73341,0.52804)(5.73248,0.530592)(5.73146,0.533393)
  (5.73036,0.536464)(5.72915,0.539829)(5.72784,0.543512)
  (5.72642,0.547541)(5.72489,0.551942)(5.72323,0.556744)
  (5.72144,0.56198)(5.71952,0.567679)(5.71746,0.573874)
  (5.71526,0.580598)(5.71292,0.587883)(5.71043,0.595764)
  (5.7078,0.604271)(5.70504,0.613437)(5.70215,0.623289)
  (5.69913,0.633855)(5.69601,0.645157)(5.6928,0.657216)
  (5.68952,0.670045)(5.68619,0.683652)(5.68285,0.698041)
  (5.67953,0.713205)(5.67625,0.729133)(5.67307,0.745804)
  (5.67001,0.763186)(5.66713,0.781243)(5.66446,0.799927)
  (5.66205,0.819181)(5.65993,0.838941)(5.65814,0.859136)
  (5.65672,0.879688)(5.65568,0.900513)(5.65504,0.921523)
  (5.65483,0.942626)(5.65503,0.96373)(5.65565,0.984743)
  (5.65668,1.00557)(5.6581,1.02613)(5.65988,1.04634)(5.66199,1.06611)
  (5.6644,1.08538)(5.66706,1.10408)(5.66994,1.12215)(5.67299,1.13955)
  (5.67617,1.15624)(5.67944,1.17219)(5.68277,1.18737)
  (5.68611,1.20178)(5.68944,1.21541)(5.69272,1.22826)
  (5.69593,1.24033)(5.69906,1.25165)(5.70208,1.26224)(5.70497,1.2721)
  (5.70774,1.28129)(5.71038,1.28981)(5.71287,1.2977)(5.71521,1.305)
  (5.71742,1.31174)(5.71948,1.31794)(5.7214,1.32365)(5.7232,1.32889)
  (5.72486,1.33371)(5.7264,1.33811)(5.72782,1.34215)(5.72913,1.34584)
  (5.73033,1.34921)(5.73144,1.35228)(5.73246,1.35509)
  (5.73339,1.35765)(5.73425,1.35998)(5.73503,1.36209)
  (5.73574,1.36402)(5.73639,1.36578)(5.73699,1.36737)
  (5.73753,1.36882)(5.73802,1.37013)(5.73847,1.37132)
  (5.73888,1.37241)(5.73925,1.37339)(5.73958,1.37428)
  (5.73989,1.37509)(5.74017,1.37582)(5.74042,1.37649)
\path(5.65674,1.00612)(5.65686,1.00819)
\path(5.67481,0.896205)(5.67503,0.940452)
\path(5.66253,0.896939)(5.66297,0.985434)
\path(5.65026,0.897673)(5.65072,0.992867)
\path(5.63798,0.898408)(5.63829,0.96187)
\path(5.6257,0.899142)(5.62585,0.930873)
\path(5.66022,0.995662)(5.65186,0.995702)
\path(5.66358,0.983138)(5.64685,0.983219)
\path(5.66694,0.970614)(5.64184,0.970736)
\path(5.6703,0.95809)(5.63684,0.958253)
\path(5.67366,0.945566)(5.63183,0.94577)
\path(5.67702,0.933042)(5.62682,0.933287)
\path(5.68038,0.920518)(5.62181,0.920804)
\path(5.68373,0.907994)(5.61681,0.908321)
\path(5.65026,0.897673)(5.68709,0.89547)(5.65686,1.00819)
  (5.61342,0.899876)(5.65026,0.897673)
\path(5.74529,0.509223)(5.74529,0.509226)(5.74554,0.50989)
  (5.74582,0.510622)(5.74613,0.511429)(5.74646,0.512319)
  (5.74683,0.5133)(5.74724,0.514382)(5.74769,0.515574)
  (5.74818,0.516887)(5.74872,0.518332)(5.74931,0.519923)
  (5.74996,0.521673)(5.75067,0.523599)(5.75145,0.525715)
  (5.75231,0.52804)(5.75324,0.530592)(5.75425,0.533393)
  (5.75536,0.536464)(5.75656,0.539829)(5.75787,0.543512)
  (5.75929,0.547541)(5.76083,0.551942)(5.76248,0.556744)
  (5.76427,0.56198)(5.76619,0.567679)(5.76825,0.573874)
  (5.77045,0.580598)(5.7728,0.587883)(5.77528,0.595764)
  (5.77791,0.604271)(5.78067,0.613437)(5.78357,0.623289)
  (5.78658,0.633855)(5.78971,0.645157)(5.79292,0.657216)
  (5.7962,0.670045)(5.79952,0.683652)(5.80286,0.698041)
  (5.80619,0.713205)(5.80946,0.729133)(5.81265,0.745804)
  (5.8157,0.763186)(5.81858,0.781243)(5.82125,0.799927)
  (5.82366,0.819181)(5.82578,0.838941)(5.82757,0.859136)
  (5.829,0.879688)(5.83004,0.900513)(5.83067,0.921523)
  (5.83089,0.942626)(5.83068,0.96373)(5.83006,0.984743)
  (5.82903,1.00557)(5.82761,1.02613)(5.82583,1.04634)
  (5.82372,1.06611)(5.82132,1.08538)(5.81865,1.10408)
  (5.81578,1.12215)(5.81273,1.13955)(5.80954,1.15624)
  (5.80627,1.17219)(5.80295,1.18737)(5.7996,1.20178)(5.79628,1.21541)
  (5.793,1.22826)(5.78978,1.24033)(5.78666,1.25165)(5.78364,1.26224)
  (5.78074,1.2721)(5.77797,1.28129)(5.77534,1.28981)(5.77285,1.2977)
  (5.7705,1.305)(5.7683,1.31174)(5.76623,1.31794)(5.76431,1.32365)
  (5.76252,1.32889)(5.76086,1.33371)(5.75932,1.33811)(5.7579,1.34215)
  (5.75659,1.34584)(5.75538,1.34921)(5.75427,1.35228)
  (5.75325,1.35509)(5.75232,1.35765)(5.75147,1.35998)
  (5.75069,1.36209)(5.74997,1.36402)(5.74932,1.36578)
  (5.74873,1.36737)(5.74819,1.36882)(5.74769,1.37013)
  (5.74725,1.37132)(5.74684,1.37241)(5.74647,1.37339)
  (5.74613,1.37428)(5.74582,1.37509)(5.74555,1.37582)(5.74529,1.37649)
\path(5.82897,1.00612)(5.82885,1.00819)
\path(5.83368,0.996151)(5.8247,0.992711)
\path(5.8385,0.984117)(5.82055,0.977237)
\path(5.84333,0.972083)(5.8164,0.961762)
\path(5.84816,0.960048)(5.81225,0.946288)
\path(5.85299,0.948014)(5.8081,0.930813)
\path(5.85781,0.935979)(5.80395,0.915339)
\path(5.86264,0.923945)(5.7998,0.899864)
\path(5.86747,0.911911)(5.82936,0.897309)
\path(5.80379,0.914753)(5.8109,0.896205)
\path(5.80896,0.934036)(5.82318,0.896939)
\path(5.81414,0.953319)(5.83546,0.897673)
\path(5.81931,0.972602)(5.84774,0.898408)
\path(5.82448,0.991885)(5.86002,0.899142)
\path(5.83546,0.897673)(5.8723,0.899876)(5.82885,1.00819)
  (5.79862,0.89547)(5.83546,0.897673)
\path(5.75366,0.515139)(5.75367,0.515145)(5.75477,0.516401)
  (5.75598,0.517783)(5.7573,0.5193)(5.75876,0.520966)
  (5.76036,0.522793)(5.76211,0.524797)(5.76402,0.526992)
  (5.76611,0.529395)(5.76839,0.532021)(5.77088,0.534891)
  (5.77359,0.538022)(5.77654,0.541433)(5.77974,0.545146)
  (5.78321,0.549181)(5.78697,0.553558)(5.79102,0.5583)
  (5.79539,0.563426)(5.80009,0.568957)(5.80512,0.574912)
  (5.8105,0.58131)(5.81624,0.588167)(5.82233,0.595497)
  (5.82878,0.60331)(5.83559,0.611615)(5.84274,0.620417)
  (5.85022,0.629716)(5.85801,0.639507)(5.86609,0.649782)
  (5.87441,0.660527)(5.88295,0.671724)(5.89166,0.683348)
  (5.90049,0.695374)(5.90937,0.707768)(5.91826,0.720498)
  (5.92708,0.733525)(5.93577,0.746811)(5.94425,0.760318)
  (5.95245,0.774007)(5.96031,0.787841)(5.96776,0.801787)
  (5.97472,0.815813)(5.98113,0.829892)(5.98693,0.844003)
  (5.99208,0.858127)(5.99652,0.872251)(6.00021,0.886368)
  (6.00312,0.900472)(6.00522,0.914565)(6.0065,0.928647)
  (6.00693,0.942724)(6.00652,0.9568)(6.00526,0.970882)
  (6.00318,0.984973)(6.00029,0.999077)(5.99662,1.01319)
  (5.9922,1.02732)(5.98707,1.04144)(5.98127,1.05555)(5.97487,1.06963)
  (5.96793,1.08365)(5.96049,1.0976)(5.95264,1.11144)(5.94444,1.12513)
  (5.93597,1.13864)(5.92728,1.15193)(5.91847,1.16496)(5.90958,1.1777)
  (5.90069,1.1901)(5.89186,1.20213)(5.88315,1.21377)(5.8746,1.22497)
  (5.86627,1.23573)(5.85818,1.24602)(5.85038,1.25582)
  (5.84289,1.26513)(5.83573,1.27394)(5.82892,1.28226)
  (5.82246,1.29008)(5.81635,1.29742)(5.81061,1.30429)(5.80522,1.3107)
  (5.80018,1.31666)(5.79547,1.3222)(5.7911,1.32734)(5.78704,1.33209)
  (5.78328,1.33647)(5.7798,1.34051)(5.77659,1.34423)(5.77364,1.34765)
  (5.77092,1.35078)(5.76843,1.35366)(5.76614,1.35629)
  (5.76405,1.35869)(5.76213,1.36089)(5.76038,1.3629)(5.75878,1.36473)
  (5.75732,1.3664)(5.75599,1.36792)(5.75478,1.3693)(5.75368,1.37056)
\path(6.00306,0.98533)(6.00281,0.98674)
\path(5.98831,0.88777)(6.00086,0.87394)
\path(5.99073,0.904265)(6.01582,0.876605)
\path(5.99315,0.92076)(6.03078,0.87927)
\path(5.99556,0.937255)(6.04575,0.881935)
\path(5.99798,0.95375)(6.05482,0.891089)
\path(6.0004,0.970245)(6.02882,0.938915)
\path(6.03522,0.880061)(6.05236,0.895609)
\path(6.01189,0.875905)(6.04617,0.907)
\path(5.98856,0.871749)(6.03998,0.918392)
\path(5.98844,0.888652)(6.03378,0.929783)
\path(5.99132,0.90827)(6.02759,0.941175)
\path(5.99419,0.927887)(6.02139,0.952566)
\path(5.99706,0.947505)(6.0152,0.963957)
\path(5.99994,0.967123)(6.00901,0.975349)
\path(6.02223,0.877746)(6.05856,0.884218)(6.00281,0.98674)
  (5.98589,0.871274)(6.02223,0.877746)
\path(6.68571,1.38862)(6.6706,1.37254)(6.64468,1.34473)
  (6.62107,1.31917)(6.59952,1.29559)(6.57979,1.27377)(6.56169,1.2535)
  (6.54504,1.23462)(6.52972,1.21697)(6.51559,1.20043)(6.50254,1.1849)
  (6.49048,1.17026)(6.47932,1.15643)(6.469,1.14334)(6.45945,1.13091)
  (6.45061,1.11909)(6.44242,1.10782)(6.43485,1.09705)
  (6.42786,1.08673)(6.4214,1.07683)(6.41545,1.0673)(6.40997,1.05812)
  (6.40495,1.04924)(6.40036,1.04065)(6.39617,1.03231)
  (6.39238,1.02419)(6.38896,1.01628)(6.38591,1.00855)(6.3832,1.00099)
  (6.38083,0.993558)(6.37878,0.986253)(6.37706,0.979051)
  (6.37565,0.971934)(6.37455,0.964885)(6.37375,0.957888)
  (6.37325,0.950926)(6.37305,0.943983)(6.37315,0.937043)
  (6.37355,0.930089)(6.37425,0.923105)(6.37525,0.916076)
  (6.37656,0.908983)(6.37818,0.901812)(6.38012,0.894543)
  (6.38238,0.887158)(6.38498,0.87964)(6.38792,0.871967)
  (6.39121,0.86412)(6.39488,0.856077)(6.39893,0.847814)
  (6.40339,0.839306)(6.40826,0.830527)(6.41359,0.821448)
  (6.41938,0.81204)(6.42566,0.802267)(6.43247,0.792093)
  (6.43985,0.78148)(6.44782,0.770382)(6.45644,0.758753)
  (6.46575,0.746537)(6.47581,0.733677)(6.48668,0.720106)
  (6.49842,0.705749)(6.51113,0.690524)(6.52489,0.674335)
  (6.5398,0.657077)(6.55598,0.638626)(6.57357,0.618844)
  (6.59273,0.597567)(6.61364,0.574609)(6.63653,0.549751)
  (6.66163,0.522738)(6.68571,0.497045)
\path(4.8,1.38862)(4.81511,1.37254)(4.84104,1.34473)
  (4.86464,1.31917)(4.88619,1.29559)(4.90593,1.27377)(4.92403,1.2535)
  (4.94067,1.23462)(4.956,1.21697)(4.97013,1.20043)(4.98318,1.1849)
  (4.99524,1.17026)(5.00639,1.15643)(5.01671,1.14334)
  (5.02627,1.13091)(5.03511,1.11909)(5.04329,1.10782)
  (5.05086,1.09705)(5.05786,1.08673)(5.06432,1.07683)(5.07027,1.0673)
  (5.07574,1.05812)(5.08076,1.04924)(5.08536,1.04065)
  (5.08954,1.03231)(5.09333,1.02419)(5.09675,1.01628)
  (5.09981,1.00855)(5.10252,1.00099)(5.10489,0.993558)
  (5.10693,0.986253)(5.10866,0.979051)(5.11007,0.971934)
  (5.11117,0.964885)(5.11197,0.957888)(5.11246,0.950926)
  (5.11266,0.943983)(5.11256,0.937043)(5.11216,0.930089)
  (5.11146,0.923105)(5.11046,0.916076)(5.10915,0.908983)
  (5.10754,0.901812)(5.1056,0.894543)(5.10334,0.887158)
  (5.10074,0.87964)(5.0978,0.871967)(5.0945,0.86412)
  (5.09083,0.856077)(5.08678,0.847814)(5.08233,0.839306)
  (5.07745,0.830527)(5.07213,0.821448)(5.06634,0.81204)
  (5.06005,0.802267)(5.05324,0.792093)(5.04587,0.78148)
  (5.03789,0.770382)(5.02927,0.758753)(5.01996,0.746537)
  (5.00991,0.733677)(4.99904,0.720106)(4.98729,0.705749)
  (4.97459,0.690524)(4.96083,0.674335)(4.94592,0.657077)
  (4.92974,0.638626)(4.91214,0.618844)(4.89298,0.597567)
  (4.87207,0.574609)(4.84919,0.549751)(4.82408,0.522738)(4.8,0.497045)
\path(6.47619,1.15238)(6.4727,1.14797)
\path(6.55037,1.19878)(6.56071,1.21949)
\path(6.53038,1.1857)(6.55107,1.22713)
\path(6.51039,1.17263)(6.54143,1.23476)
\path(6.4904,1.15955)(6.53178,1.2424)
\path(6.47678,1.15923)(6.52214,1.25004)
\path(6.56174,1.21868)(6.50807,1.24548)
\path(6.56006,1.20512)(6.50365,1.2333)
\path(6.54758,1.19696)(6.49923,1.22111)
\path(6.5351,1.18879)(6.49481,1.20892)
\path(6.52262,1.18063)(6.49039,1.19673)
\path(6.51014,1.17246)(6.48596,1.18454)
\path(6.49766,1.1643)(6.48154,1.17235)
\path(6.48518,1.15614)(6.47712,1.16016)
\path(6.54143,1.23476)(6.5125,1.25767)(6.4727,1.14797)
  (6.57036,1.21186)(6.54143,1.23476)
\path(5.00952,1.15238)(5.01302,1.14797)
\path(4.97819,1.24396)(4.95824,1.24581)
\path(4.98317,1.23025)(4.94326,1.23395)
\path(4.98814,1.21654)(4.92827,1.22208)
\path(4.99312,1.20282)(4.91861,1.20973)
\path(4.99809,1.18911)(4.94221,1.19429)
\path(5.00307,1.1754)(4.96581,1.17885)
\path(5.00804,1.16168)(4.98941,1.16341)
\path(4.92933,1.22292)(4.92756,1.20387)
\path(4.9433,1.23398)(4.93977,1.19588)
\path(4.95728,1.24505)(4.95198,1.1879)
\path(4.97125,1.25611)(4.96419,1.17991)
\path(4.98208,1.23326)(4.97639,1.17193)
\path(4.99239,1.20483)(4.9886,1.16394)
\path(5.0027,1.1764)(5.00081,1.15596)
\path(4.94429,1.23476)(4.91536,1.21186)(5.01302,1.14797)
  (4.97322,1.25767)(4.94429,1.23476)
\path(6.68571,1.27007)(6.67894,1.26131)(6.65964,1.23547)
  (6.64228,1.21128)(6.62666,1.18853)(6.61261,1.16705)
  (6.60002,1.14667)(6.58875,1.12727)(6.57871,1.10873)
  (6.56981,1.09092)(6.56198,1.07377)(6.55516,1.05718)(6.5493,1.04106)
  (6.54435,1.02535)(6.54027,1.00998)(6.53703,0.994868)
  (6.53462,0.979967)(6.53302,0.965211)(6.53221,0.950543)
  (6.53219,0.935905)(6.53295,0.921241)(6.53451,0.906492)
  (6.53688,0.891601)(6.54007,0.876507)(6.5441,0.861148)
  (6.549,0.845459)(6.55481,0.829371)(6.56158,0.812808)
  (6.56935,0.79569)(6.57818,0.77793)(6.58815,0.75943)
  (6.59935,0.740085)(6.61186,0.719773)(6.62582,0.69836)
  (6.64134,0.675693)(6.6586,0.651597)(6.67777,0.625869)(6.68571,0.615583)
\path(4.8,1.27007)(4.80678,1.26131)(4.82607,1.23547)
  (4.84344,1.21128)(4.85906,1.18853)(4.8731,1.16705)(4.8857,1.14667)
  (4.89697,1.12727)(4.90701,1.10873)(4.9159,1.09092)(4.92373,1.07377)
  (4.93055,1.05718)(4.93642,1.04106)(4.94137,1.02535)
  (4.94545,1.00998)(4.94868,0.994868)(4.95109,0.979967)
  (4.9527,0.965211)(4.95351,0.950543)(4.95353,0.935905)
  (4.95276,0.921241)(4.9512,0.906492)(4.94883,0.891601)
  (4.94565,0.876507)(4.94162,0.861148)(4.93671,0.845459)
  (4.9309,0.829371)(4.92414,0.812808)(4.91637,0.79569)
  (4.90753,0.77793)(4.89756,0.75943)(4.88637,0.740085)
  (4.87385,0.719773)(4.8599,0.69836)(4.84437,0.675693)
  (4.82712,0.651597)(4.80794,0.625869)(4.8,0.615583)
\path(6.56,1.06857)(6.55767,1.063)
\path(6.56071,1.10331)(6.56864,1.07555)
\path(6.56375,1.14363)(6.57962,1.0881)
\path(6.56832,1.17859)(6.5906,1.10064)
\path(6.58487,1.17165)(6.60158,1.11319)
\path(6.60142,1.16471)(6.61256,1.12574)
\path(6.61796,1.15777)(6.62353,1.13828)
\path(6.55876,1.07755)(6.57427,1.08198)
\path(6.55986,1.0921)(6.59088,1.10096)
\path(6.56096,1.10664)(6.60748,1.11994)
\path(6.56206,1.12119)(6.62409,1.13892)
\path(6.56315,1.13573)(6.62699,1.15398)
\path(6.56425,1.15028)(6.60681,1.16244)
\path(6.56535,1.16483)(6.58663,1.17091)
\path(6.60048,1.1651)(6.56645,1.17937)(6.55767,1.063)
  (6.63451,1.15083)(6.60048,1.1651)
\path(4.92571,1.06857)(4.92805,1.063)
\path(4.91951,1.07276)(4.92689,1.07836)
\path(4.91097,1.08252)(4.92573,1.09372)
\path(4.90243,1.09228)(4.92457,1.10908)
\path(4.8939,1.10204)(4.92341,1.12444)
\path(4.88536,1.1118)(4.92225,1.1398)
\path(4.87682,1.12155)(4.92109,1.15516)
\path(4.86828,1.13131)(4.91993,1.17052)
\path(4.85974,1.14107)(4.89902,1.17088)
\path(4.92092,1.15749)(4.90792,1.17461)
\path(4.92257,1.13561)(4.89658,1.16986)
\path(4.92422,1.11373)(4.88523,1.1651)
\path(4.92587,1.09185)(4.87389,1.16034)
\path(4.92752,1.06997)(4.86255,1.15559)
\path(4.88523,1.1651)(4.8512,1.15083)(4.92805,1.063)
  (4.91927,1.17937)(4.88523,1.1651)
\path(5.40762,1.88571)(5.40773,1.88558)(5.42831,1.85913)
  (5.44711,1.8347)(5.46435,1.81206)(5.48018,1.79103)(5.49478,1.77145)
  (5.50826,1.75318)(5.52074,1.73608)(5.53232,1.72007)
  (5.54309,1.70504)(5.55311,1.69091)(5.56247,1.67761)
  (5.57121,1.66506)(5.57939,1.65321)(5.58706,1.64201)
  (5.59426,1.63141)(5.60103,1.62137)(5.60739,1.61184)(5.6134,1.60279)
  (5.61906,1.59419)(5.6244,1.58601)(5.62945,1.57822)(5.63423,1.5708)
  (5.63876,1.56372)(5.64305,1.55697)(5.64713,1.55052)
  (5.65099,1.54436)(5.65467,1.53847)(5.65816,1.53283)
  (5.66148,1.52744)(5.66465,1.52228)(5.66767,1.51733)
  (5.67054,1.51259)(5.67329,1.50804)(5.67591,1.50367)
  (5.67841,1.49948)(5.6808,1.49546)(5.68309,1.4916)(5.68528,1.48788)
  (5.68737,1.48431)(5.68938,1.48088)(5.6913,1.47758)(5.69314,1.4744)
  (5.6949,1.47134)(5.6966,1.4684)(5.69822,1.46556)(5.69978,1.46283)
  (5.70128,1.4602)(5.70271,1.45767)(5.70409,1.45522)(5.70542,1.45286)
  (5.7067,1.45059)(5.70793,1.44839)(5.70911,1.44628)(5.71024,1.44424)
  (5.71134,1.44227)(5.71239,1.44036)(5.71341,1.43852)
  (5.71438,1.43675)(5.71532,1.43504)(5.71623,1.43338)
  (5.71711,1.43178)(5.71795,1.43024)(5.71876,1.42874)(5.71955,1.4273)
  (5.7203,1.4259)(5.72103,1.42455)(5.72174,1.42325)(5.72242,1.42199)
  (5.72307,1.42077)(5.72371,1.41959)(5.72432,1.41845)
  (5.72491,1.41734)(5.72548,1.41627)(5.72603,1.41524)
  (5.72656,1.41424)(5.72708,1.41327)(5.72758,1.41233)
  (5.72806,1.41143)(5.72852,1.41055)(5.72897,1.4097)(5.72941,1.40888)
  (5.72983,1.40808)(5.73023,1.40731)(5.73063,1.40656)
  (5.73101,1.40584)(5.73137,1.40514)(5.73173,1.40446)(5.73208,1.4038)
  (5.73241,1.40316)(5.73273,1.40254)(5.73304,1.40195)
  (5.73335,1.40137)(5.73364,1.40081)(5.73392,1.40026)(5.7342,1.39974)
  (5.73446,1.39923)(5.73472,1.39873)(5.73497,1.39825)
  (5.73521,1.39779)(5.73544,1.39734)
\path(5.73544,0.488379)(5.73544,0.488377)(5.73521,0.487926)
  (5.73497,0.487461)(5.73472,0.486982)(5.73446,0.486487)
  (5.73419,0.485976)(5.73392,0.48545)(5.73364,0.484906)
  (5.73334,0.484345)(5.73304,0.483765)(5.73273,0.483168)
  (5.73241,0.48255)(5.73207,0.481914)(5.73173,0.481256)
  (5.73137,0.480577)(5.73101,0.479876)(5.73063,0.479152)
  (5.73023,0.478405)(5.72983,0.477634)(5.72941,0.476837)
  (5.72897,0.476014)(5.72852,0.475164)(5.72806,0.474286)
  (5.72758,0.473379)(5.72708,0.472441)(5.72656,0.471473)
  (5.72603,0.470473)(5.72548,0.469439)(5.72491,0.468371)
  (5.72432,0.467267)(5.72371,0.466125)(5.72307,0.464946)
  (5.72242,0.463726)(5.72174,0.462464)(5.72103,0.46116)
  (5.7203,0.459811)(5.71955,0.458416)(5.71876,0.456973)
  (5.71795,0.45548)(5.71711,0.453934)(5.71623,0.452335)
  (5.71533,0.45068)(5.71439,0.448967)(5.71341,0.447193)
  (5.71239,0.445356)(5.71134,0.443454)(5.71025,0.441483)
  (5.70911,0.439441)(5.70793,0.437326)(5.7067,0.435133)
  (5.70543,0.43286)(5.7041,0.430503)(5.70272,0.428058)
  (5.70128,0.425523)(5.69979,0.422892)(5.69823,0.420161)
  (5.6966,0.417327)(5.69491,0.414384)(5.69315,0.411327)
  (5.69131,0.408151)(5.68939,0.40485)(5.68738,0.401419)
  (5.68529,0.397851)(5.6831,0.39414)(5.68082,0.390277)
  (5.67843,0.386256)(5.67593,0.382069)(5.67331,0.377707)
  (5.67056,0.37316)(5.66769,0.368419)(5.66467,0.363474)
  (5.66151,0.358312)(5.65819,0.352922)(5.6547,0.347291)
  (5.65103,0.341405)(5.64716,0.335248)(5.64309,0.328804)
  (5.6388,0.322056)(5.63428,0.314984)(5.6295,0.307568)
  (5.62445,0.299784)(5.61911,0.291609)(5.61346,0.283016)
  (5.60746,0.273974)(5.6011,0.264452)(5.59434,0.254414)
  (5.58715,0.243822)(5.57949,0.232632)(5.57132,0.220797)
  (5.56258,0.208263)(5.55324,0.194971)(5.54323,0.180856)
  (5.53248,0.165843)(5.52091,0.149849)(5.50845,0.132779)
  (5.49499,0.114528)(5.48042,0.0949718)(5.46461,0.0739725)
  (5.4474,0.051369)(5.42863,0.0269755)(5.40809,0.000575658)
\path(5.56903,1.66824)(5.5719,1.66412)
\path(5.54449,1.75742)(5.52733,1.76796)
\path(5.54997,1.73876)(5.51565,1.75984)
\path(5.55546,1.7201)(5.50397,1.75172)
\path(5.56094,1.70144)(5.49228,1.7436)
\path(5.56642,1.68278)(5.4806,1.73548)
\path(5.50485,1.75234)(5.4888,1.7262)
\path(5.53129,1.77072)(5.49918,1.71844)
\path(5.54248,1.76427)(5.50957,1.71068)
\path(5.54739,1.74757)(5.51996,1.70292)
\path(5.55229,1.73088)(5.53035,1.69516)
\path(5.55719,1.71419)(5.54074,1.6874)
\path(5.56209,1.6975)(5.55112,1.67964)
\path(5.567,1.68081)(5.56151,1.67188)
\path(5.50871,1.75502)(5.47841,1.73396)(5.5719,1.66412)
  (5.53901,1.77608)(5.50871,1.75502)
\path(5.47529,0.0881559)(5.47009,0.0812411)
\path(5.50077,0.172944)(5.4861,0.0922953)
\path(5.51688,0.184574)(5.5021,0.103349)
\path(5.52919,0.175322)(5.5181,0.114404)
\path(5.54149,0.16607)(5.53411,0.125458)
\path(5.5538,0.156818)(5.55011,0.136512)
\path(5.47421,0.0935379)(5.48504,0.0915668)
\path(5.47832,0.105835)(5.49999,0.101892)
\path(5.48243,0.118131)(5.51494,0.112218)
\path(5.48655,0.130428)(5.52989,0.122544)
\path(5.49066,0.142725)(5.54484,0.132869)
\path(5.49477,0.155022)(5.55978,0.143195)
\path(5.49889,0.167319)(5.55291,0.157491)
\path(5.503,0.179615)(5.53001,0.174702)
\path(5.53661,0.169739)(5.50711,0.191912)(5.47009,0.0812411)
  (5.56611,0.147566)(5.53661,0.169739)
\path(5.57524,1.88571)(5.57529,1.88559)(5.5856,1.86176)
  (5.59504,1.83948)(5.6037,1.8186)(5.61168,1.79902)(5.61904,1.78061)
  (5.62585,1.76329)(5.63215,1.74695)(5.638,1.73154)(5.64345,1.71697)
  (5.64851,1.70318)(5.65324,1.69012)(5.65766,1.67774)
  (5.66179,1.66599)(5.66566,1.65482)(5.66929,1.64421)(5.6727,1.6341)
  (5.67591,1.62448)(5.67893,1.61531)(5.68178,1.60656)
  (5.68446,1.59821)(5.687,1.59023)(5.6894,1.58261)(5.69167,1.57532)
  (5.69382,1.56835)(5.69585,1.56168)(5.69779,1.55529)
  (5.69962,1.54916)(5.70136,1.54329)(5.70302,1.53766)(5.7046,1.53225)
  (5.7061,1.52707)(5.70753,1.52209)(5.70889,1.5173)(5.71019,1.5127)
  (5.71143,1.50829)(5.71261,1.50404)(5.71374,1.49995)
  (5.71483,1.49601)(5.71586,1.49223)(5.71685,1.48858)(5.7178,1.48507)
  (5.7187,1.48169)(5.71957,1.47844)(5.7204,1.4753)(5.7212,1.47227)
  (5.72197,1.46935)(5.7227,1.46654)(5.72341,1.46382)(5.72409,1.46121)
  (5.72474,1.45868)(5.72536,1.45624)(5.72596,1.45389)
  (5.72654,1.45161)(5.72709,1.44942)(5.72763,1.4473)(5.72814,1.44525)
  (5.72864,1.44327)(5.72911,1.44136)(5.72957,1.43952)
  (5.73001,1.43773)(5.73044,1.43601)(5.73085,1.43434)
  (5.73124,1.43273)(5.73162,1.43117)(5.73199,1.42966)(5.73235,1.4282)
  (5.73269,1.42679)(5.73302,1.42543)(5.73334,1.42411)
  (5.73364,1.42283)(5.73394,1.42159)(5.73422,1.4204)(5.7345,1.41924)
  (5.73477,1.41812)(5.73503,1.41703)(5.73527,1.41598)
  (5.73551,1.41497)(5.73575,1.41398)(5.73597,1.41303)(5.73619,1.4121)
  (5.7364,1.41121)(5.7366,1.41035)(5.7368,1.40951)(5.73699,1.4087)
  (5.73717,1.40791)(5.73735,1.40715)(5.73752,1.40641)
  (5.73769,1.40569)(5.73785,1.405)(5.738,1.40433)(5.73815,1.40368)
  (5.7383,1.40305)(5.73844,1.40244)(5.73857,1.40185)(5.73871,1.40127)
  (5.73883,1.40072)(5.73896,1.40018)(5.73908,1.39966)
  (5.73919,1.39915)(5.7393,1.39866)
\path(5.7393,0.487056)(5.7393,0.487053)(5.73919,0.486563)
  (5.73908,0.486056)(5.73896,0.485534)(5.73883,0.484995)
  (5.73871,0.48444)(5.73857,0.483866)(5.73844,0.483274)
  (5.7383,0.482663)(5.73815,0.482033)(5.738,0.481383)
  (5.73785,0.480711)(5.73768,0.480019)(5.73752,0.479304)
  (5.73735,0.478566)(5.73717,0.477804)(5.73699,0.477017)
  (5.7368,0.476205)(5.7366,0.475367)(5.7364,0.474501)
  (5.73619,0.473608)(5.73597,0.472685)(5.73575,0.471732)
  (5.73551,0.470748)(5.73527,0.469731)(5.73503,0.468681)
  (5.73477,0.467597)(5.7345,0.466476)(5.73422,0.465319)
  (5.73394,0.464122)(5.73364,0.462886)(5.73334,0.461609)
  (5.73302,0.460289)(5.73269,0.458925)(5.73235,0.457514)
  (5.73199,0.456056)(5.73162,0.454548)(5.73124,0.452989)
  (5.73085,0.451377)(5.73044,0.44971)(5.73001,0.447985)
  (5.72957,0.4462)(5.72911,0.444354)(5.72864,0.442443)
  (5.72814,0.440466)(5.72763,0.438419)(5.7271,0.4363)
  (5.72654,0.434106)(5.72596,0.431834)(5.72536,0.429481)
  (5.72474,0.427043)(5.72409,0.424517)(5.72341,0.421899)
  (5.72271,0.419186)(5.72197,0.416373)(5.72121,0.413456)
  (5.72041,0.410431)(5.71958,0.407293)(5.71871,0.404036)
  (5.7178,0.400657)(5.71686,0.397148)(5.71587,0.393505)
  (5.71483,0.389721)(5.71375,0.385789)(5.71262,0.381703)
  (5.71144,0.377455)(5.7102,0.373037)(5.7089,0.368442)
  (5.70754,0.36366)(5.70611,0.358682)(5.70461,0.353498)
  (5.70303,0.348097)(5.70138,0.342468)(5.69964,0.336599)
  (5.6978,0.330477)(5.69587,0.324089)(5.69384,0.317418)
  (5.69169,0.31045)(5.68942,0.303167)(5.68702,0.29555)
  (5.68449,0.28758)(5.68181,0.279236)(5.67896,0.270493)
  (5.67594,0.261328)(5.67274,0.251711)(5.66933,0.241615)
  (5.6657,0.231006)(5.66184,0.21985)(5.65771,0.208107)
  (5.6533,0.195735)(5.64858,0.182689)(5.64352,0.168916)
  (5.63808,0.15436)(5.63224,0.138959)(5.62595,0.122643)
  (5.61915,0.105336)(5.6118,0.0869494)(5.60383,0.0673878)
  (5.59518,0.0465418)(5.58576,0.0242883)(5.57547,0.000487552)
\path(5.65656,1.68092)(5.658,1.67684)
\path(5.64917,1.68815)(5.65775,1.6898)
\path(5.64034,1.69945)(5.6575,1.70277)
\path(5.63151,1.71076)(5.65724,1.71573)
\path(5.62268,1.72207)(5.65699,1.7287)
\path(5.61385,1.73337)(5.65673,1.74166)
\path(5.60502,1.74468)(5.65648,1.75462)
\path(5.59618,1.75599)(5.65623,1.76759)
\path(5.58735,1.76729)(5.65597,1.78055)
\path(5.65712,1.72217)(5.64413,1.7894)
\path(5.652,1.68453)(5.63253,1.78528)
\path(5.63554,1.7056)(5.62094,1.78116)
\path(5.61909,1.72667)(5.60935,1.77704)
\path(5.60263,1.74774)(5.59776,1.77293)
\path(5.62094,1.78116)(5.58617,1.76881)(5.658,1.67684)
  (5.65572,1.79352)(5.62094,1.78116)
\path(5.60922,0.0805918)(5.6066,0.07414)
\path(5.67295,0.151753)(5.66033,0.171813)
\path(5.66347,0.140665)(5.63823,0.180784)
\path(5.65399,0.129578)(5.61612,0.189756)
\path(5.64451,0.11849)(5.61267,0.169095)
\path(5.63503,0.107403)(5.61115,0.145357)
\path(5.62556,0.0963151)(5.60963,0.121618)
\path(5.61608,0.0852276)(5.60812,0.0978788)
\path(5.62947,0.184339)(5.61298,0.173963)
\path(5.64489,0.178078)(5.61192,0.157326)
\path(5.66032,0.171817)(5.61085,0.140689)
\path(5.67574,0.165556)(5.60979,0.124052)
\path(5.6657,0.143265)(5.60872,0.107414)
\path(5.63615,0.108703)(5.60766,0.0907772)
\path(5.64824,0.176721)(5.61404,0.190601)(5.6066,0.07414)
  (5.68243,0.162841)(5.64824,0.176721)
\path(5.91048,1.88571)(5.91042,1.88559)(5.90012,1.86176)
  (5.89068,1.83948)(5.88201,1.8186)(5.87403,1.79902)(5.86667,1.78061)
  (5.85987,1.76329)(5.85356,1.74695)(5.84771,1.73154)
  (5.84227,1.71697)(5.8372,1.70318)(5.83248,1.69012)(5.82806,1.67774)
  (5.82393,1.66599)(5.82006,1.65482)(5.81642,1.64421)(5.81301,1.6341)
  (5.8098,1.62448)(5.80678,1.61531)(5.80394,1.60656)(5.80125,1.59821)
  (5.79871,1.59023)(5.79632,1.58261)(5.79405,1.57532)(5.7919,1.56835)
  (5.78986,1.56168)(5.78793,1.55529)(5.78609,1.54916)
  (5.78435,1.54329)(5.78269,1.53766)(5.78112,1.53225)
  (5.77962,1.52707)(5.77819,1.52209)(5.77683,1.5173)(5.77553,1.5127)
  (5.77429,1.50829)(5.7731,1.50404)(5.77197,1.49995)(5.77089,1.49601)
  (5.76985,1.49223)(5.76886,1.48858)(5.76792,1.48507)
  (5.76701,1.48169)(5.76614,1.47844)(5.76531,1.4753)(5.76451,1.47227)
  (5.76375,1.46935)(5.76301,1.46654)(5.76231,1.46382)
  (5.76163,1.46121)(5.76098,1.45868)(5.76035,1.45624)
  (5.75975,1.45389)(5.75918,1.45161)(5.75862,1.44942)(5.75809,1.4473)
  (5.75757,1.44525)(5.75708,1.44327)(5.7566,1.44136)(5.75614,1.43952)
  (5.7557,1.43773)(5.75528,1.43601)(5.75487,1.43434)(5.75447,1.43273)
  (5.75409,1.43117)(5.75372,1.42966)(5.75337,1.4282)(5.75303,1.42679)
  (5.7527,1.42543)(5.75238,1.42411)(5.75207,1.42283)(5.75178,1.42159)
  (5.75149,1.4204)(5.75121,1.41924)(5.75095,1.41812)(5.75069,1.41703)
  (5.75044,1.41598)(5.7502,1.41497)(5.74997,1.41398)(5.74974,1.41303)
  (5.74953,1.4121)(5.74932,1.41121)(5.74911,1.41035)(5.74892,1.40951)
  (5.74873,1.4087)(5.74854,1.40791)(5.74837,1.40715)(5.7482,1.40641)
  (5.74803,1.40569)(5.74787,1.405)(5.74771,1.40433)(5.74756,1.40368)
  (5.74742,1.40305)(5.74728,1.40244)(5.74714,1.40185)
  (5.74701,1.40127)(5.74688,1.40072)(5.74676,1.40018)
  (5.74664,1.39966)(5.74652,1.39915)(5.74641,1.39866)
\path(5.74641,0.487056)(5.74641,0.487053)(5.74652,0.486563)
  (5.74664,0.486056)(5.74676,0.485534)(5.74688,0.484995)
  (5.74701,0.48444)(5.74714,0.483866)(5.74728,0.483274)
  (5.74742,0.482663)(5.74756,0.482033)(5.74771,0.481383)
  (5.74787,0.480711)(5.74803,0.480019)(5.7482,0.479304)
  (5.74837,0.478566)(5.74854,0.477804)(5.74873,0.477017)
  (5.74892,0.476205)(5.74911,0.475367)(5.74932,0.474501)
  (5.74953,0.473608)(5.74974,0.472685)(5.74997,0.471732)
  (5.7502,0.470748)(5.75044,0.469731)(5.75069,0.468681)
  (5.75095,0.467597)(5.75121,0.466476)(5.75149,0.465319)
  (5.75178,0.464122)(5.75207,0.462886)(5.75238,0.461609)
  (5.7527,0.460289)(5.75303,0.458925)(5.75337,0.457514)
  (5.75372,0.456056)(5.75409,0.454548)(5.75447,0.452989)
  (5.75487,0.451377)(5.75528,0.44971)(5.7557,0.447985)
  (5.75614,0.4462)(5.7566,0.444354)(5.75708,0.442443)
  (5.75757,0.440466)(5.75808,0.438419)(5.75862,0.4363)
  (5.75917,0.434106)(5.75975,0.431834)(5.76035,0.429481)
  (5.76098,0.427043)(5.76163,0.424517)(5.7623,0.421899)
  (5.76301,0.419186)(5.76374,0.416373)(5.76451,0.413456)
  (5.76531,0.410431)(5.76614,0.407293)(5.76701,0.404036)
  (5.76791,0.400657)(5.76886,0.397148)(5.76985,0.393505)
  (5.77088,0.389721)(5.77196,0.385789)(5.77309,0.381703)
  (5.77428,0.377455)(5.77552,0.373037)(5.77682,0.368442)
  (5.77818,0.36366)(5.77961,0.358682)(5.78111,0.353498)
  (5.78268,0.348097)(5.78434,0.342468)(5.78608,0.336599)
  (5.78791,0.330477)(5.78984,0.324089)(5.79188,0.317418)
  (5.79403,0.31045)(5.79629,0.303167)(5.79869,0.29555)
  (5.80122,0.28758)(5.80391,0.279236)(5.80675,0.270493)
  (5.80977,0.261328)(5.81297,0.251711)(5.81638,0.241615)
  (5.82001,0.231006)(5.82388,0.21985)(5.828,0.208107)
  (5.83242,0.195735)(5.83714,0.182689)(5.8422,0.168916)
  (5.84763,0.15436)(5.85347,0.138959)(5.85977,0.122643)
  (5.86656,0.105336)(5.87391,0.0869494)(5.88188,0.0673878)
  (5.89053,0.0465418)(5.89995,0.0242883)(5.91024,0.000487552)
\path(5.82916,1.68092)(5.82771,1.67684)
\path(5.84159,1.7894)(5.8296,1.77324)
\path(5.85318,1.78528)(5.8292,1.75296)
\path(5.86477,1.78116)(5.8288,1.73268)
\path(5.87636,1.77704)(5.82841,1.71241)
\path(5.88795,1.77293)(5.82801,1.69213)
\path(5.82802,1.69275)(5.83569,1.68706)
\path(5.82833,1.70866)(5.84367,1.69728)
\path(5.82865,1.72457)(5.85165,1.7075)
\path(5.82896,1.74048)(5.85964,1.71772)
\path(5.82927,1.75639)(5.86762,1.72793)
\path(5.82958,1.77229)(5.8756,1.73815)
\path(5.82989,1.7882)(5.88358,1.74837)
\path(5.8578,1.78364)(5.89156,1.75859)
\path(5.86477,1.78116)(5.83,1.79352)(5.82771,1.67684)
  (5.89955,1.76881)(5.86477,1.78116)
\path(5.8765,0.0805918)(5.87912,0.07414)
\path(5.86315,0.0928189)(5.87819,0.0886975)
\path(5.84718,0.111498)(5.87726,0.103255)
\path(5.83121,0.130177)(5.87632,0.117813)
\path(5.81524,0.148856)(5.87539,0.13237)
\path(5.80857,0.164986)(5.87446,0.146928)
\path(5.8296,0.173524)(5.87353,0.161485)
\path(5.85064,0.182062)(5.8726,0.176043)
\path(5.86828,0.0868115)(5.87641,0.116466)
\path(5.85745,0.099483)(5.8737,0.158793)
\path(5.84662,0.112155)(5.86767,0.188977)
\path(5.83578,0.124826)(5.85157,0.182443)
\path(5.82495,0.137498)(5.83548,0.175909)
\path(5.81412,0.150169)(5.81938,0.169375)
\path(5.83748,0.176721)(5.80328,0.162841)(5.87912,0.07414)
  (5.87167,0.190601)(5.83748,0.176721)
\path(6.0781,1.88571)(6.07799,1.88558)(6.05741,1.85913)
  (6.0386,1.8347)(6.02137,1.81206)(6.00553,1.79103)(5.99094,1.77145)
  (5.97745,1.75318)(5.96497,1.73608)(5.95339,1.72007)
  (5.94263,1.70504)(5.9326,1.69091)(5.92325,1.67761)(5.91451,1.66506)
  (5.90632,1.65321)(5.89865,1.64201)(5.89146,1.63141)
  (5.88469,1.62137)(5.87832,1.61184)(5.87232,1.60279)
  (5.86666,1.59419)(5.86131,1.58601)(5.85626,1.57822)(5.85148,1.5708)
  (5.84695,1.56372)(5.84266,1.55697)(5.83859,1.55052)
  (5.83472,1.54436)(5.83105,1.53847)(5.82755,1.53283)
  (5.82423,1.52744)(5.82106,1.52228)(5.81805,1.51733)
  (5.81517,1.51259)(5.81243,1.50804)(5.80981,1.50367)(5.8073,1.49948)
  (5.80491,1.49546)(5.80262,1.4916)(5.80044,1.48788)(5.79834,1.48431)
  (5.79634,1.48088)(5.79442,1.47758)(5.79258,1.4744)(5.79081,1.47134)
  (5.78912,1.4684)(5.78749,1.46556)(5.78594,1.46283)(5.78444,1.4602)
  (5.783,1.45767)(5.78162,1.45522)(5.78029,1.45286)(5.77902,1.45059)
  (5.77779,1.44839)(5.77661,1.44628)(5.77547,1.44424)
  (5.77438,1.44227)(5.77332,1.44036)(5.77231,1.43852)
  (5.77133,1.43675)(5.77039,1.43504)(5.76948,1.43338)
  (5.76861,1.43178)(5.76777,1.43024)(5.76695,1.42874)(5.76617,1.4273)
  (5.76541,1.4259)(5.76468,1.42455)(5.76398,1.42325)(5.7633,1.42199)
  (5.76264,1.42077)(5.76201,1.41959)(5.7614,1.41845)(5.76081,1.41734)
  (5.76023,1.41627)(5.75968,1.41524)(5.75915,1.41424)
  (5.75864,1.41327)(5.75814,1.41233)(5.75766,1.41143)
  (5.75719,1.41055)(5.75674,1.4097)(5.75631,1.40888)(5.75589,1.40808)
  (5.75548,1.40731)(5.75509,1.40656)(5.75471,1.40584)
  (5.75434,1.40514)(5.75398,1.40446)(5.75364,1.4038)(5.75331,1.40316)
  (5.75298,1.40254)(5.75267,1.40195)(5.75237,1.40137)
  (5.75208,1.40081)(5.75179,1.40026)(5.75152,1.39974)
  (5.75125,1.39923)(5.751,1.39873)(5.75075,1.39825)(5.75051,1.39779)(5.75027,1.39734)
\path(5.75027,0.488379)(5.75027,0.488377)(5.75051,0.487926)
  (5.75075,0.487461)(5.751,0.486982)(5.75125,0.486487)
  (5.75152,0.485976)(5.75179,0.48545)(5.75208,0.484906)
  (5.75237,0.484345)(5.75267,0.483765)(5.75298,0.483168)
  (5.75331,0.48255)(5.75364,0.481914)(5.75398,0.481256)
  (5.75434,0.480577)(5.75471,0.479876)(5.75509,0.479152)
  (5.75548,0.478405)(5.75589,0.477634)(5.75631,0.476837)
  (5.75674,0.476014)(5.75719,0.475164)(5.75766,0.474286)
  (5.75814,0.473379)(5.75864,0.472441)(5.75915,0.471473)
  (5.75968,0.470473)(5.76023,0.469439)(5.76081,0.468371)
  (5.7614,0.467267)(5.76201,0.466125)(5.76264,0.464946)
  (5.7633,0.463726)(5.76398,0.462464)(5.76468,0.46116)
  (5.76541,0.459811)(5.76617,0.458416)(5.76695,0.456973)
  (5.76776,0.45548)(5.76861,0.453934)(5.76948,0.452335)
  (5.77039,0.45068)(5.77133,0.448967)(5.77231,0.447193)
  (5.77332,0.445356)(5.77437,0.443454)(5.77547,0.441483)
  (5.7766,0.439441)(5.77778,0.437326)(5.77901,0.435133)
  (5.78029,0.43286)(5.78161,0.430503)(5.783,0.428058)
  (5.78443,0.425523)(5.78593,0.422892)(5.78749,0.420161)
  (5.78911,0.417327)(5.7908,0.414384)(5.79257,0.411327)
  (5.79441,0.408151)(5.79633,0.40485)(5.79833,0.401419)
  (5.80042,0.397851)(5.80261,0.39414)(5.8049,0.390277)
  (5.80729,0.386256)(5.80979,0.382069)(5.81241,0.377707)
  (5.81515,0.37316)(5.81802,0.368419)(5.82104,0.363474)
  (5.8242,0.358312)(5.82753,0.352922)(5.83102,0.347291)
  (5.83469,0.341405)(5.83855,0.335248)(5.84262,0.328804)
  (5.84691,0.322056)(5.85143,0.314984)(5.85621,0.307568)
  (5.86126,0.299784)(5.8666,0.291609)(5.87226,0.283016)
  (5.87825,0.273974)(5.88461,0.264452)(5.89137,0.254414)
  (5.89856,0.243822)(5.90623,0.232632)(5.9144,0.220797)
  (5.92313,0.208263)(5.93247,0.194971)(5.94249,0.180856)
  (5.95324,0.165843)(5.9648,0.149849)(5.97726,0.132779)
  (5.99072,0.114528)(6.00529,0.0949718)(6.02111,0.0739725)
  (6.03831,0.051369)(6.05708,0.0269755)(6.07762,0.000575658)
\path(5.91668,1.66824)(5.91382,1.66412)
\path(5.99562,1.72523)(5.99374,1.74339)
\path(5.98393,1.7165)(5.98017,1.75282)
\path(5.97225,1.70777)(5.9666,1.76226)
\path(5.96056,1.69904)(5.95303,1.77169)
\path(5.94887,1.69031)(5.94173,1.75917)
\path(5.93719,1.68158)(5.93243,1.72748)
\path(5.9255,1.67285)(5.92312,1.6958)
\path(5.96369,1.76428)(5.94259,1.76209)
\path(5.98068,1.75247)(5.93848,1.74809)
\path(5.99767,1.74066)(5.93437,1.7341)
\path(5.99818,1.72714)(5.93026,1.7201)
\path(5.97709,1.71139)(5.92615,1.7061)
\path(5.956,1.69563)(5.92204,1.69211)
\path(5.93491,1.67987)(5.91793,1.67811)
\path(5.977,1.75502)(5.9467,1.77608)(5.91382,1.66412)
  (6.00731,1.73396)(5.977,1.75502)
\path(6.01042,0.0881559)(6.01562,0.0812411)
\path(5.98271,0.179615)(5.91988,0.147372)
\path(5.98683,0.167319)(5.93185,0.139105)
\path(5.99094,0.155022)(5.94382,0.130839)
\path(5.99505,0.142725)(5.95578,0.122573)
\path(5.99917,0.130428)(5.96775,0.114306)
\path(6.00328,0.118131)(5.97972,0.10604)
\path(6.00739,0.105835)(5.99169,0.0977737)
\path(6.01151,0.0935379)(6.00365,0.0895074)
\path(5.92943,0.154957)(5.94071,0.132985)
\path(5.93927,0.162348)(5.96182,0.118404)
\path(5.9491,0.169739)(5.98293,0.103823)
\path(5.95893,0.17713)(6.00404,0.0892416)
\path(5.96877,0.184521)(6.00411,0.115656)
\path(5.9491,0.169739)(5.9196,0.147566)(6.01562,0.0812411)
  (5.9786,0.191912)(5.9491,0.169739)
\put(6.72086,1.01315){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $x^{1}$}}}
\put(5.74286,1.95601){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x^{0}$}}}
\end{picture}%

